On the Interplay between TLS Certificates and QUIC Performance

In this paper, we revisit the performance of the QUIC connection setup and relate the design choices for fast and secure connections to common Web deployments. We analyze over 1M Web domains with 272k QUIC-enabled services and find two worrying results. First, current practices of creating, providing, and fetching Web certificates undermine reduced round trip times during the connection setup since sizes of 35% of server certificates exceed the amplification limit. Second, non-standard server implementations lead to larger amplification factors than QUIC permits, which increase even further in IP spoofing scenarios. We present guidance for all involved stakeholders to improve the situation.

==> figures/tikz/field-size-cdf.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26, 86.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26, 86.72);
\end{scope}
\begin{scope}
\path[clip] ( 30.22, 29.95) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.22, 29.95) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.0pt,line join=round] ( 30.22, 38.99) --
	(231.26, 38.99);

\path[draw=drawColor,line width= 0.0pt,line join=round] ( 30.22, 51.89) --
	(231.26, 51.89);

\path[draw=drawColor,line width= 0.0pt,line join=round] ( 30.22, 64.79) --
	(231.26, 64.79);

\path[draw=drawColor,line width= 0.0pt,line join=round] ( 30.22, 77.69) --
	(231.26, 77.69);

\path[draw=drawColor,line width= 0.0pt,line join=round] ( 48.19, 29.95) --
	( 48.19, 86.72);

\path[draw=drawColor,line width= 0.0pt,line join=round] ( 92.56, 29.95) --
	( 92.56, 86.72);

\path[draw=drawColor,line width= 0.0pt,line join=round] (136.94, 29.95) --
	(136.94, 86.72);

\path[draw=drawColor,line width= 0.0pt,line join=round] (181.31, 29.95) --
	(181.31, 86.72);

\path[draw=drawColor,line width= 0.0pt,line join=round] (225.69, 29.95) --
	(225.69, 86.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.22, 32.53) --
	(231.26, 32.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.22, 45.44) --
	(231.26, 45.44);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.22, 58.34) --
	(231.26, 58.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.22, 71.24) --
	(231.26, 71.24);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 30.22, 84.14) --
	(231.26, 84.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 70.37, 29.95) --
	( 70.37, 86.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (114.75, 29.95) --
	(114.75, 86.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (159.12, 29.95) --
	(159.12, 86.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (203.50, 29.95) --
	(203.50, 86.72);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.22, 32.53) --
	( 39.36, 32.53) --
	( 39.36, 32.54) --
	( 76.86, 32.54) --
	( 76.86, 32.54) --
	( 78.19, 32.54) --
	( 78.19, 32.54) --
	( 79.43, 32.54) --
	( 79.43, 32.55) --
	( 80.60, 32.55) --
	( 80.60, 32.55) --
	( 81.70, 32.55) --
	( 81.70, 32.59) --
	( 82.74, 32.59) --
	( 82.74, 32.85) --
	( 83.73, 32.85) --
	( 83.73, 33.36) --
	( 84.67, 33.36) --
	( 84.67, 34.28) --
	( 85.57, 34.28) --
	( 85.57, 35.70) --
	( 86.43, 35.70) --
	( 86.43, 37.74) --
	( 87.25, 37.74) --
	( 87.25, 40.32) --
	( 88.03, 40.32) --
	( 88.03, 43.30) --
	( 88.79, 43.30) --
	( 88.79, 46.46) --
	( 89.52, 46.46) --
	( 89.52, 49.63) --
	( 90.22, 49.63) --
	( 90.22, 52.71) --
	( 90.89, 52.71) --
	( 90.89, 55.52) --
	( 91.55, 55.52) --
	( 91.55, 58.02) --
	( 92.18, 58.02) --
	( 92.18, 60.31) --
	( 92.79, 60.31) --
	( 92.79, 62.14) --
	( 93.38, 62.14) --
	( 93.38, 63.66) --
	( 93.96, 63.66) --
	( 93.96, 64.86) --
	( 94.52, 64.86) --
	( 94.52, 65.84) --
	( 95.06, 65.84) --
	( 95.06, 66.60) --
	( 95.59, 66.60) --
	( 95.59, 67.20) --
	( 96.10, 67.20) --
	( 96.10, 67.65) --
	( 96.60, 67.65) --
	( 96.60, 68.00) --
	( 97.09, 68.00) --
	( 97.09, 68.27) --
	( 97.57, 68.27) --
	( 97.57, 68.48) --
	( 98.03, 68.48) --
	( 98.03, 68.63) --
	( 98.48, 68.63) --
	( 98.48, 68.74) --
	( 98.93, 68.74) --
	( 98.93, 68.83) --
	( 99.36, 68.83) --
	( 99.36, 68.90) --
	( 99.78, 68.90) --
	( 99.78, 68.96) --
	(100.20, 68.96) --
	(100.20, 69.00) --
	(100.60, 69.00) --
	(100.60, 69.03) --
	(101.00, 69.03) --
	(101.00, 69.06) --
	(101.39, 69.06) --
	(101.39, 69.08) --
	(101.77, 69.08) --
	(101.77, 69.09) --
	(102.15, 69.09) --
	(102.15, 69.11) --
	(102.51, 69.11) --
	(102.51, 69.12) --
	(102.87, 69.12) --
	(102.87, 69.13) --
	(103.23, 69.13) --
	(103.23, 69.14) --
	(103.58, 69.14) --
	(103.58, 69.14) --
	(103.92, 69.14) --
	(103.92, 69.15) --
	(104.25, 69.15) --
	(104.25, 69.16) --
	(104.58, 69.16) --
	(104.58, 69.17) --
	(104.90, 69.17) --
	(104.90, 69.18) --
	(105.22, 69.18) --
	(105.22, 69.19) --
	(105.54, 69.19) --
	(105.54, 69.20) --
	(105.85, 69.20) --
	(105.85, 69.21) --
	(106.15, 69.21) --
	(106.15, 69.22) --
	(106.45, 69.22) --
	(106.45, 69.23) --
	(106.74, 69.23) --
	(106.74, 69.23) --
	(107.03, 69.23) --
	(107.03, 69.24) --
	(107.32, 69.24) --
	(107.32, 69.25) --
	(107.60, 69.25) --
	(107.60, 69.25) --
	(107.88, 69.25) --
	(107.88, 69.26) --
	(108.15, 69.26) --
	(108.15, 69.26) --
	(108.42, 69.26) --
	(108.42, 69.27) --
	(108.68, 69.27) --
	(108.68, 69.28) --
	(108.95, 69.28) --
	(108.95, 69.28) --
	(109.21, 69.28) --
	(109.21, 69.29) --
	(109.46, 69.29) --
	(109.46, 69.31) --
	(109.71, 69.31) --
	(109.71, 69.33) --
	(109.96, 69.33) --
	(109.96, 69.34) --
	(110.21, 69.34) --
	(110.21, 69.36) --
	(110.45, 69.36) --
	(110.45, 69.38) --
	(110.69, 69.38) --
	(110.69, 69.39) --
	(110.92, 69.39) --
	(110.92, 69.42) --
	(111.16, 69.42) --
	(111.16, 69.44) --
	(111.39, 69.44) --
	(111.39, 69.46) --
	(111.62, 69.46) --
	(111.62, 69.49) --
	(111.84, 69.49) --
	(111.84, 69.52) --
	(112.07, 69.52) --
	(112.07, 69.55) --
	(112.29, 69.55) --
	(112.29, 69.58) --
	(112.50, 69.58) --
	(112.50, 69.62) --
	(112.72, 69.62) --
	(112.72, 69.65) --
	(112.93, 69.65) --
	(112.93, 69.69) --
	(113.14, 69.69) --
	(113.14, 69.73) --
	(113.35, 69.73) --
	(113.35, 69.77) --
	(113.56, 69.77) --
	(113.56, 69.81) --
	(113.76, 69.81) --
	(113.76, 69.86) --
	(113.96, 69.86) --
	(113.96, 69.90) --
	(114.16, 69.90) --
	(114.16, 69.95) --
	(114.36, 69.95) --
	(114.36, 70.00) --
	(114.56, 70.00) --
	(114.56, 70.05) --
	(114.75, 70.05) --
	(114.75, 70.11) --
	(114.94, 70.11) --
	(114.94, 70.21) --
	(115.13, 70.21) --
	(115.13, 70.27) --
	(115.32, 70.27) --
	(115.32, 70.34) --
	(115.51, 70.34) --
	(115.51, 70.42) --
	(115.69, 70.42) --
	(115.69, 70.52) --
	(115.87, 70.52) --
	(115.87, 70.65) --
	(116.05, 70.65) --
	(116.05, 70.80) --
	(116.23, 70.80) --
	(116.23, 70.98) --
	(116.41, 70.98) --
	(116.41, 71.18) --
	(116.59, 71.18) --
	(116.59, 71.41) --
	(116.76, 71.41) --
	(116.76, 71.64) --
	(116.93, 71.64) --
	(116.93, 71.90) --
	(117.10, 71.90) --
	(117.10, 72.13) --
	(117.27, 72.13) --
	(117.27, 72.35) --
	(117.44, 72.35) --
	(117.44, 72.57) --
	(117.61, 72.57) --
	(117.61, 72.77) --
	(117.77, 72.77) --
	(117.77, 72.94) --
	(117.94, 72.94) --
	(117.94, 73.10) --
	(118.10, 73.10) --
	(118.10, 81.98) --
	(118.26, 81.98) --
	(118.26, 82.09) --
	(118.42, 82.09) --
	(118.42, 82.20) --
	(118.58, 82.20) --
	(118.58, 82.29) --
	(118.74, 82.29) --
	(118.74, 82.37) --
	(118.89, 82.37) --
	(118.89, 82.44) --
	(119.05, 82.44) --
	(119.05, 82.50) --
	(119.20, 82.50) --
	(119.20, 82.56) --
	(119.36, 82.56) --
	(119.36, 82.61) --
	(119.51, 82.61) --
	(119.51, 82.66) --
	(119.66, 82.66) --
	(119.66, 82.71) --
	(119.95, 82.71) --
	(119.95, 82.75) --
	(120.10, 82.75) --
	(120.10, 82.79) --
	(120.25, 82.79) --
	(120.25, 82.83) --
	(120.39, 82.83) --
	(120.39, 82.86) --
	(120.53, 82.86) --
	(120.53, 82.89) --
	(120.67, 82.89) --
	(120.67, 82.93) --
	(120.82, 82.93) --
	(120.82, 82.95) --
	(120.96, 82.95) --
	(120.96, 82.98) --
	(121.10, 82.98) --
	(121.10, 83.01) --
	(121.23, 83.01) --
	(121.23, 83.03) --
	(121.37, 83.03) --
	(121.37, 83.05) --
	(121.51, 83.05) --
	(121.51, 83.07) --
	(121.64, 83.07) --
	(121.64, 83.10) --
	(121.78, 83.10) --
	(121.78, 83.15) --
	(121.91, 83.15) --
	(121.91, 83.18) --
	(122.04, 83.18) --
	(122.04, 83.20) --
	(122.17, 83.20) --
	(122.17, 83.21) --
	(122.30, 83.21) --
	(122.30, 83.23) --
	(122.43, 83.23) --
	(122.43, 83.24) --
	(122.56, 83.24) --
	(122.56, 83.26) --
	(122.69, 83.26) --
	(122.69, 83.27) --
	(122.82, 83.27) --
	(122.82, 83.29) --
	(122.94, 83.29) --
	(122.94, 83.30) --
	(123.07, 83.30) --
	(123.07, 83.32) --
	(123.20, 83.32) --
	(123.20, 83.33) --
	(123.32, 83.33) --
	(123.32, 83.34) --
	(123.44, 83.34) --
	(123.44, 83.36) --
	(123.56, 83.36) --
	(123.56, 83.37) --
	(123.69, 83.37) --
	(123.69, 83.38) --
	(123.81, 83.38) --
	(123.81, 83.41) --
	(123.93, 83.41) --
	(123.93, 83.42) --
	(124.05, 83.42) --
	(124.05, 83.43) --
	(124.16, 83.43) --
	(124.16, 83.44) --
	(124.28, 83.44) --
	(124.28, 83.45) --
	(124.40, 83.45) --
	(124.40, 83.46) --
	(124.52, 83.46) --
	(124.52, 83.48) --
	(124.63, 83.48) --
	(124.63, 83.49) --
	(124.75, 83.49) --
	(124.75, 83.50) --
	(124.86, 83.50) --
	(124.86, 83.51) --
	(124.98, 83.51) --
	(124.98, 83.52) --
	(125.09, 83.52) --
	(125.09, 83.53) --
	(125.20, 83.53) --
	(125.20, 83.54) --
	(125.31, 83.54) --
	(125.31, 83.54) --
	(125.42, 83.54) --
	(125.42, 83.55) --
	(125.53, 83.55) --
	(125.53, 83.56) --
	(125.64, 83.56) --
	(125.64, 83.57) --
	(125.75, 83.57) --
	(125.75, 83.58) --
	(125.86, 83.58) --
	(125.86, 83.59) --
	(125.97, 83.59) --
	(125.97, 83.60) --
	(126.08, 83.60) --
	(126.08, 83.61) --
	(126.18, 83.61) --
	(126.18, 83.61) --
	(126.29, 83.61) --
	(126.29, 83.62) --
	(126.40, 83.62) --
	(126.40, 83.63) --
	(126.50, 83.63) --
	(126.50, 83.64) --
	(126.60, 83.64) --
	(126.60, 83.65) --
	(126.71, 83.65) --
	(126.71, 83.66) --
	(126.81, 83.66) --
	(126.81, 83.66) --
	(126.91, 83.66) --
	(126.91, 83.67) --
	(127.02, 83.67) --
	(127.02, 83.68) --
	(127.12, 83.68) --
	(127.12, 83.69) --
	(127.22, 83.69) --
	(127.22, 83.70) --
	(127.32, 83.70) --
	(127.32, 83.71) --
	(127.42, 83.71) --
	(127.42, 83.72) --
	(127.52, 83.72) --
	(127.52, 83.72) --
	(127.62, 83.72) --
	(127.62, 83.73) --
	(127.72, 83.73) --
	(127.72, 83.74) --
	(127.82, 83.74) --
	(127.82, 83.74) --
	(127.91, 83.74) --
	(127.91, 83.75) --
	(128.01, 83.75) --
	(128.01, 83.76) --
	(128.11, 83.76) --
	(128.11, 83.77) --
	(128.20, 83.77) --
	(128.20, 83.78) --
	(128.30, 83.78) --
	(128.30, 83.79) --
	(128.39, 83.79) --
	(128.39, 83.79) --
	(128.49, 83.79) --
	(128.49, 83.80) --
	(128.58, 83.80) --
	(128.58, 83.81) --
	(128.68, 83.81) --
	(128.68, 83.82) --
	(128.77, 83.82) --
	(128.77, 83.83) --
	(128.86, 83.83) --
	(128.86, 83.84) --
	(128.96, 83.84) --
	(128.96, 83.85) --
	(129.05, 83.85) --
	(129.05, 83.86) --
	(129.14, 83.86) --
	(129.14, 83.87) --
	(129.23, 83.87) --
	(129.23, 83.87) --
	(129.32, 83.87) --
	(129.32, 83.88) --
	(129.41, 83.88) --
	(129.41, 83.89) --
	(129.50, 83.89) --
	(129.50, 83.90) --
	(129.59, 83.90) --
	(129.59, 83.91) --
	(129.68, 83.91) --
	(129.68, 83.92) --
	(129.77, 83.92) --
	(129.77, 83.93) --
	(129.86, 83.93) --
	(129.86, 83.93) --
	(129.94, 83.93) --
	(129.94, 83.94) --
	(130.03, 83.94) --
	(130.03, 83.95) --
	(130.12, 83.95) --
	(130.12, 83.96) --
	(130.21, 83.96) --
	(130.21, 83.96) --
	(130.29, 83.96) --
	(130.29, 83.97) --
	(130.38, 83.97) --
	(130.38, 83.97) --
	(130.46, 83.97) --
	(130.46, 83.98) --
	(130.55, 83.98) --
	(130.55, 83.99) --
	(130.63, 83.99) --
	(130.63, 83.99) --
	(130.72, 83.99) --
	(130.72, 84.00) --
	(130.80, 84.00) --
	(130.80, 84.00) --
	(130.88, 84.00) --
	(130.88, 84.01) --
	(130.97, 84.01) --
	(130.97, 84.01) --
	(131.05, 84.01) --
	(131.05, 84.02) --
	(131.13, 84.02) --
	(131.13, 84.02) --
	(131.22, 84.02) --
	(131.22, 84.03) --
	(131.30, 84.03) --
	(131.30, 84.03) --
	(131.38, 84.03) --
	(131.38, 84.03) --
	(131.46, 84.03) --
	(131.46, 84.04) --
	(131.54, 84.04) --
	(131.54, 84.04) --
	(131.62, 84.04) --
	(131.62, 84.04) --
	(131.70, 84.04) --
	(131.70, 84.05) --
	(131.78, 84.05) --
	(131.78, 84.05) --
	(131.86, 84.05) --
	(131.86, 84.05) --
	(131.94, 84.05) --
	(131.94, 84.05) --
	(132.02, 84.05) --
	(132.02, 84.06) --
	(132.10, 84.06) --
	(132.10, 84.06) --
	(132.17, 84.06) --
	(132.17, 84.06) --
	(132.25, 84.06) --
	(132.25, 84.07) --
	(132.33, 84.07) --
	(132.33, 84.07) --
	(132.41, 84.07) --
	(132.41, 84.07) --
	(132.48, 84.07) --
	(132.48, 84.07) --
	(132.56, 84.07) --
	(132.56, 84.07) --
	(132.64, 84.07) --
	(132.64, 84.08) --
	(132.71, 84.08) --
	(132.71, 84.08) --
	(132.79, 84.08) --
	(132.79, 84.08) --
	(132.86, 84.08) --
	(132.86, 84.08) --
	(132.94, 84.08) --
	(132.94, 84.08) --
	(133.01, 84.08) --
	(133.01, 84.09) --
	(133.16, 84.09) --
	(133.16, 84.09) --
	(133.24, 84.09) --
	(133.24, 84.09) --
	(133.31, 84.09) --
	(133.31, 84.09) --
	(133.38, 84.09) --
	(133.38, 84.09) --
	(133.46, 84.09) --
	(133.46, 84.09) --
	(133.53, 84.09) --
	(133.53, 84.10) --
	(133.60, 84.10) --
	(133.60, 84.10) --
	(133.68, 84.10) --
	(133.68, 84.10) --
	(133.75, 84.10) --
	(133.75, 84.10) --
	(133.82, 84.10) --
	(133.82, 84.10) --
	(133.89, 84.10) --
	(133.89, 84.10) --
	(133.96, 84.10) --
	(133.96, 84.10) --
	(134.03, 84.10) --
	(134.03, 84.11) --
	(134.10, 84.11) --
	(134.10, 84.11) --
	(134.17, 84.11) --
	(134.17, 84.11) --
	(134.24, 84.11) --
	(134.24, 84.11) --
	(134.31, 84.11) --
	(134.31, 84.11) --
	(134.38, 84.11) --
	(134.38, 84.11) --
	(134.45, 84.11) --
	(134.45, 84.11) --
	(134.52, 84.11) --
	(134.52, 84.12) --
	(134.59, 84.12) --
	(134.59, 84.12) --
	(134.66, 84.12) --
	(134.66, 84.12) --
	(134.73, 84.12) --
	(134.73, 84.12) --
	(134.80, 84.12) --
	(134.80, 84.12) --
	(134.86, 84.12) --
	(134.86, 84.12) --
	(134.93, 84.12) --
	(134.93, 84.12) --
	(135.00, 84.12) --
	(135.00, 84.12) --
	(135.07, 84.12) --
	(135.07, 84.12) --
	(135.13, 84.12) --
	(135.13, 84.12) --
	(135.20, 84.12) --
	(135.20, 84.12) --
	(135.27, 84.12) --
	(135.27, 84.12) --
	(135.33, 84.12) --
	(135.33, 84.12) --
	(135.40, 84.12) --
	(135.40, 84.13) --
	(135.47, 84.13) --
	(135.47, 84.13) --
	(135.53, 84.13) --
	(135.53, 84.13) --
	(135.60, 84.13) --
	(135.60, 84.13) --
	(135.66, 84.13) --
	(135.66, 84.13) --
	(135.73, 84.13) --
	(135.73, 84.13) --
	(135.79, 84.13) --
	(135.79, 84.13) --
	(135.86, 84.13) --
	(135.86, 84.13) --
	(135.92, 84.13) --
	(135.92, 84.13) --
	(135.99, 84.13) --
	(135.99, 84.13) --
	(136.05, 84.13) --
	(136.05, 84.13) --
	(136.11, 84.13) --
	(136.11, 84.13) --
	(136.18, 84.13) --
	(136.18, 84.13) --
	(136.24, 84.13) --
	(136.24, 84.13) --
	(136.30, 84.13) --
	(136.30, 84.13) --
	(136.37, 84.13) --
	(136.37, 84.13) --
	(136.43, 84.13) --
	(136.43, 84.13) --
	(136.49, 84.13) --
	(136.49, 84.14) --
	(136.55, 84.14) --
	(136.55, 84.14) --
	(136.62, 84.14) --
	(136.62, 84.14) --
	(136.68, 84.14) --
	(136.68, 84.14) --
	(136.74, 84.14) --
	(136.74, 84.14) --
	(136.80, 84.14) --
	(136.80, 84.14) --
	(136.86, 84.14) --
	(136.86, 84.14) --
	(136.92, 84.14) --
	(136.92, 84.14) --
	(136.98, 84.14) --
	(136.98, 84.14) --
	(137.04, 84.14) --
	(137.04, 84.14) --
	(137.10, 84.14) --
	(137.10, 84.14) --
	(137.16, 84.14) --
	(137.16, 84.14) --
	(137.23, 84.14) --
	(137.23, 84.14) --
	(137.29, 84.14) --
	(137.29, 84.14) --
	(137.34, 84.14) --
	(137.34, 84.14) --
	(137.40, 84.14) --
	(137.40, 84.14) --
	(137.46, 84.14) --
	(137.46, 84.14) --
	(137.52, 84.14) --
	(137.52, 84.14) --
	(137.58, 84.14) --
	(137.58, 84.14) --
	(137.64, 84.14) --
	(137.64, 84.14) --
	(137.70, 84.14) --
	(137.70, 84.14) --
	(137.76, 84.14) --
	(137.76, 84.14) --
	(137.82, 84.14) --
	(137.82, 84.14) --
	(137.87, 84.14) --
	(137.87, 84.14) --
	(137.93, 84.14) --
	(137.93, 84.14) --
	(137.99, 84.14) --
	(137.99, 84.14) --
	(138.05, 84.14) --
	(138.05, 84.14) --
	(138.11, 84.14) --
	(138.11, 84.14) --
	(138.16, 84.14) --
	(138.16, 84.14) --
	(138.22, 84.14) --
	(138.22, 84.14) --
	(138.28, 84.14) --
	(138.28, 84.14) --
	(138.33, 84.14) --
	(138.33, 84.14) --
	(138.39, 84.14) --
	(138.39, 84.14) --
	(138.56, 84.14) --
	(138.56, 84.14) --
	(138.78, 84.14) --
	(138.78, 84.14) --
	(138.84, 84.14) --
	(138.84, 84.14) --
	(138.95, 84.14) --
	(138.95, 84.14) --
	(139.17, 84.14) --
	(139.17, 84.14) --
	(139.22, 84.14) --
	(139.22, 84.14) --
	(139.33, 84.14) --
	(139.33, 84.14) --
	(139.38, 84.14) --
	(139.38, 84.14) --
	(139.54, 84.14) --
	(139.54, 84.14) --
	(139.70, 84.14) --
	(139.70, 84.14) --
	(139.75, 84.14) --
	(139.75, 84.14) --
	(139.86, 84.14) --
	(139.86, 84.14) --
	(139.96, 84.14) --
	(139.96, 84.14) --
	(140.12, 84.14) --
	(140.12, 84.14) --
	(140.22, 84.14) --
	(140.22, 84.14) --
	(140.27, 84.14) --
	(140.27, 84.14) --
	(140.68, 84.14) --
	(140.68, 84.14) --
	(140.78, 84.14) --
	(140.78, 84.14) --
	(141.17, 84.14) --
	(141.17, 84.14) --
	(141.66, 84.14) --
	(141.66, 84.14) --
	(142.08, 84.14) --
	(142.08, 84.14) --
	(143.21, 84.14) --
	(143.21, 84.14) --
	(144.78, 84.14) --
	(144.78, 84.14) --
	(212.71, 84.14) --
	(212.71, 84.14) --
	(231.26, 84.14) --
	(231.26, 84.14);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.22, 32.53) --
	( 39.36, 32.53) --
	( 39.36, 32.54) --
	( 76.86, 32.54) --
	( 76.86, 32.54) --
	( 78.19, 32.54) --
	( 78.19, 32.54) --
	( 79.43, 32.54) --
	( 79.43, 32.54) --
	( 80.60, 32.54) --
	( 80.60, 32.54) --
	( 81.70, 32.54) --
	( 81.70, 32.54) --
	( 82.74, 32.54) --
	( 82.74, 32.55) --
	( 83.73, 32.55) --
	( 83.73, 32.55) --
	( 84.67, 32.55) --
	( 84.67, 32.55) --
	( 85.57, 32.55) --
	( 85.57, 32.56) --
	( 86.43, 32.56) --
	( 86.43, 32.56) --
	( 87.25, 32.56) --
	( 87.25, 32.57) --
	( 88.03, 32.57) --
	( 88.03, 32.58) --
	( 88.79, 32.58) --
	( 88.79, 32.60) --
	( 89.52, 32.60) --
	( 89.52, 32.61) --
	( 90.22, 32.61) --
	( 90.22, 32.62) --
	( 90.89, 32.62) --
	( 90.89, 32.64) --
	( 91.55, 32.64) --
	( 91.55, 32.65) --
	( 92.18, 32.65) --
	( 92.18, 32.66) --
	( 92.79, 32.66) --
	( 92.79, 32.67) --
	( 93.38, 32.67) --
	( 93.38, 32.68) --
	( 93.96, 32.68) --
	( 93.96, 32.69) --
	( 94.52, 32.69) --
	( 94.52, 32.69) --
	( 95.06, 32.69) --
	( 95.06, 32.70) --
	( 95.59, 32.70) --
	( 95.59, 32.71) --
	( 96.10, 32.71) --
	( 96.10, 32.71) --
	( 96.60, 32.71) --
	( 96.60, 32.71) --
	( 97.09, 32.71) --
	( 97.09, 32.72) --
	( 97.57, 32.72) --
	( 97.57, 32.72) --
	( 98.03, 32.72) --
	( 98.03, 32.73) --
	( 98.48, 32.73) --
	( 98.48, 32.73) --
	( 98.93, 32.73) --
	( 98.93, 32.73) --
	( 99.36, 32.73) --
	( 99.36, 32.73) --
	( 99.78, 32.73) --
	( 99.78, 32.74) --
	(100.20, 32.74) --
	(100.20, 32.74) --
	(100.60, 32.74) --
	(100.60, 32.74) --
	(101.00, 32.74) --
	(101.00, 32.74) --
	(101.39, 32.74) --
	(101.39, 32.75) --
	(101.77, 32.75) --
	(101.77, 32.75) --
	(102.15, 32.75) --
	(102.15, 55.12) --
	(102.51, 55.12) --
	(102.51, 55.12) --
	(102.87, 55.12) --
	(102.87, 55.12) --
	(103.23, 55.12) --
	(103.23, 55.13) --
	(103.58, 55.13) --
	(103.58, 55.13) --
	(103.92, 55.13) --
	(103.92, 55.13) --
	(104.25, 55.13) --
	(104.25, 55.13) --
	(104.58, 55.13) --
	(104.58, 55.13) --
	(104.90, 55.13) --
	(104.90, 55.13) --
	(105.22, 55.13) --
	(105.22, 55.13) --
	(105.54, 55.13) --
	(105.54, 55.14) --
	(105.85, 55.14) --
	(105.85, 55.16) --
	(106.15, 55.16) --
	(106.15, 55.16) --
	(106.45, 55.16) --
	(106.45, 55.17) --
	(106.74, 55.17) --
	(106.74, 55.17) --
	(107.03, 55.17) --
	(107.03, 55.18) --
	(107.32, 55.18) --
	(107.32, 55.19) --
	(107.60, 55.19) --
	(107.60, 55.19) --
	(107.88, 55.19) --
	(107.88, 55.36) --
	(108.15, 55.36) --
	(108.15, 55.36) --
	(108.42, 55.36) --
	(108.42, 58.29) --
	(108.68, 58.29) --
	(108.68, 58.30) --
	(108.95, 58.30) --
	(108.95, 58.30) --
	(109.21, 58.30) --
	(109.21, 58.31) --
	(109.46, 58.31) --
	(109.46, 69.04) --
	(109.71, 69.04) --
	(109.71, 69.70) --
	(109.96, 69.70) --
	(109.96, 70.32) --
	(110.21, 70.32) --
	(110.21, 70.43) --
	(110.45, 70.43) --
	(110.45, 70.43) --
	(110.69, 70.43) --
	(110.69, 71.38) --
	(110.92, 71.38) --
	(110.92, 71.73) --
	(111.16, 71.73) --
	(111.16, 71.73) --
	(111.39, 71.73) --
	(111.39, 71.74) --
	(111.62, 71.74) --
	(111.62, 71.99) --
	(111.84, 71.99) --
	(111.84, 72.00) --
	(112.07, 72.00) --
	(112.07, 72.00) --
	(112.29, 72.00) --
	(112.29, 72.05) --
	(112.50, 72.05) --
	(112.50, 72.05) --
	(112.72, 72.05) --
	(112.72, 72.20) --
	(112.93, 72.20) --
	(112.93, 73.03) --
	(113.14, 73.03) --
	(113.14, 73.04) --
	(113.35, 73.04) --
	(113.35, 73.05) --
	(113.56, 73.05) --
	(113.56, 73.63) --
	(113.76, 73.63) --
	(113.76, 73.64) --
	(113.96, 73.64) --
	(113.96, 74.02) --
	(114.16, 74.02) --
	(114.16, 74.23) --
	(114.36, 74.23) --
	(114.36, 74.46) --
	(114.56, 74.46) --
	(114.56, 74.55) --
	(114.75, 74.55) --
	(114.75, 74.60) --
	(114.94, 74.60) --
	(114.94, 74.65) --
	(115.13, 74.65) --
	(115.13, 74.66) --
	(115.32, 74.66) --
	(115.32, 74.66) --
	(115.51, 74.66) --
	(115.51, 74.68) --
	(115.69, 74.68) --
	(115.69, 74.70) --
	(115.87, 74.70) --
	(115.87, 74.70) --
	(116.05, 74.70) --
	(116.05, 74.78) --
	(116.23, 74.78) --
	(116.23, 74.79) --
	(116.41, 74.79) --
	(116.41, 74.79) --
	(116.59, 74.79) --
	(116.59, 74.79) --
	(116.76, 74.79) --
	(116.76, 74.79) --
	(116.93, 74.79) --
	(116.93, 75.43) --
	(117.10, 75.43) --
	(117.10, 75.44) --
	(117.27, 75.44) --
	(117.27, 75.47) --
	(117.44, 75.47) --
	(117.44, 75.47) --
	(117.61, 75.47) --
	(117.61, 77.70) --
	(117.77, 77.70) --
	(117.77, 77.71) --
	(117.94, 77.71) --
	(117.94, 77.72) --
	(118.10, 77.72) --
	(118.10, 77.92) --
	(118.26, 77.92) --
	(118.26, 78.00) --
	(118.42, 78.00) --
	(118.42, 78.00) --
	(118.58, 78.00) --
	(118.58, 78.01) --
	(118.74, 78.01) --
	(118.74, 78.02) --
	(118.89, 78.02) --
	(118.89, 78.09) --
	(119.05, 78.09) --
	(119.05, 78.10) --
	(119.20, 78.10) --
	(119.20, 78.10) --
	(119.36, 78.10) --
	(119.36, 78.11) --
	(119.51, 78.11) --
	(119.51, 78.11) --
	(119.66, 78.11) --
	(119.66, 78.11) --
	(119.95, 78.11) --
	(119.95, 78.11) --
	(120.10, 78.11) --
	(120.10, 78.12) --
	(120.25, 78.12) --
	(120.25, 78.13) --
	(120.39, 78.13) --
	(120.39, 78.13) --
	(120.53, 78.13) --
	(120.53, 78.18) --
	(120.67, 78.18) --
	(120.67, 78.36) --
	(120.82, 78.36) --
	(120.82, 78.41) --
	(120.96, 78.41) --
	(120.96, 78.41) --
	(121.10, 78.41) --
	(121.10, 78.42) --
	(121.23, 78.42) --
	(121.23, 78.43) --
	(121.37, 78.43) --
	(121.37, 78.43) --
	(121.51, 78.43) --
	(121.51, 78.47) --
	(121.64, 78.47) --
	(121.64, 78.47) --
	(121.78, 78.47) --
	(121.78, 78.54) --
	(121.91, 78.54) --
	(121.91, 78.55) --
	(122.04, 78.55) --
	(122.04, 81.40) --
	(122.17, 81.40) --
	(122.17, 81.44) --
	(122.30, 81.44) --
	(122.30, 81.52) --
	(122.43, 81.52) --
	(122.43, 81.53) --
	(122.56, 81.53) --
	(122.56, 81.54) --
	(122.69, 81.54) --
	(122.69, 81.54) --
	(122.82, 81.54) --
	(122.82, 81.89) --
	(122.94, 81.89) --
	(122.94, 81.92) --
	(123.07, 81.92) --
	(123.07, 81.93) --
	(123.20, 81.93) --
	(123.20, 81.93) --
	(123.32, 81.93) --
	(123.32, 81.93) --
	(123.44, 81.93) --
	(123.44, 81.94) --
	(123.56, 81.94) --
	(123.56, 81.94) --
	(123.69, 81.94) --
	(123.69, 81.94) --
	(123.81, 81.94) --
	(123.81, 81.96) --
	(123.93, 81.96) --
	(123.93, 81.96) --
	(124.05, 81.96) --
	(124.05, 81.96) --
	(124.16, 81.96) --
	(124.16, 81.97) --
	(124.28, 81.97) --
	(124.28, 81.97) --
	(124.40, 81.97) --
	(124.40, 81.97) --
	(124.52, 81.97) --
	(124.52, 81.97) --
	(124.63, 81.97) --
	(124.63, 81.97) --
	(124.75, 81.97) --
	(124.75, 81.98) --
	(124.86, 81.98) --
	(124.86, 81.98) --
	(124.98, 81.98) --
	(124.98, 81.98) --
	(125.09, 81.98) --
	(125.09, 81.98) --
	(125.20, 81.98) --
	(125.20, 81.99) --
	(125.31, 81.99) --
	(125.31, 81.99) --
	(125.42, 81.99) --
	(125.42, 81.99) --
	(125.53, 81.99) --
	(125.53, 82.00) --
	(125.64, 82.00) --
	(125.64, 82.00) --
	(125.75, 82.00) --
	(125.75, 82.00) --
	(125.86, 82.00) --
	(125.86, 82.00) --
	(125.97, 82.00) --
	(125.97, 82.01) --
	(126.08, 82.01) --
	(126.08, 82.01) --
	(126.18, 82.01) --
	(126.18, 82.01) --
	(126.29, 82.01) --
	(126.29, 82.01) --
	(126.40, 82.01) --
	(126.40, 83.44) --
	(126.50, 83.44) --
	(126.50, 83.46) --
	(126.60, 83.46) --
	(126.60, 83.46) --
	(126.71, 83.46) --
	(126.71, 83.46) --
	(126.81, 83.46) --
	(126.81, 83.46) --
	(126.91, 83.46) --
	(126.91, 83.46) --
	(127.02, 83.46) --
	(127.02, 83.72) --
	(127.12, 83.72) --
	(127.12, 83.73) --
	(127.22, 83.73) --
	(127.22, 83.73) --
	(127.32, 83.73) --
	(127.32, 83.73) --
	(127.42, 83.73) --
	(127.42, 83.73) --
	(127.52, 83.73) --
	(127.52, 83.73) --
	(127.62, 83.73) --
	(127.62, 83.73) --
	(127.72, 83.73) --
	(127.72, 83.73) --
	(127.82, 83.73) --
	(127.82, 83.73) --
	(127.91, 83.73) --
	(127.91, 83.74) --
	(128.01, 83.74) --
	(128.01, 83.74) --
	(128.11, 83.74) --
	(128.11, 83.74) --
	(128.20, 83.74) --
	(128.20, 84.11) --
	(128.30, 84.11) --
	(128.30, 84.11) --
	(128.39, 84.11) --
	(128.39, 84.11) --
	(128.49, 84.11) --
	(128.49, 84.11) --
	(128.58, 84.11) --
	(128.58, 84.11) --
	(128.68, 84.11) --
	(128.68, 84.12) --
	(128.77, 84.12) --
	(128.77, 84.12) --
	(128.86, 84.12) --
	(128.86, 84.12) --
	(128.96, 84.12) --
	(128.96, 84.12) --
	(129.05, 84.12) --
	(129.05, 84.12) --
	(129.23, 84.12) --
	(129.23, 84.12) --
	(129.32, 84.12) --
	(129.32, 84.12) --
	(129.41, 84.12) --
	(129.41, 84.12) --
	(129.50, 84.12) --
	(129.50, 84.12) --
	(129.59, 84.12) --
	(129.59, 84.12) --
	(129.68, 84.12) --
	(129.68, 84.12) --
	(129.77, 84.12) --
	(129.77, 84.13) --
	(129.86, 84.13) --
	(129.86, 84.13) --
	(129.94, 84.13) --
	(129.94, 84.13) --
	(130.21, 84.13) --
	(130.21, 84.13) --
	(130.29, 84.13) --
	(130.29, 84.13) --
	(130.46, 84.13) --
	(130.46, 84.14) --
	(130.55, 84.14) --
	(130.55, 84.14) --
	(130.63, 84.14) --
	(130.63, 84.14) --
	(130.72, 84.14) --
	(130.72, 84.14) --
	(130.80, 84.14) --
	(130.80, 84.14) --
	(130.97, 84.14) --
	(130.97, 84.14) --
	(131.13, 84.14) --
	(131.13, 84.14) --
	(131.22, 84.14) --
	(131.22, 84.14) --
	(131.30, 84.14) --
	(131.30, 84.14) --
	(131.46, 84.14) --
	(131.46, 84.14) --
	(131.62, 84.14) --
	(131.62, 84.14) --
	(131.70, 84.14) --
	(131.70, 84.14) --
	(131.78, 84.14) --
	(131.78, 84.14) --
	(131.94, 84.14) --
	(131.94, 84.14) --
	(132.10, 84.14) --
	(132.10, 84.14) --
	(132.17, 84.14) --
	(132.17, 84.14) --
	(132.25, 84.14) --
	(132.25, 84.14) --
	(132.41, 84.14) --
	(132.41, 84.14) --
	(132.79, 84.14) --
	(132.79, 84.14) --
	(133.16, 84.14) --
	(133.16, 84.14) --
	(133.31, 84.14) --
	(133.31, 84.14) --
	(134.59, 84.14) --
	(134.59, 84.14) --
	(137.82, 84.14) --
	(137.82, 84.14) --
	(212.71, 84.14) --
	(212.71, 84.14) --
	(231.26, 84.14) --
	(231.26, 84.14);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.22, 32.53) --
	(112.93, 32.53) --
	(112.93, 46.94) --
	(113.56, 46.94) --
	(113.56, 46.94) --
	(118.26, 46.94) --
	(118.26, 47.87) --
	(123.56, 47.87) --
	(123.56, 47.87) --
	(123.93, 47.87) --
	(123.93, 47.87) --
	(124.05, 47.87) --
	(124.05, 47.92) --
	(135.40, 47.92) --
	(135.40, 47.92) --
	(135.53, 47.92) --
	(135.53, 80.61) --
	(135.92, 80.61) --
	(135.92, 80.61) --
	(138.28, 80.61) --
	(138.28, 80.61) --
	(139.33, 80.61) --
	(139.33, 80.61) --
	(142.50, 80.61) --
	(142.50, 80.86) --
	(142.59, 80.86) --
	(142.59, 80.86) --
	(142.63, 80.86) --
	(142.63, 80.86) --
	(142.72, 80.86) --
	(142.72, 80.86) --
	(147.60, 80.86) --
	(147.60, 84.14) --
	(160.06, 84.14) --
	(160.06, 84.14) --
	(160.28, 84.14) --
	(160.28, 84.14) --
	(231.26, 84.14) --
	(231.26, 84.14);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.22, 32.53) --
	( 39.36, 32.53) --
	( 39.36, 32.54) --
	( 52.72, 32.54) --
	( 52.72, 32.55) --
	( 60.53, 32.55) --
	( 60.53, 32.59) --
	( 63.50, 32.59) --
	( 63.50, 32.59) --
	( 68.34, 32.59) --
	( 68.34, 32.59) --
	( 70.37, 32.59) --
	( 70.37, 32.59) --
	( 72.21, 32.59) --
	( 72.21, 32.59) --
	( 73.89, 32.59) --
	( 73.89, 32.61) --
	( 75.43, 32.61) --
	( 75.43, 32.61) --
	( 76.86, 32.61) --
	( 76.86, 32.61) --
	( 78.19, 32.61) --
	( 78.19, 32.61) --
	( 79.43, 32.61) --
	( 79.43, 32.61) --
	( 80.60, 32.61) --
	( 80.60, 32.61) --
	( 81.70, 32.61) --
	( 81.70, 32.61) --
	( 82.74, 32.61) --
	( 82.74, 32.62) --
	( 83.73, 32.62) --
	( 83.73, 32.62) --
	( 84.67, 32.62) --
	( 84.67, 32.62) --
	( 85.57, 32.62) --
	( 85.57, 32.62) --
	( 86.43, 32.62) --
	( 86.43, 32.62) --
	( 87.25, 32.62) --
	( 87.25, 32.62) --
	( 88.03, 32.62) --
	( 88.03, 32.62) --
	( 88.79, 32.62) --
	( 88.79, 32.62) --
	( 89.52, 32.62) --
	( 89.52, 32.63) --
	( 90.22, 32.63) --
	( 90.22, 32.63) --
	( 90.89, 32.63) --
	( 90.89, 32.63) --
	( 91.55, 32.63) --
	( 91.55, 32.63) --
	( 92.18, 32.63) --
	( 92.18, 32.63) --
	( 92.79, 32.63) --
	( 92.79, 32.63) --
	( 93.38, 32.63) --
	( 93.38, 32.63) --
	( 93.96, 32.63) --
	( 93.96, 32.63) --
	( 94.52, 32.63) --
	( 94.52, 32.64) --
	( 95.06, 32.64) --
	( 95.06, 32.65) --
	( 95.59, 32.65) --
	( 95.59, 32.65) --
	( 96.10, 32.65) --
	( 96.10, 32.65) --
	( 96.60, 32.65) --
	( 96.60, 32.65) --
	( 97.09, 32.65) --
	( 97.09, 32.65) --
	( 97.57, 32.65) --
	( 97.57, 32.65) --
	( 98.03, 32.65) --
	( 98.03, 32.65) --
	( 98.48, 32.65) --
	( 98.48, 32.65) --
	( 98.93, 32.65) --
	( 98.93, 32.65) --
	( 99.36, 32.65) --
	( 99.36, 32.65) --
	( 99.78, 32.65) --
	( 99.78, 32.65) --
	(100.20, 32.65) --
	(100.20, 32.65) --
	(100.60, 32.65) --
	(100.60, 32.66) --
	(101.00, 32.66) --
	(101.00, 32.66) --
	(101.39, 32.66) --
	(101.39, 32.66) --
	(101.77, 32.66) --
	(101.77, 32.66) --
	(102.15, 32.66) --
	(102.15, 32.66) --
	(102.51, 32.66) --
	(102.51, 32.66) --
	(102.87, 32.66) --
	(102.87, 32.66) --
	(103.23, 32.66) --
	(103.23, 32.66) --
	(103.58, 32.66) --
	(103.58, 32.66) --
	(103.92, 32.66) --
	(103.92, 32.66) --
	(104.25, 32.66) --
	(104.25, 32.66) --
	(104.58, 32.66) --
	(104.58, 32.66) --
	(104.90, 32.66) --
	(104.90, 32.66) --
	(105.22, 32.66) --
	(105.22, 32.66) --
	(105.54, 32.66) --
	(105.54, 32.66) --
	(105.85, 32.66) --
	(105.85, 32.67) --
	(106.15, 32.67) --
	(106.15, 32.67) --
	(106.45, 32.67) --
	(106.45, 32.67) --
	(106.74, 32.67) --
	(106.74, 32.67) --
	(107.03, 32.67) --
	(107.03, 32.67) --
	(107.32, 32.67) --
	(107.32, 32.67) --
	(107.60, 32.67) --
	(107.60, 32.67) --
	(107.88, 32.67) --
	(107.88, 32.67) --
	(108.15, 32.67) --
	(108.15, 32.67) --
	(108.42, 32.67) --
	(108.42, 32.67) --
	(108.68, 32.67) --
	(108.68, 32.67) --
	(108.95, 32.67) --
	(108.95, 32.67) --
	(109.21, 32.67) --
	(109.21, 32.67) --
	(109.46, 32.67) --
	(109.46, 32.67) --
	(109.71, 32.67) --
	(109.71, 32.67) --
	(109.96, 32.67) --
	(109.96, 32.67) --
	(110.21, 32.67) --
	(110.21, 32.67) --
	(110.45, 32.67) --
	(110.45, 32.67) --
	(110.69, 32.67) --
	(110.69, 32.67) --
	(110.92, 32.67) --
	(110.92, 32.67) --
	(111.16, 32.67) --
	(111.16, 32.67) --
	(111.39, 32.67) --
	(111.39, 32.67) --
	(111.62, 32.67) --
	(111.62, 32.67) --
	(111.84, 32.67) --
	(111.84, 32.68) --
	(112.07, 32.68) --
	(112.07, 32.68) --
	(112.29, 32.68) --
	(112.29, 32.68) --
	(112.50, 32.68) --
	(112.50, 32.68) --
	(112.72, 32.68) --
	(112.72, 32.68) --
	(112.93, 32.68) --
	(112.93, 32.68) --
	(113.14, 32.68) --
	(113.14, 32.68) --
	(113.35, 32.68) --
	(113.35, 32.68) --
	(113.56, 32.68) --
	(113.56, 32.68) --
	(113.76, 32.68) --
	(113.76, 32.68) --
	(113.96, 32.68) --
	(113.96, 32.68) --
	(114.16, 32.68) --
	(114.16, 32.68) --
	(114.36, 32.68) --
	(114.36, 32.69) --
	(114.56, 32.69) --
	(114.56, 32.69) --
	(114.94, 32.69) --
	(114.94, 32.69) --
	(115.13, 32.69) --
	(115.13, 32.69) --
	(115.32, 32.69) --
	(115.32, 32.69) --
	(115.51, 32.69) --
	(115.51, 32.69) --
	(115.69, 32.69) --
	(115.69, 32.70) --
	(115.87, 32.70) --
	(115.87, 32.70) --
	(116.05, 32.70) --
	(116.05, 32.70) --
	(116.59, 32.70) --
	(116.59, 32.70) --
	(116.76, 32.70) --
	(116.76, 32.70) --
	(116.93, 32.70) --
	(116.93, 32.70) --
	(117.10, 32.70) --
	(117.10, 32.70) --
	(117.27, 32.70) --
	(117.27, 32.70) --
	(117.44, 32.70) --
	(117.44, 32.70) --
	(117.61, 32.70) --
	(117.61, 32.70) --
	(117.77, 32.70) --
	(117.77, 32.70) --
	(118.10, 32.70) --
	(118.10, 32.71) --
	(118.26, 32.71) --
	(118.26, 32.71) --
	(118.58, 32.71) --
	(118.58, 32.71) --
	(118.74, 32.71) --
	(118.74, 32.71) --
	(118.89, 32.71) --
	(118.89, 32.71) --
	(119.05, 32.71) --
	(119.05, 32.71) --
	(119.20, 32.71) --
	(119.20, 32.71) --
	(119.51, 32.71) --
	(119.51, 32.71) --
	(119.66, 32.71) --
	(119.66, 32.71) --
	(119.81, 32.71) --
	(119.81, 32.71) --
	(119.95, 32.71) --
	(119.95, 32.71) --
	(120.10, 32.71) --
	(120.10, 32.71) --
	(120.25, 32.71) --
	(120.25, 32.71) --
	(120.39, 32.71) --
	(120.39, 32.71) --
	(120.67, 32.71) --
	(120.67, 32.71) --
	(120.82, 32.71) --
	(120.82, 32.71) --
	(120.96, 32.71) --
	(120.96, 32.71) --
	(121.10, 32.71) --
	(121.10, 32.71) --
	(121.23, 32.71) --
	(121.23, 32.71) --
	(121.37, 32.71) --
	(121.37, 32.71) --
	(121.51, 32.71) --
	(121.51, 32.71) --
	(121.64, 32.71) --
	(121.64, 32.71) --
	(121.78, 32.71) --
	(121.78, 32.71) --
	(121.91, 32.71) --
	(121.91, 32.71) --
	(122.04, 32.71) --
	(122.04, 32.72) --
	(122.30, 32.72) --
	(122.30, 32.72) --
	(122.43, 32.72) --
	(122.43, 32.72) --
	(122.56, 32.72) --
	(122.56, 32.72) --
	(122.69, 32.72) --
	(122.69, 32.72) --
	(122.82, 32.72) --
	(122.82, 32.72) --
	(122.94, 32.72) --
	(122.94, 32.72) --
	(123.07, 32.72) --
	(123.07, 32.72) --
	(123.20, 32.72) --
	(123.20, 32.72) --
	(123.32, 32.72) --
	(123.32, 32.72) --
	(123.44, 32.72) --
	(123.44, 32.72) --
	(123.56, 32.72) --
	(123.56, 32.72) --
	(123.69, 32.72) --
	(123.69, 32.72) --
	(123.81, 32.72) --
	(123.81, 32.72) --
	(123.93, 32.72) --
	(123.93, 32.72) --
	(124.05, 32.72) --
	(124.05, 32.72) --
	(124.16, 32.72) --
	(124.16, 32.72) --
	(124.28, 32.72) --
	(124.28, 32.72) --
	(124.40, 32.72) --
	(124.40, 32.72) --
	(124.52, 32.72) --
	(124.52, 32.72) --
	(124.63, 32.72) --
	(124.63, 32.72) --
	(124.75, 32.72) --
	(124.75, 32.72) --
	(124.86, 32.72) --
	(124.86, 32.73) --
	(124.98, 32.73) --
	(124.98, 32.73) --
	(125.09, 32.73) --
	(125.09, 32.73) --
	(125.20, 32.73) --
	(125.20, 32.73) --
	(125.31, 32.73) --
	(125.31, 32.73) --
	(125.42, 32.73) --
	(125.42, 32.73) --
	(125.53, 32.73) --
	(125.53, 32.73) --
	(125.64, 32.73) --
	(125.64, 32.73) --
	(125.75, 32.73) --
	(125.75, 32.73) --
	(125.86, 32.73) --
	(125.86, 32.73) --
	(125.97, 32.73) --
	(125.97, 32.73) --
	(126.08, 32.73) --
	(126.08, 32.73) --
	(126.18, 32.73) --
	(126.18, 32.73) --
	(126.29, 32.73) --
	(126.29, 32.73) --
	(126.40, 32.73) --
	(126.40, 32.73) --
	(126.50, 32.73) --
	(126.50, 32.73) --
	(126.60, 32.73) --
	(126.60, 32.73) --
	(126.71, 32.73) --
	(126.71, 32.73) --
	(126.81, 32.73) --
	(126.81, 32.73) --
	(126.91, 32.73) --
	(126.91, 32.73) --
	(127.02, 32.73) --
	(127.02, 32.73) --
	(127.12, 32.73) --
	(127.12, 32.73) --
	(127.22, 32.73) --
	(127.22, 32.74) --
	(127.32, 32.74) --
	(127.32, 32.74) --
	(127.42, 32.74) --
	(127.42, 32.74) --
	(127.52, 32.74) --
	(127.52, 32.74) --
	(127.62, 32.74) --
	(127.62, 32.74) --
	(127.72, 32.74) --
	(127.72, 32.74) --
	(127.82, 32.74) --
	(127.82, 32.74) --
	(127.91, 32.74) --
	(127.91, 32.74) --
	(128.01, 32.74) --
	(128.01, 32.74) --
	(128.11, 32.74) --
	(128.11, 32.74) --
	(128.20, 32.74) --
	(128.20, 32.74) --
	(128.30, 32.74) --
	(128.30, 32.74) --
	(128.39, 32.74) --
	(128.39, 32.74) --
	(128.49, 32.74) --
	(128.49, 32.74) --
	(128.58, 32.74) --
	(128.58, 32.74) --
	(128.68, 32.74) --
	(128.68, 32.74) --
	(128.77, 32.74) --
	(128.77, 32.74) --
	(128.86, 32.74) --
	(128.86, 32.74) --
	(128.96, 32.74) --
	(128.96, 32.75) --
	(129.05, 32.75) --
	(129.05, 32.75) --
	(129.14, 32.75) --
	(129.14, 32.75) --
	(129.23, 32.75) --
	(129.23, 32.75) --
	(129.32, 32.75) --
	(129.32, 32.75) --
	(129.50, 32.75) --
	(129.50, 32.75) --
	(129.59, 32.75) --
	(129.59, 32.75) --
	(129.68, 32.75) --
	(129.68, 32.75) --
	(129.77, 32.75) --
	(129.77, 32.75) --
	(129.86, 32.75) --
	(129.86, 32.75) --
	(129.94, 32.75) --
	(129.94, 32.75) --
	(130.03, 32.75) --
	(130.03, 32.75) --
	(130.12, 32.75) --
	(130.12, 32.75) --
	(130.21, 32.75) --
	(130.21, 32.75) --
	(130.29, 32.75) --
	(130.29, 32.75) --
	(130.38, 32.75) --
	(130.38, 32.75) --
	(130.55, 32.75) --
	(130.55, 32.75) --
	(130.63, 32.75) --
	(130.63, 32.75) --
	(130.72, 32.75) --
	(130.72, 32.76) --
	(130.80, 32.76) --
	(130.80, 32.76) --
	(130.88, 32.76) --
	(130.88, 32.76) --
	(130.97, 32.76) --
	(130.97, 32.76) --
	(131.05, 32.76) --
	(131.05, 32.76) --
	(131.13, 32.76) --
	(131.13, 32.76) --
	(131.22, 32.76) --
	(131.22, 32.76) --
	(131.30, 32.76) --
	(131.30, 32.76) --
	(131.38, 32.76) --
	(131.38, 32.76) --
	(131.46, 32.76) --
	(131.46, 32.76) --
	(131.54, 32.76) --
	(131.54, 32.76) --
	(131.62, 32.76) --
	(131.62, 32.76) --
	(131.70, 32.76) --
	(131.70, 32.76) --
	(131.78, 32.76) --
	(131.78, 32.76) --
	(131.86, 32.76) --
	(131.86, 32.76) --
	(131.94, 32.76) --
	(131.94, 32.76) --
	(132.02, 32.76) --
	(132.02, 32.76) --
	(132.10, 32.76) --
	(132.10, 32.76) --
	(132.17, 32.76) --
	(132.17, 32.76) --
	(132.25, 32.76) --
	(132.25, 32.76) --
	(132.33, 32.76) --
	(132.33, 32.76) --
	(132.41, 32.76) --
	(132.41, 32.76) --
	(132.48, 32.76) --
	(132.48, 32.76) --
	(132.56, 32.76) --
	(132.56, 32.77) --
	(132.64, 32.77) --
	(132.64, 32.77) --
	(132.71, 32.77) --
	(132.71, 32.77) --
	(132.79, 32.77) --
	(132.79, 32.77) --
	(132.86, 32.77) --
	(132.86, 32.77) --
	(132.94, 32.77) --
	(132.94, 32.77) --
	(133.01, 32.77) --
	(133.01, 32.77) --
	(133.09, 32.77) --
	(133.09, 32.77) --
	(133.16, 32.77) --
	(133.16, 32.77) --
	(133.24, 32.77) --
	(133.24, 32.77) --
	(133.31, 32.77) --
	(133.31, 32.77) --
	(133.38, 32.77) --
	(133.38, 32.77) --
	(133.46, 32.77) --
	(133.46, 32.77) --
	(133.53, 32.77) --
	(133.53, 32.77) --
	(133.60, 32.77) --
	(133.60, 32.77) --
	(133.68, 32.77) --
	(133.68, 32.77) --
	(133.75, 32.77) --
	(133.75, 32.77) --
	(133.82, 32.77) --
	(133.82, 32.77) --
	(133.89, 32.77) --
	(133.89, 32.77) --
	(133.96, 32.77) --
	(133.96, 32.77) --
	(134.03, 32.77) --
	(134.03, 32.77) --
	(134.10, 32.77) --
	(134.10, 32.78) --
	(134.17, 32.78) --
	(134.17, 32.78) --
	(134.24, 32.78) --
	(134.24, 32.78) --
	(134.31, 32.78) --
	(134.31, 32.78) --
	(134.38, 32.78) --
	(134.38, 32.78) --
	(134.45, 32.78) --
	(134.45, 32.78) --
	(134.52, 32.78) --
	(134.52, 32.78) --
	(134.59, 32.78) --
	(134.59, 32.78) --
	(134.66, 32.78) --
	(134.66, 32.78) --
	(134.73, 32.78) --
	(134.73, 32.78) --
	(134.80, 32.78) --
	(134.80, 32.78) --
	(134.86, 32.78) --
	(134.86, 32.78) --
	(134.93, 32.78) --
	(134.93, 32.78) --
	(135.00, 32.78) --
	(135.00, 32.78) --
	(135.07, 32.78) --
	(135.07, 32.78) --
	(135.13, 32.78) --
	(135.13, 32.78) --
	(135.20, 32.78) --
	(135.20, 32.78) --
	(135.33, 32.78) --
	(135.33, 32.79) --
	(135.40, 32.79) --
	(135.40, 32.79) --
	(135.47, 32.79) --
	(135.47, 32.79) --
	(135.53, 32.79) --
	(135.53, 32.79) --
	(135.60, 32.79) --
	(135.60, 32.79) --
	(135.66, 32.79) --
	(135.66, 32.79) --
	(135.73, 32.79) --
	(135.73, 32.79) --
	(135.79, 32.79) --
	(135.79, 32.79) --
	(135.86, 32.79) --
	(135.86, 32.79) --
	(135.92, 32.79) --
	(135.92, 32.79) --
	(135.99, 32.79) --
	(135.99, 32.79) --
	(136.05, 32.79) --
	(136.05, 32.79) --
	(136.11, 32.79) --
	(136.11, 32.80) --
	(136.18, 32.80) --
	(136.18, 32.80) --
	(136.24, 32.80) --
	(136.24, 32.80) --
	(136.30, 32.80) --
	(136.30, 32.80) --
	(136.37, 32.80) --
	(136.37, 32.80) --
	(136.43, 32.80) --
	(136.43, 32.80) --
	(136.49, 32.80) --
	(136.49, 32.80) --
	(136.55, 32.80) --
	(136.55, 32.80) --
	(136.62, 32.80) --
	(136.62, 32.80) --
	(136.68, 32.80) --
	(136.68, 32.80) --
	(136.74, 32.80) --
	(136.74, 32.80) --
	(136.80, 32.80) --
	(136.80, 32.80) --
	(136.86, 32.80) --
	(136.86, 32.80) --
	(136.92, 32.80) --
	(136.92, 32.80) --
	(136.98, 32.80) --
	(136.98, 32.80) --
	(137.04, 32.80) --
	(137.04, 32.80) --
	(137.10, 32.80) --
	(137.10, 32.80) --
	(137.16, 32.80) --
	(137.16, 32.81) --
	(137.23, 32.81) --
	(137.23, 32.81) --
	(137.29, 32.81) --
	(137.29, 32.81) --
	(137.34, 32.81) --
	(137.34, 32.81) --
	(137.40, 32.81) --
	(137.40, 32.81) --
	(137.46, 32.81) --
	(137.46, 32.81) --
	(137.52, 32.81) --
	(137.52, 32.81) --
	(137.58, 32.81) --
	(137.58, 32.81) --
	(137.64, 32.81) --
	(137.64, 32.81) --
	(137.70, 32.81) --
	(137.70, 32.81) --
	(137.76, 32.81) --
	(137.76, 32.82) --
	(137.82, 32.82) --
	(137.82, 32.82) --
	(137.87, 32.82) --
	(137.87, 32.82) --
	(137.93, 32.82) --
	(137.93, 32.82) --
	(137.99, 32.82) --
	(137.99, 32.82) --
	(138.05, 32.82) --
	(138.05, 32.82) --
	(138.11, 32.82) --
	(138.11, 32.82) --
	(138.16, 32.82) --
	(138.16, 32.82) --
	(138.22, 32.82) --
	(138.22, 32.82) --
	(138.28, 32.82) --
	(138.28, 32.82) --
	(138.33, 32.82) --
	(138.33, 32.83) --
	(138.39, 32.83) --
	(138.39, 32.83) --
	(138.45, 32.83) --
	(138.45, 32.83) --
	(138.50, 32.83) --
	(138.50, 32.83) --
	(138.56, 32.83) --
	(138.56, 32.83) --
	(138.61, 32.83) --
	(138.61, 32.84) --
	(138.67, 32.84) --
	(138.67, 32.84) --
	(138.73, 32.84) --
	(138.73, 32.84) --
	(138.78, 32.84) --
	(138.78, 32.84) --
	(138.84, 32.84) --
	(138.84, 32.84) --
	(138.89, 32.84) --
	(138.89, 32.84) --
	(138.95, 32.84) --
	(138.95, 32.84) --
	(139.00, 32.84) --
	(139.00, 32.84) --
	(139.06, 32.84) --
	(139.06, 32.85) --
	(139.11, 32.85) --
	(139.11, 32.85) --
	(139.17, 32.85) --
	(139.17, 32.85) --
	(139.22, 32.85) --
	(139.22, 32.85) --
	(139.27, 32.85) --
	(139.27, 32.85) --
	(139.33, 32.85) --
	(139.33, 32.85) --
	(139.38, 32.85) --
	(139.38, 32.85) --
	(139.43, 32.85) --
	(139.43, 32.85) --
	(139.49, 32.85) --
	(139.49, 32.85) --
	(139.54, 32.85) --
	(139.54, 32.86) --
	(139.59, 32.86) --
	(139.59, 32.86) --
	(139.65, 32.86) --
	(139.65, 32.86) --
	(139.70, 32.86) --
	(139.70, 32.86) --
	(139.75, 32.86) --
	(139.75, 32.86) --
	(139.81, 32.86) --
	(139.81, 32.86) --
	(139.86, 32.86) --
	(139.86, 32.87) --
	(139.91, 32.87) --
	(139.91, 32.87) --
	(139.96, 32.87) --
	(139.96, 32.87) --
	(140.01, 32.87) --
	(140.01, 32.87) --
	(140.07, 32.87) --
	(140.07, 32.87) --
	(140.12, 32.87) --
	(140.12, 32.87) --
	(140.17, 32.87) --
	(140.17, 32.88) --
	(140.22, 32.88) --
	(140.22, 32.88) --
	(140.27, 32.88) --
	(140.27, 32.88) --
	(140.32, 32.88) --
	(140.32, 32.88) --
	(140.38, 32.88) --
	(140.38, 32.89) --
	(140.43, 32.89) --
	(140.43, 32.89) --
	(140.48, 32.89) --
	(140.48, 32.89) --
	(140.53, 32.89) --
	(140.53, 32.89) --
	(140.58, 32.89) --
	(140.58, 32.89) --
	(140.63, 32.89) --
	(140.63, 32.89) --
	(140.68, 32.89) --
	(140.68, 32.90) --
	(140.73, 32.90) --
	(140.73, 32.90) --
	(140.78, 32.90) --
	(140.78, 32.90) --
	(140.83, 32.90) --
	(140.83, 32.90) --
	(140.88, 32.90) --
	(140.88, 32.90) --
	(140.93, 32.90) --
	(140.93, 32.90) --
	(140.98, 32.90) --
	(140.98, 32.91) --
	(141.03, 32.91) --
	(141.03, 32.91) --
	(141.08, 32.91) --
	(141.08, 32.91) --
	(141.13, 32.91) --
	(141.13, 32.91) --
	(141.17, 32.91) --
	(141.17, 32.91) --
	(141.22, 32.91) --
	(141.22, 32.91) --
	(141.27, 32.91) --
	(141.27, 32.91) --
	(141.32, 32.91) --
	(141.32, 32.91) --
	(141.37, 32.91) --
	(141.37, 32.91) --
	(141.42, 32.91) --
	(141.42, 32.91) --
	(141.47, 32.91) --
	(141.47, 32.91) --
	(141.51, 32.91) --
	(141.51, 32.91) --
	(141.56, 32.91) --
	(141.56, 32.92) --
	(141.61, 32.92) --
	(141.61, 32.92) --
	(141.66, 32.92) --
	(141.66, 32.92) --
	(141.70, 32.92) --
	(141.70, 32.92) --
	(141.75, 32.92) --
	(141.75, 32.92) --
	(141.80, 32.92) --
	(141.80, 32.92) --
	(141.85, 32.92) --
	(141.85, 32.92) --
	(141.89, 32.92) --
	(141.89, 32.92) --
	(141.94, 32.92) --
	(141.94, 32.92) --
	(141.99, 32.92) --
	(141.99, 32.92) --
	(142.03, 32.92) --
	(142.03, 32.92) --
	(142.08, 32.92) --
	(142.08, 32.92) --
	(142.13, 32.92) --
	(142.13, 32.93) --
	(142.17, 32.93) --
	(142.17, 32.93) --
	(142.22, 32.93) --
	(142.22, 32.93) --
	(142.27, 32.93) --
	(142.27, 32.93) --
	(142.31, 32.93) --
	(142.31, 32.93) --
	(142.36, 32.93) --
	(142.36, 32.93) --
	(142.41, 32.93) --
	(142.41, 32.93) --
	(142.45, 32.93) --
	(142.45, 32.93) --
	(142.50, 32.93) --
	(142.50, 32.93) --
	(142.54, 32.93) --
	(142.54, 32.93) --
	(142.59, 32.93) --
	(142.59, 32.93) --
	(142.63, 32.93) --
	(142.63, 32.93) --
	(142.68, 32.93) --
	(142.68, 32.93) --
	(142.72, 32.93) --
	(142.72, 32.93) --
	(142.77, 32.93) --
	(142.77, 32.93) --
	(142.81, 32.93) --
	(142.81, 32.93) --
	(142.86, 32.93) --
	(142.86, 32.93) --
	(142.90, 32.93) --
	(142.90, 32.93) --
	(142.95, 32.93) --
	(142.95, 32.93) --
	(142.99, 32.93) --
	(142.99, 32.93) --
	(143.04, 32.93) --
	(143.04, 32.93) --
	(143.08, 32.93) --
	(143.08, 32.93) --
	(143.13, 32.93) --
	(143.13, 32.93) --
	(143.17, 32.93) --
	(143.17, 32.94) --
	(143.21, 32.94) --
	(143.21, 32.94) --
	(143.26, 32.94) --
	(143.26, 32.94) --
	(143.30, 32.94) --
	(143.30, 32.94) --
	(143.35, 32.94) --
	(143.35, 32.94) --
	(143.39, 32.94) --
	(143.39, 32.94) --
	(143.43, 32.94) --
	(143.43, 32.94) --
	(143.48, 32.94) --
	(143.48, 32.94) --
	(143.52, 32.94) --
	(143.52, 32.94) --
	(143.56, 32.94) --
	(143.56, 32.94) --
	(143.61, 32.94) --
	(143.61, 32.94) --
	(143.65, 32.94) --
	(143.65, 32.94) --
	(143.69, 32.94) --
	(143.69, 32.94) --
	(143.74, 32.94) --
	(143.74, 32.94) --
	(143.78, 32.94) --
	(143.78, 32.94) --
	(143.82, 32.94) --
	(143.82, 32.94) --
	(143.86, 32.94) --
	(143.86, 32.94) --
	(143.91, 32.94) --
	(143.91, 32.94) --
	(143.95, 32.94) --
	(143.95, 32.94) --
	(143.99, 32.94) --
	(143.99, 32.95) --
	(144.03, 32.95) --
	(144.03, 32.95) --
	(144.07, 32.95) --
	(144.07, 32.95) --
	(144.12, 32.95) --
	(144.12, 32.95) --
	(144.16, 32.95) --
	(144.16, 32.95) --
	(144.20, 32.95) --
	(144.20, 32.95) --
	(144.24, 32.95) --
	(144.24, 32.95) --
	(144.28, 32.95) --
	(144.28, 32.95) --
	(144.33, 32.95) --
	(144.33, 32.95) --
	(144.37, 32.95) --
	(144.37, 32.95) --
	(144.45, 32.95) --
	(144.45, 32.95) --
	(144.49, 32.95) --
	(144.49, 32.95) --
	(144.53, 32.95) --
	(144.53, 32.96) --
	(144.57, 32.96) --
	(144.57, 32.98) --
	(144.61, 32.98) --
	(144.61, 33.04) --
	(144.66, 33.04) --
	(144.66, 33.14) --
	(144.70, 33.14) --
	(144.70, 33.32) --
	(144.74, 33.32) --
	(144.74, 33.56) --
	(144.78, 33.56) --
	(144.78, 33.88) --
	(144.82, 33.88) --
	(144.82, 34.28) --
	(144.86, 34.28) --
	(144.86, 34.72) --
	(144.90, 34.72) --
	(144.90, 35.20) --
	(144.94, 35.20) --
	(144.94, 35.68) --
	(144.98, 35.68) --
	(144.98, 36.17) --
	(145.02, 36.17) --
	(145.02, 36.66) --
	(145.06, 36.66) --
	(145.06, 37.13) --
	(145.10, 37.13) --
	(145.10, 37.59) --
	(145.14, 37.59) --
	(145.14, 38.04) --
	(145.18, 38.04) --
	(145.18, 38.47) --
	(145.22, 38.47) --
	(145.22, 38.91) --
	(145.26, 38.91) --
	(145.26, 39.35) --
	(145.30, 39.35) --
	(145.30, 39.82) --
	(145.34, 39.82) --
	(145.34, 40.31) --
	(145.38, 40.31) --
	(145.38, 40.82) --
	(145.42, 40.82) --
	(145.42, 41.35) --
	(145.45, 41.35) --
	(145.45, 41.91) --
	(145.49, 41.91) --
	(145.49, 42.49) --
	(145.53, 42.49) --
	(145.53, 43.08) --
	(145.57, 43.08) --
	(145.57, 43.67) --
	(145.61, 43.67) --
	(145.61, 44.27) --
	(145.65, 44.27) --
	(145.65, 44.86) --
	(145.69, 44.86) --
	(145.69, 45.43) --
	(145.73, 45.43) --
	(145.73, 45.99) --
	(145.77, 45.99) --
	(145.77, 46.52) --
	(145.80, 46.52) --
	(145.80, 47.02) --
	(145.84, 47.02) --
	(145.84, 47.49) --
	(145.88, 47.49) --
	(145.88, 47.92) --
	(145.92, 47.92) --
	(145.92, 48.31) --
	(145.96, 48.31) --
	(145.96, 48.68) --
	(146.00, 48.68) --
	(146.00, 49.01) --
	(146.03, 49.01) --
	(146.03, 49.32) --
	(146.07, 49.32) --
	(146.07, 49.61) --
	(146.11, 49.61) --
	(146.11, 49.87) --
	(146.15, 49.87) --
	(146.15, 50.11) --
	(146.19, 50.11) --
	(146.19, 50.34) --
	(146.22, 50.34) --
	(146.22, 50.55) --
	(146.26, 50.55) --
	(146.26, 50.74) --
	(146.30, 50.74) --
	(146.30, 50.92) --
	(146.34, 50.92) --
	(146.34, 51.09) --
	(146.37, 51.09) --
	(146.37, 51.25) --
	(146.41, 51.25) --
	(146.41, 51.39) --
	(146.45, 51.39) --
	(146.45, 51.53) --
	(146.48, 51.53) --
	(146.48, 51.65) --
	(146.52, 51.65) --
	(146.52, 51.76) --
	(146.56, 51.76) --
	(146.56, 51.88) --
	(146.60, 51.88) --
	(146.60, 51.99) --
	(146.63, 51.99) --
	(146.63, 52.11) --
	(146.67, 52.11) --
	(146.67, 52.22) --
	(146.71, 52.22) --
	(146.71, 52.33) --
	(146.74, 52.33) --
	(146.74, 52.45) --
	(146.78, 52.45) --
	(146.78, 52.56) --
	(146.82, 52.56) --
	(146.82, 52.66) --
	(146.85, 52.66) --
	(146.85, 52.76) --
	(146.89, 52.76) --
	(146.89, 52.86) --
	(146.92, 52.86) --
	(146.92, 52.95) --
	(146.96, 52.95) --
	(146.96, 53.04) --
	(147.00, 53.04) --
	(147.00, 53.12) --
	(147.03, 53.12) --
	(147.03, 53.20) --
	(147.07, 53.20) --
	(147.07, 53.28) --
	(147.11, 53.28) --
	(147.11, 53.35) --
	(147.14, 53.35) --
	(147.14, 53.42) --
	(147.18, 53.42) --
	(147.18, 53.49) --
	(147.21, 53.49) --
	(147.21, 53.55) --
	(147.25, 53.55) --
	(147.25, 53.61) --
	(147.28, 53.61) --
	(147.28, 53.67) --
	(147.32, 53.67) --
	(147.32, 53.73) --
	(147.36, 53.73) --
	(147.36, 53.78) --
	(147.39, 53.78) --
	(147.39, 53.83) --
	(147.43, 53.83) --
	(147.43, 53.88) --
	(147.46, 53.88) --
	(147.46, 53.93) --
	(147.50, 53.93) --
	(147.50, 53.98) --
	(147.53, 53.98) --
	(147.53, 54.02) --
	(147.57, 54.02) --
	(147.57, 54.06) --
	(147.60, 54.06) --
	(147.60, 54.10) --
	(147.64, 54.10) --
	(147.64, 54.14) --
	(147.67, 54.14) --
	(147.67, 54.18) --
	(147.71, 54.18) --
	(147.71, 54.22) --
	(147.74, 54.22) --
	(147.74, 54.25) --
	(147.78, 54.25) --
	(147.78, 54.28) --
	(147.81, 54.28) --
	(147.81, 54.32) --
	(147.85, 54.32) --
	(147.85, 54.35) --
	(147.88, 54.35) --
	(147.88, 54.38) --
	(147.92, 54.38) --
	(147.92, 54.41) --
	(147.95, 54.41) --
	(147.95, 54.43) --
	(147.98, 54.43) --
	(147.98, 54.46) --
	(148.02, 54.46) --
	(148.02, 54.48) --
	(148.05, 54.48) --
	(148.05, 54.51) --
	(148.09, 54.51) --
	(148.09, 54.53) --
	(148.12, 54.53) --
	(148.12, 54.55) --
	(148.16, 54.55) --
	(148.16, 54.57) --
	(148.19, 54.57) --
	(148.19, 54.59) --
	(148.22, 54.59) --
	(148.22, 54.61) --
	(148.26, 54.61) --
	(148.26, 54.63) --
	(148.29, 54.63) --
	(148.29, 54.65) --
	(148.32, 54.65) --
	(148.32, 54.67) --
	(148.36, 54.67) --
	(148.36, 54.69) --
	(148.39, 54.69) --
	(148.39, 54.71) --
	(148.43, 54.71) --
	(148.43, 54.73) --
	(148.46, 54.73) --
	(148.46, 54.74) --
	(148.49, 54.74) --
	(148.49, 54.76) --
	(148.53, 54.76) --
	(148.53, 54.77) --
	(148.56, 54.77) --
	(148.56, 54.79) --
	(148.59, 54.79) --
	(148.59, 54.80) --
	(148.63, 54.80) --
	(148.63, 54.82) --
	(148.66, 54.82) --
	(148.66, 54.84) --
	(148.69, 54.84) --
	(148.69, 54.86) --
	(148.73, 54.86) --
	(148.73, 54.88) --
	(148.76, 54.88) --
	(148.76, 54.89) --
	(148.79, 54.89) --
	(148.79, 54.91) --
	(148.82, 54.91) --
	(148.82, 54.93) --
	(148.86, 54.93) --
	(148.86, 54.94) --
	(148.89, 54.94) --
	(148.89, 54.96) --
	(148.92, 54.96) --
	(148.92, 54.98) --
	(148.96, 54.98) --
	(148.96, 54.99) --
	(148.99, 54.99) --
	(148.99, 55.00) --
	(149.02, 55.00) --
	(149.02, 55.02) --
	(149.05, 55.02) --
	(149.05, 55.04) --
	(149.09, 55.04) --
	(149.09, 55.06) --
	(149.12, 55.06) --
	(149.12, 55.08) --
	(149.15, 55.08) --
	(149.15, 55.10) --
	(149.18, 55.10) --
	(149.18, 55.12) --
	(149.21, 55.12) --
	(149.21, 55.14) --
	(149.25, 55.14) --
	(149.25, 55.17) --
	(149.28, 55.17) --
	(149.28, 55.19) --
	(149.31, 55.19) --
	(149.31, 55.22) --
	(149.34, 55.22) --
	(149.34, 55.24) --
	(149.38, 55.24) --
	(149.38, 55.26) --
	(149.41, 55.26) --
	(149.41, 55.28) --
	(149.44, 55.28) --
	(149.44, 55.31) --
	(149.47, 55.31) --
	(149.47, 55.33) --
	(149.50, 55.33) --
	(149.50, 55.35) --
	(149.53, 55.35) --
	(149.53, 55.38) --
	(149.57, 55.38) --
	(149.57, 55.40) --
	(149.60, 55.40) --
	(149.60, 55.42) --
	(149.63, 55.42) --
	(149.63, 55.45) --
	(149.66, 55.45) --
	(149.66, 55.46) --
	(149.69, 55.46) --
	(149.69, 55.49) --
	(149.72, 55.49) --
	(149.72, 55.51) --
	(149.76, 55.51) --
	(149.76, 55.53) --
	(149.79, 55.53) --
	(149.79, 55.55) --
	(149.82, 55.55) --
	(149.82, 55.57) --
	(149.85, 55.57) --
	(149.85, 55.60) --
	(149.88, 55.60) --
	(149.88, 55.62) --
	(149.91, 55.62) --
	(149.91, 55.64) --
	(149.94, 55.64) --
	(149.94, 55.67) --
	(149.97, 55.67) --
	(149.97, 55.70) --
	(150.00, 55.70) --
	(150.00, 55.73) --
	(150.04, 55.73) --
	(150.04, 55.78) --
	(150.07, 55.78) --
	(150.07, 55.83) --
	(150.10, 55.83) --
	(150.10, 55.88) --
	(150.13, 55.88) --
	(150.13, 55.94) --
	(150.16, 55.94) --
	(150.16, 56.01) --
	(150.19, 56.01) --
	(150.19, 56.08) --
	(150.22, 56.08) --
	(150.22, 56.14) --
	(150.25, 56.14) --
	(150.25, 56.22) --
	(150.28, 56.22) --
	(150.28, 56.28) --
	(150.31, 56.28) --
	(150.31, 56.35) --
	(150.34, 56.35) --
	(150.34, 56.41) --
	(150.37, 56.41) --
	(150.37, 56.48) --
	(150.40, 56.48) --
	(150.40, 56.55) --
	(150.43, 56.55) --
	(150.43, 56.63) --
	(150.46, 56.63) --
	(150.46, 56.72) --
	(150.49, 56.72) --
	(150.49, 56.82) --
	(150.52, 56.82) --
	(150.52, 56.93) --
	(150.55, 56.93) --
	(150.55, 57.05) --
	(150.58, 57.05) --
	(150.58, 57.16) --
	(150.61, 57.16) --
	(150.61, 57.28) --
	(150.64, 57.28) --
	(150.64, 57.40) --
	(150.67, 57.40) --
	(150.67, 57.53) --
	(150.70, 57.53) --
	(150.70, 57.67) --
	(150.73, 57.67) --
	(150.73, 57.80) --
	(150.76, 57.80) --
	(150.76, 57.94) --
	(150.79, 57.94) --
	(150.79, 58.08) --
	(150.82, 58.08) --
	(150.82, 58.22) --
	(150.85, 58.22) --
	(150.85, 58.36) --
	(150.88, 58.36) --
	(150.88, 58.51) --
	(150.91, 58.51) --
	(150.91, 58.67) --
	(150.94, 58.67) --
	(150.94, 58.85) --
	(150.97, 58.85) --
	(150.97, 59.04) --
	(151.00, 59.04) --
	(151.00, 59.22) --
	(151.03, 59.22) --
	(151.03, 59.39) --
	(151.06, 59.39) --
	(151.06, 59.57) --
	(151.09, 59.57) --
	(151.09, 59.75) --
	(151.12, 59.75) --
	(151.12, 59.92) --
	(151.15, 59.92) --
	(151.15, 60.09) --
	(151.17, 60.09) --
	(151.17, 60.25) --
	(151.20, 60.25) --
	(151.20, 60.40) --
	(151.23, 60.40) --
	(151.23, 60.54) --
	(151.26, 60.54) --
	(151.26, 60.67) --
	(151.29, 60.67) --
	(151.29, 60.80) --
	(151.32, 60.80) --
	(151.32, 60.92) --
	(151.35, 60.92) --
	(151.35, 61.03) --
	(151.38, 61.03) --
	(151.38, 61.14) --
	(151.41, 61.14) --
	(151.41, 61.24) --
	(151.43, 61.24) --
	(151.43, 61.34) --
	(151.46, 61.34) --
	(151.46, 61.44) --
	(151.49, 61.44) --
	(151.49, 61.53) --
	(151.52, 61.53) --
	(151.52, 61.62) --
	(151.55, 61.62) --
	(151.55, 61.70) --
	(151.58, 61.70) --
	(151.58, 61.79) --
	(151.61, 61.79) --
	(151.61, 61.86) --
	(151.63, 61.86) --
	(151.63, 61.94) --
	(151.66, 61.94) --
	(151.66, 62.01) --
	(151.69, 62.01) --
	(151.69, 62.09) --
	(151.72, 62.09) --
	(151.72, 62.15) --
	(151.75, 62.15) --
	(151.75, 62.22) --
	(151.78, 62.22) --
	(151.78, 62.29) --
	(151.80, 62.29) --
	(151.80, 62.36) --
	(151.83, 62.36) --
	(151.83, 62.43) --
	(151.86, 62.43) --
	(151.86, 62.49) --
	(151.89, 62.49) --
	(151.89, 62.55) --
	(151.92, 62.55) --
	(151.92, 62.61) --
	(151.94, 62.61) --
	(151.94, 62.67) --
	(151.97, 62.67) --
	(151.97, 62.72) --
	(152.00, 62.72) --
	(152.00, 62.78) --
	(152.03, 62.78) --
	(152.03, 62.83) --
	(152.06, 62.83) --
	(152.06, 62.88) --
	(152.08, 62.88) --
	(152.08, 62.94) --
	(152.11, 62.94) --
	(152.11, 62.99) --
	(152.14, 62.99) --
	(152.14, 63.04) --
	(152.17, 63.04) --
	(152.17, 63.09) --
	(152.19, 63.09) --
	(152.19, 63.14) --
	(152.22, 63.14) --
	(152.22, 63.18) --
	(152.25, 63.18) --
	(152.25, 63.23) --
	(152.28, 63.23) --
	(152.28, 63.28) --
	(152.31, 63.28) --
	(152.31, 63.34) --
	(152.33, 63.34) --
	(152.33, 63.41) --
	(152.36, 63.41) --
	(152.36, 63.47) --
	(152.39, 63.47) --
	(152.39, 63.54) --
	(152.41, 63.54) --
	(152.41, 63.60) --
	(152.44, 63.60) --
	(152.44, 63.67) --
	(152.47, 63.67) --
	(152.47, 63.75) --
	(152.50, 63.75) --
	(152.50, 63.83) --
	(152.52, 63.83) --
	(152.52, 63.91) --
	(152.55, 63.91) --
	(152.55, 63.99) --
	(152.58, 63.99) --
	(152.58, 64.09) --
	(152.60, 64.09) --
	(152.60, 64.18) --
	(152.63, 64.18) --
	(152.63, 64.26) --
	(152.66, 64.26) --
	(152.66, 64.35) --
	(152.69, 64.35) --
	(152.69, 64.43) --
	(152.71, 64.43) --
	(152.71, 64.51) --
	(152.74, 64.51) --
	(152.74, 64.59) --
	(152.77, 64.59) --
	(152.77, 64.67) --
	(152.79, 64.67) --
	(152.79, 64.75) --
	(152.82, 64.75) --
	(152.82, 64.84) --
	(152.85, 64.84) --
	(152.85, 64.93) --
	(152.87, 64.93) --
	(152.87, 65.01) --
	(152.90, 65.01) --
	(152.90, 65.09) --
	(152.93, 65.09) --
	(152.93, 65.18) --
	(152.95, 65.18) --
	(152.95, 65.27) --
	(152.98, 65.27) --
	(152.98, 65.37) --
	(153.01, 65.37) --
	(153.01, 65.50) --
	(153.03, 65.50) --
	(153.03, 65.63) --
	(153.06, 65.63) --
	(153.06, 65.77) --
	(153.09, 65.77) --
	(153.09, 65.91) --
	(153.11, 65.91) --
	(153.11, 66.06) --
	(153.14, 66.06) --
	(153.14, 66.22) --
	(153.16, 66.22) --
	(153.16, 66.38) --
	(153.19, 66.38) --
	(153.19, 66.56) --
	(153.22, 66.56) --
	(153.22, 66.75) --
	(153.24, 66.75) --
	(153.24, 66.96) --
	(153.27, 66.96) --
	(153.27, 67.15) --
	(153.29, 67.15) --
	(153.29, 67.32) --
	(153.32, 67.32) --
	(153.32, 67.48) --
	(153.35, 67.48) --
	(153.35, 67.62) --
	(153.37, 67.62) --
	(153.37, 67.76) --
	(153.40, 67.76) --
	(153.40, 67.89) --
	(153.42, 67.89) --
	(153.42, 68.03) --
	(153.45, 68.03) --
	(153.45, 68.17) --
	(153.48, 68.17) --
	(153.48, 68.31) --
	(153.50, 68.31) --
	(153.50, 68.42) --
	(153.53, 68.42) --
	(153.53, 68.52) --
	(153.55, 68.52) --
	(153.55, 68.62) --
	(153.58, 68.62) --
	(153.58, 68.72) --
	(153.61, 68.72) --
	(153.61, 68.81) --
	(153.63, 68.81) --
	(153.63, 68.92) --
	(153.66, 68.92) --
	(153.66, 69.03) --
	(153.68, 69.03) --
	(153.68, 69.15) --
	(153.71, 69.15) --
	(153.71, 69.25) --
	(153.73, 69.25) --
	(153.73, 69.34) --
	(153.76, 69.34) --
	(153.76, 69.43) --
	(153.78, 69.43) --
	(153.78, 69.53) --
	(153.81, 69.53) --
	(153.81, 69.63) --
	(153.83, 69.63) --
	(153.83, 69.75) --
	(153.86, 69.75) --
	(153.86, 69.89) --
	(153.89, 69.89) --
	(153.89, 70.04) --
	(153.91, 70.04) --
	(153.91, 70.20) --
	(153.94, 70.20) --
	(153.94, 70.39) --
	(153.96, 70.39) --
	(153.96, 70.61) --
	(153.99, 70.61) --
	(153.99, 70.86) --
	(154.01, 70.86) --
	(154.01, 71.15) --
	(154.04, 71.15) --
	(154.04, 71.48) --
	(154.06, 71.48) --
	(154.06, 71.84) --
	(154.09, 71.84) --
	(154.09, 72.25) --
	(154.11, 72.25) --
	(154.11, 72.68) --
	(154.14, 72.68) --
	(154.14, 73.13) --
	(154.16, 73.13) --
	(154.16, 73.59) --
	(154.19, 73.59) --
	(154.19, 74.06) --
	(154.21, 74.06) --
	(154.21, 74.53) --
	(154.24, 74.53) --
	(154.24, 74.97) --
	(154.26, 74.97) --
	(154.26, 75.42) --
	(154.29, 75.42) --
	(154.29, 75.85) --
	(154.31, 75.85) --
	(154.31, 76.26) --
	(154.34, 76.26) --
	(154.34, 76.65) --
	(154.36, 76.65) --
	(154.36, 77.03) --
	(154.38, 77.03) --
	(154.38, 77.39) --
	(154.41, 77.39) --
	(154.41, 77.71) --
	(154.43, 77.71) --
	(154.43, 78.01) --
	(154.46, 78.01) --
	(154.46, 78.28) --
	(154.48, 78.28) --
	(154.48, 78.53) --
	(154.51, 78.53) --
	(154.51, 78.76) --
	(154.53, 78.76) --
	(154.53, 78.96) --
	(154.56, 78.96) --
	(154.56, 79.15) --
	(154.58, 79.15) --
	(154.58, 79.34) --
	(154.61, 79.34) --
	(154.61, 79.52) --
	(154.63, 79.52) --
	(154.63, 79.69) --
	(154.65, 79.69) --
	(154.65, 79.85) --
	(154.68, 79.85) --
	(154.68, 79.99) --
	(154.70, 79.99) --
	(154.70, 80.12) --
	(154.73, 80.12) --
	(154.73, 80.23) --
	(154.75, 80.23) --
	(154.75, 80.34) --
	(154.78, 80.34) --
	(154.78, 80.44) --
	(154.80, 80.44) --
	(154.80, 80.54) --
	(154.82, 80.54) --
	(154.82, 80.64) --
	(154.85, 80.64) --
	(154.85, 80.74) --
	(154.87, 80.74) --
	(154.87, 80.82) --
	(154.90, 80.82) --
	(154.90, 80.89) --
	(154.92, 80.89) --
	(154.92, 80.96) --
	(154.94, 80.96) --
	(154.94, 81.02) --
	(154.97, 81.02) --
	(154.97, 81.07) --
	(154.99, 81.07) --
	(154.99, 81.12) --
	(155.02, 81.12) --
	(155.02, 81.18) --
	(155.04, 81.18) --
	(155.04, 81.24) --
	(155.06, 81.24) --
	(155.06, 81.28) --
	(155.09, 81.28) --
	(155.09, 81.32) --
	(155.11, 81.32) --
	(155.11, 81.36) --
	(155.13, 81.36) --
	(155.13, 81.39) --
	(155.16, 81.39) --
	(155.16, 81.42) --
	(155.18, 81.42) --
	(155.18, 81.45) --
	(155.21, 81.45) --
	(155.21, 81.48) --
	(155.23, 81.48) --
	(155.23, 81.52) --
	(155.25, 81.52) --
	(155.25, 81.55) --
	(155.28, 81.55) --
	(155.28, 81.58) --
	(155.30, 81.58) --
	(155.30, 81.60) --
	(155.32, 81.60) --
	(155.32, 81.62) --
	(155.35, 81.62) --
	(155.35, 81.64) --
	(155.37, 81.64) --
	(155.37, 81.66) --
	(155.39, 81.66) --
	(155.39, 81.68) --
	(155.42, 81.68) --
	(155.42, 81.70) --
	(155.44, 81.70) --
	(155.44, 81.72) --
	(155.46, 81.72) --
	(155.46, 81.74) --
	(155.49, 81.74) --
	(155.49, 81.75) --
	(155.51, 81.75) --
	(155.51, 81.77) --
	(155.53, 81.77) --
	(155.53, 81.79) --
	(155.56, 81.79) --
	(155.56, 81.80) --
	(155.58, 81.80) --
	(155.58, 81.82) --
	(155.60, 81.82) --
	(155.60, 81.83) --
	(155.63, 81.83) --
	(155.63, 81.85) --
	(155.65, 81.85) --
	(155.65, 81.86) --
	(155.67, 81.86) --
	(155.67, 81.87) --
	(155.69, 81.87) --
	(155.69, 81.89) --
	(155.72, 81.89) --
	(155.72, 81.90) --
	(155.74, 81.90) --
	(155.74, 81.92) --
	(155.76, 81.92) --
	(155.76, 81.92) --
	(155.79, 81.92) --
	(155.79, 81.94) --
	(155.81, 81.94) --
	(155.81, 81.95) --
	(155.83, 81.95) --
	(155.83, 81.96) --
	(155.86, 81.96) --
	(155.86, 81.97) --
	(155.88, 81.97) --
	(155.88, 81.99) --
	(155.90, 81.99) --
	(155.90, 82.00) --
	(155.92, 82.00) --
	(155.92, 82.02) --
	(155.95, 82.02) --
	(155.95, 82.03) --
	(155.97, 82.03) --
	(155.97, 82.04) --
	(155.99, 82.04) --
	(155.99, 82.05) --
	(156.01, 82.05) --
	(156.01, 82.06) --
	(156.04, 82.06) --
	(156.04, 82.07) --
	(156.06, 82.07) --
	(156.06, 82.08) --
	(156.08, 82.08) --
	(156.08, 82.09) --
	(156.10, 82.09) --
	(156.10, 82.11) --
	(156.13, 82.11) --
	(156.13, 82.12) --
	(156.15, 82.12) --
	(156.15, 82.13) --
	(156.17, 82.13) --
	(156.17, 82.14) --
	(156.19, 82.14) --
	(156.19, 82.15) --
	(156.22, 82.15) --
	(156.22, 82.17) --
	(156.24, 82.17) --
	(156.24, 82.18) --
	(156.26, 82.18) --
	(156.26, 82.19) --
	(156.28, 82.19) --
	(156.28, 82.21) --
	(156.31, 82.21) --
	(156.31, 82.22) --
	(156.33, 82.22) --
	(156.33, 82.23) --
	(156.35, 82.23) --
	(156.35, 82.24) --
	(156.37, 82.24) --
	(156.37, 82.25) --
	(156.40, 82.25) --
	(156.40, 82.26) --
	(156.42, 82.26) --
	(156.42, 82.27) --
	(156.44, 82.27) --
	(156.44, 82.28) --
	(156.46, 82.28) --
	(156.46, 82.29) --
	(156.48, 82.29) --
	(156.48, 82.31) --
	(156.51, 82.31) --
	(156.51, 82.32) --
	(156.53, 82.32) --
	(156.53, 82.33) --
	(156.55, 82.33) --
	(156.55, 82.34) --
	(156.57, 82.34) --
	(156.57, 82.35) --
	(156.59, 82.35) --
	(156.59, 82.36) --
	(156.62, 82.36) --
	(156.62, 82.37) --
	(156.64, 82.37) --
	(156.64, 82.38) --
	(156.66, 82.38) --
	(156.66, 82.38) --
	(156.68, 82.38) --
	(156.68, 82.39) --
	(156.70, 82.39) --
	(156.70, 82.40) --
	(156.73, 82.40) --
	(156.73, 82.41) --
	(156.75, 82.41) --
	(156.75, 82.42) --
	(156.77, 82.42) --
	(156.77, 82.43) --
	(156.79, 82.43) --
	(156.79, 82.43) --
	(156.81, 82.43) --
	(156.81, 82.44) --
	(156.83, 82.44) --
	(156.83, 82.45) --
	(156.86, 82.45) --
	(156.86, 82.45) --
	(156.88, 82.45) --
	(156.88, 82.46) --
	(156.90, 82.46) --
	(156.90, 82.47) --
	(156.92, 82.47) --
	(156.92, 82.47) --
	(156.94, 82.47) --
	(156.94, 82.48) --
	(156.96, 82.48) --
	(156.96, 82.48) --
	(156.99, 82.48) --
	(156.99, 82.49) --
	(157.01, 82.49) --
	(157.01, 82.49) --
	(157.03, 82.49) --
	(157.03, 82.50) --
	(157.05, 82.50) --
	(157.05, 82.51) --
	(157.07, 82.51) --
	(157.07, 82.51) --
	(157.09, 82.51) --
	(157.09, 82.52) --
	(157.11, 82.52) --
	(157.11, 82.52) --
	(157.14, 82.52) --
	(157.14, 82.53) --
	(157.16, 82.53) --
	(157.16, 82.53) --
	(157.18, 82.53) --
	(157.18, 82.54) --
	(157.20, 82.54) --
	(157.20, 82.54) --
	(157.22, 82.54) --
	(157.22, 82.55) --
	(157.24, 82.55) --
	(157.24, 82.55) --
	(157.26, 82.55) --
	(157.26, 82.56) --
	(157.29, 82.56) --
	(157.29, 82.56) --
	(157.31, 82.56) --
	(157.31, 82.57) --
	(157.33, 82.57) --
	(157.33, 82.57) --
	(157.35, 82.57) --
	(157.35, 82.58) --
	(157.37, 82.58) --
	(157.37, 82.58) --
	(157.39, 82.58) --
	(157.39, 82.59) --
	(157.41, 82.59) --
	(157.41, 82.59) --
	(157.43, 82.59) --
	(157.43, 82.59) --
	(157.45, 82.59) --
	(157.45, 82.60) --
	(157.47, 82.60) --
	(157.47, 82.60) --
	(157.50, 82.60) --
	(157.50, 82.61) --
	(157.52, 82.61) --
	(157.52, 82.61) --
	(157.54, 82.61) --
	(157.54, 82.62) --
	(157.56, 82.62) --
	(157.56, 82.62) --
	(157.58, 82.62) --
	(157.58, 82.62) --
	(157.60, 82.62) --
	(157.60, 82.63) --
	(157.62, 82.63) --
	(157.62, 82.63) --
	(157.64, 82.63) --
	(157.64, 82.64) --
	(157.66, 82.64) --
	(157.66, 82.64) --
	(157.68, 82.64) --
	(157.68, 82.64) --
	(157.70, 82.64) --
	(157.70, 82.65) --
	(157.73, 82.65) --
	(157.73, 82.65) --
	(157.75, 82.65) --
	(157.75, 82.66) --
	(157.77, 82.66) --
	(157.77, 82.66) --
	(157.79, 82.66) --
	(157.79, 82.66) --
	(157.81, 82.66) --
	(157.81, 82.67) --
	(157.83, 82.67) --
	(157.83, 82.67) --
	(157.85, 82.67) --
	(157.85, 82.68) --
	(157.87, 82.68) --
	(157.87, 82.68) --
	(157.89, 82.68) --
	(157.89, 82.68) --
	(157.91, 82.68) --
	(157.91, 82.69) --
	(157.93, 82.69) --
	(157.93, 82.69) --
	(157.95, 82.69) --
	(157.95, 82.69) --
	(157.97, 82.69) --
	(157.97, 82.70) --
	(157.99, 82.70) --
	(157.99, 82.70) --
	(158.01, 82.70) --
	(158.01, 82.70) --
	(158.03, 82.70) --
	(158.03, 82.71) --
	(158.05, 82.71) --
	(158.05, 82.71) --
	(158.07, 82.71) --
	(158.07, 82.71) --
	(158.09, 82.71) --
	(158.09, 82.72) --
	(158.11, 82.72) --
	(158.11, 82.72) --
	(158.14, 82.72) --
	(158.14, 82.72) --
	(158.16, 82.72) --
	(158.16, 82.73) --
	(158.18, 82.73) --
	(158.18, 82.73) --
	(158.20, 82.73) --
	(158.20, 82.73) --
	(158.22, 82.73) --
	(158.22, 82.74) --
	(158.24, 82.74) --
	(158.24, 82.74) --
	(158.26, 82.74) --
	(158.26, 82.74) --
	(158.28, 82.74) --
	(158.28, 82.75) --
	(158.30, 82.75) --
	(158.30, 82.75) --
	(158.32, 82.75) --
	(158.32, 82.75) --
	(158.34, 82.75) --
	(158.34, 82.76) --
	(158.36, 82.76) --
	(158.36, 82.76) --
	(158.38, 82.76) --
	(158.38, 82.76) --
	(158.40, 82.76) --
	(158.40, 82.77) --
	(158.42, 82.77) --
	(158.42, 82.77) --
	(158.44, 82.77) --
	(158.44, 82.77) --
	(158.46, 82.77) --
	(158.46, 82.78) --
	(158.48, 82.78) --
	(158.48, 82.78) --
	(158.50, 82.78) --
	(158.50, 82.78) --
	(158.52, 82.78) --
	(158.52, 82.79) --
	(158.54, 82.79) --
	(158.54, 82.79) --
	(158.56, 82.79) --
	(158.56, 82.79) --
	(158.58, 82.79) --
	(158.58, 82.79) --
	(158.60, 82.79) --
	(158.60, 82.80) --
	(158.62, 82.80) --
	(158.62, 82.80) --
	(158.64, 82.80) --
	(158.64, 82.80) --
	(158.66, 82.80) --
	(158.66, 82.81) --
	(158.68, 82.81) --
	(158.68, 82.81) --
	(158.70, 82.81) --
	(158.70, 82.81) --
	(158.71, 82.81) --
	(158.71, 82.82) --
	(158.73, 82.82) --
	(158.73, 82.82) --
	(158.75, 82.82) --
	(158.75, 82.82) --
	(158.77, 82.82) --
	(158.77, 82.82) --
	(158.79, 82.82) --
	(158.79, 82.83) --
	(158.81, 82.83) --
	(158.81, 82.83) --
	(158.83, 82.83) --
	(158.83, 82.83) --
	(158.85, 82.83) --
	(158.85, 82.84) --
	(158.87, 82.84) --
	(158.87, 82.84) --
	(158.89, 82.84) --
	(158.89, 82.84) --
	(158.91, 82.84) --
	(158.91, 82.85) --
	(158.93, 82.85) --
	(158.93, 82.85) --
	(158.95, 82.85) --
	(158.95, 82.85) --
	(158.97, 82.85) --
	(158.97, 82.86) --
	(158.99, 82.86) --
	(158.99, 82.86) --
	(159.01, 82.86) --
	(159.01, 82.86) --
	(159.03, 82.86) --
	(159.03, 82.87) --
	(159.05, 82.87) --
	(159.05, 82.87) --
	(159.07, 82.87) --
	(159.07, 82.87) --
	(159.09, 82.87) --
	(159.09, 82.87) --
	(159.10, 82.87) --
	(159.10, 82.88) --
	(159.12, 82.88) --
	(159.12, 82.88) --
	(159.14, 82.88) --
	(159.14, 82.88) --
	(159.16, 82.88) --
	(159.16, 82.88) --
	(159.18, 82.88) --
	(159.18, 82.89) --
	(159.20, 82.89) --
	(159.20, 82.89) --
	(159.22, 82.89) --
	(159.22, 82.89) --
	(159.24, 82.89) --
	(159.24, 82.90) --
	(159.26, 82.90) --
	(159.26, 82.90) --
	(159.28, 82.90) --
	(159.28, 82.90) --
	(159.30, 82.90) --
	(159.30, 82.91) --
	(159.32, 82.91) --
	(159.32, 82.91) --
	(159.33, 82.91) --
	(159.33, 82.91) --
	(159.35, 82.91) --
	(159.35, 82.91) --
	(159.37, 82.91) --
	(159.37, 82.92) --
	(159.39, 82.92) --
	(159.39, 82.92) --
	(159.41, 82.92) --
	(159.41, 82.92) --
	(159.43, 82.92) --
	(159.43, 82.92) --
	(159.45, 82.92) --
	(159.45, 82.93) --
	(159.47, 82.93) --
	(159.47, 82.93) --
	(159.49, 82.93) --
	(159.49, 82.93) --
	(159.51, 82.93) --
	(159.51, 82.93) --
	(159.52, 82.93) --
	(159.52, 82.94) --
	(159.54, 82.94) --
	(159.54, 82.94) --
	(159.56, 82.94) --
	(159.56, 82.94) --
	(159.58, 82.94) --
	(159.58, 82.94) --
	(159.60, 82.94) --
	(159.60, 82.95) --
	(159.62, 82.95) --
	(159.62, 82.95) --
	(159.64, 82.95) --
	(159.64, 82.95) --
	(159.66, 82.95) --
	(159.66, 82.96) --
	(159.67, 82.96) --
	(159.67, 82.96) --
	(159.69, 82.96) --
	(159.69, 82.96) --
	(159.71, 82.96) --
	(159.71, 82.96) --
	(159.73, 82.96) --
	(159.73, 82.97) --
	(159.75, 82.97) --
	(159.75, 82.97) --
	(159.77, 82.97) --
	(159.77, 82.97) --
	(159.79, 82.97) --
	(159.79, 82.97) --
	(159.81, 82.97) --
	(159.81, 82.98) --
	(159.82, 82.98) --
	(159.82, 82.98) --
	(159.84, 82.98) --
	(159.84, 82.98) --
	(159.86, 82.98) --
	(159.86, 82.98) --
	(159.88, 82.98) --
	(159.88, 82.99) --
	(159.90, 82.99) --
	(159.90, 82.99) --
	(159.92, 82.99) --
	(159.92, 82.99) --
	(159.94, 82.99) --
	(159.94, 82.99) --
	(159.95, 82.99) --
	(159.95, 83.00) --
	(159.97, 83.00) --
	(159.97, 83.00) --
	(159.99, 83.00) --
	(159.99, 83.00) --
	(160.01, 83.00) --
	(160.01, 83.00) --
	(160.03, 83.00) --
	(160.03, 83.01) --
	(160.05, 83.01) --
	(160.05, 83.01) --
	(160.06, 83.01) --
	(160.06, 83.01) --
	(160.08, 83.01) --
	(160.08, 83.01) --
	(160.10, 83.01) --
	(160.10, 83.01) --
	(160.12, 83.01) --
	(160.12, 83.02) --
	(160.14, 83.02) --
	(160.14, 83.02) --
	(160.16, 83.02) --
	(160.16, 83.02) --
	(160.17, 83.02) --
	(160.17, 83.02) --
	(160.19, 83.02) --
	(160.19, 83.02) --
	(160.21, 83.02) --
	(160.21, 83.03) --
	(160.23, 83.03) --
	(160.23, 83.03) --
	(160.25, 83.03) --
	(160.25, 83.03) --
	(160.26, 83.03) --
	(160.26, 83.03) --
	(160.28, 83.03) --
	(160.28, 83.04) --
	(160.30, 83.04) --
	(160.30, 83.04) --
	(160.32, 83.04) --
	(160.32, 83.04) --
	(160.34, 83.04) --
	(160.34, 83.04) --
	(160.36, 83.04) --
	(160.36, 83.05) --
	(160.37, 83.05) --
	(160.37, 83.05) --
	(160.39, 83.05) --
	(160.39, 83.05) --
	(160.41, 83.05) --
	(160.41, 83.05) --
	(160.43, 83.05) --
	(160.43, 83.05) --
	(160.45, 83.05) --
	(160.45, 83.06) --
	(160.46, 83.06) --
	(160.46, 83.06) --
	(160.48, 83.06) --
	(160.48, 83.06) --
	(160.50, 83.06) --
	(160.50, 83.06) --
	(160.52, 83.06) --
	(160.52, 83.06) --
	(160.54, 83.06) --
	(160.54, 83.07) --
	(160.55, 83.07) --
	(160.55, 83.07) --
	(160.57, 83.07) --
	(160.57, 83.07) --
	(160.59, 83.07) --
	(160.59, 83.07) --
	(160.61, 83.07) --
	(160.61, 83.07) --
	(160.62, 83.07) --
	(160.62, 83.08) --
	(160.64, 83.08) --
	(160.64, 83.08) --
	(160.66, 83.08) --
	(160.66, 83.08) --
	(160.68, 83.08) --
	(160.68, 83.08) --
	(160.70, 83.08) --
	(160.70, 83.08) --
	(160.71, 83.08) --
	(160.71, 83.09) --
	(160.73, 83.09) --
	(160.73, 83.09) --
	(160.75, 83.09) --
	(160.75, 83.09) --
	(160.77, 83.09) --
	(160.77, 83.09) --
	(160.78, 83.09) --
	(160.78, 83.09) --
	(160.80, 83.09) --
	(160.80, 83.10) --
	(160.82, 83.10) --
	(160.82, 83.10) --
	(160.84, 83.10) --
	(160.84, 83.10) --
	(160.86, 83.10) --
	(160.86, 83.10) --
	(160.87, 83.10) --
	(160.87, 83.10) --
	(160.89, 83.10) --
	(160.89, 83.11) --
	(160.91, 83.11) --
	(160.91, 83.11) --
	(160.93, 83.11) --
	(160.93, 83.11) --
	(160.94, 83.11) --
	(160.94, 83.11) --
	(160.96, 83.11) --
	(160.96, 83.11) --
	(160.98, 83.11) --
	(160.98, 83.11) --
	(161.00, 83.11) --
	(161.00, 83.12) --
	(161.01, 83.12) --
	(161.01, 83.12) --
	(161.03, 83.12) --
	(161.03, 83.12) --
	(161.05, 83.12) --
	(161.05, 83.12) --
	(161.07, 83.12) --
	(161.07, 83.12) --
	(161.08, 83.12) --
	(161.08, 83.13) --
	(161.10, 83.13) --
	(161.10, 83.13) --
	(161.12, 83.13) --
	(161.12, 83.13) --
	(161.13, 83.13) --
	(161.13, 83.13) --
	(161.15, 83.13) --
	(161.15, 83.13) --
	(161.17, 83.13) --
	(161.17, 83.13) --
	(161.19, 83.13) --
	(161.19, 83.14) --
	(161.20, 83.14) --
	(161.20, 83.14) --
	(161.22, 83.14) --
	(161.22, 83.14) --
	(161.24, 83.14) --
	(161.24, 83.14) --
	(161.26, 83.14) --
	(161.26, 83.14) --
	(161.27, 83.14) --
	(161.27, 83.14) --
	(161.29, 83.14) --
	(161.29, 83.14) --
	(161.31, 83.14) --
	(161.31, 83.15) --
	(161.32, 83.15) --
	(161.32, 83.15) --
	(161.34, 83.15) --
	(161.34, 83.15) --
	(161.36, 83.15) --
	(161.36, 83.15) --
	(161.38, 83.15) --
	(161.38, 83.15) --
	(161.39, 83.15) --
	(161.39, 83.16) --
	(161.41, 83.16) --
	(161.41, 83.16) --
	(161.43, 83.16) --
	(161.43, 83.16) --
	(161.44, 83.16) --
	(161.44, 83.16) --
	(161.46, 83.16) --
	(161.46, 83.16) --
	(161.48, 83.16) --
	(161.48, 83.17) --
	(161.50, 83.17) --
	(161.50, 83.17) --
	(161.51, 83.17) --
	(161.51, 83.17) --
	(161.53, 83.17) --
	(161.53, 83.17) --
	(161.55, 83.17) --
	(161.55, 83.17) --
	(161.56, 83.17) --
	(161.56, 83.18) --
	(161.58, 83.18) --
	(161.58, 83.18) --
	(161.60, 83.18) --
	(161.60, 83.18) --
	(161.62, 83.18) --
	(161.62, 83.18) --
	(161.63, 83.18) --
	(161.63, 83.18) --
	(161.65, 83.18) --
	(161.65, 83.19) --
	(161.67, 83.19) --
	(161.67, 83.19) --
	(161.68, 83.19) --
	(161.68, 83.19) --
	(161.70, 83.19) --
	(161.70, 83.19) --
	(161.72, 83.19) --
	(161.72, 83.19) --
	(161.73, 83.19) --
	(161.73, 83.19) --
	(161.75, 83.19) --
	(161.75, 83.20) --
	(161.77, 83.20) --
	(161.77, 83.20) --
	(161.78, 83.20) --
	(161.78, 83.20) --
	(161.80, 83.20) --
	(161.80, 83.20) --
	(161.82, 83.20) --
	(161.82, 83.20) --
	(161.83, 83.20) --
	(161.83, 83.20) --
	(161.85, 83.20) --
	(161.85, 83.21) --
	(161.87, 83.21) --
	(161.87, 83.21) --
	(161.88, 83.21) --
	(161.88, 83.21) --
	(161.90, 83.21) --
	(161.90, 83.21) --
	(161.92, 83.21) --
	(161.92, 83.21) --
	(161.93, 83.21) --
	(161.93, 83.21) --
	(161.95, 83.21) --
	(161.95, 83.21) --
	(161.97, 83.21) --
	(161.97, 83.21) --
	(161.98, 83.21) --
	(161.98, 83.22) --
	(162.00, 83.22) --
	(162.00, 83.22) --
	(162.02, 83.22) --
	(162.02, 83.22) --
	(162.03, 83.22) --
	(162.03, 83.22) --
	(162.05, 83.22) --
	(162.05, 83.22) --
	(162.07, 83.22) --
	(162.07, 83.22) --
	(162.08, 83.22) --
	(162.08, 83.22) --
	(162.10, 83.22) --
	(162.10, 83.22) --
	(162.12, 83.22) --
	(162.12, 83.22) --
	(162.13, 83.22) --
	(162.13, 83.23) --
	(162.15, 83.23) --
	(162.15, 83.23) --
	(162.17, 83.23) --
	(162.17, 83.23) --
	(162.18, 83.23) --
	(162.18, 83.23) --
	(162.20, 83.23) --
	(162.20, 83.23) --
	(162.22, 83.23) --
	(162.22, 83.23) --
	(162.23, 83.23) --
	(162.23, 83.23) --
	(162.25, 83.23) --
	(162.25, 83.23) --
	(162.26, 83.23) --
	(162.26, 83.23) --
	(162.28, 83.23) --
	(162.28, 83.23) --
	(162.30, 83.23) --
	(162.30, 83.24) --
	(162.31, 83.24) --
	(162.31, 83.24) --
	(162.33, 83.24) --
	(162.33, 83.24) --
	(162.35, 83.24) --
	(162.35, 83.24) --
	(162.36, 83.24) --
	(162.36, 83.24) --
	(162.38, 83.24) --
	(162.38, 83.24) --
	(162.39, 83.24) --
	(162.39, 83.24) --
	(162.41, 83.24) --
	(162.41, 83.24) --
	(162.43, 83.24) --
	(162.43, 83.24) --
	(162.44, 83.24) --
	(162.44, 83.25) --
	(162.46, 83.25) --
	(162.46, 83.25) --
	(162.48, 83.25) --
	(162.48, 83.25) --
	(162.49, 83.25) --
	(162.49, 83.25) --
	(162.51, 83.25) --
	(162.51, 83.25) --
	(162.52, 83.25) --
	(162.52, 83.25) --
	(162.54, 83.25) --
	(162.54, 83.25) --
	(162.56, 83.25) --
	(162.56, 83.25) --
	(162.57, 83.25) --
	(162.57, 83.25) --
	(162.59, 83.25) --
	(162.59, 83.25) --
	(162.61, 83.25) --
	(162.61, 83.26) --
	(162.62, 83.26) --
	(162.62, 83.26) --
	(162.64, 83.26) --
	(162.64, 83.26) --
	(162.65, 83.26) --
	(162.65, 83.26) --
	(162.67, 83.26) --
	(162.67, 83.26) --
	(162.69, 83.26) --
	(162.69, 83.26) --
	(162.70, 83.26) --
	(162.70, 83.26) --
	(162.72, 83.26) --
	(162.72, 83.27) --
	(162.73, 83.27) --
	(162.73, 83.27) --
	(162.75, 83.27) --
	(162.75, 83.27) --
	(162.77, 83.27) --
	(162.77, 83.27) --
	(162.78, 83.27) --
	(162.78, 83.27) --
	(162.80, 83.27) --
	(162.80, 83.27) --
	(162.81, 83.27) --
	(162.81, 83.27) --
	(162.83, 83.27) --
	(162.83, 83.27) --
	(162.85, 83.27) --
	(162.85, 83.27) --
	(162.86, 83.27) --
	(162.86, 83.28) --
	(162.88, 83.28) --
	(162.88, 83.28) --
	(162.89, 83.28) --
	(162.89, 83.28) --
	(162.91, 83.28) --
	(162.91, 83.28) --
	(162.92, 83.28) --
	(162.92, 83.28) --
	(162.94, 83.28) --
	(162.94, 83.28) --
	(162.96, 83.28) --
	(162.96, 83.28) --
	(162.97, 83.28) --
	(162.97, 83.28) --
	(162.99, 83.28) --
	(162.99, 83.28) --
	(163.00, 83.28) --
	(163.00, 83.28) --
	(163.02, 83.28) --
	(163.02, 83.29) --
	(163.03, 83.29) --
	(163.03, 83.29) --
	(163.05, 83.29) --
	(163.05, 83.29) --
	(163.07, 83.29) --
	(163.07, 83.29) --
	(163.08, 83.29) --
	(163.08, 83.29) --
	(163.10, 83.29) --
	(163.10, 83.29) --
	(163.11, 83.29) --
	(163.11, 83.29) --
	(163.13, 83.29) --
	(163.13, 83.29) --
	(163.14, 83.29) --
	(163.14, 83.29) --
	(163.16, 83.29) --
	(163.16, 83.29) --
	(163.18, 83.29) --
	(163.18, 83.29) --
	(163.19, 83.29) --
	(163.19, 83.29) --
	(163.21, 83.29) --
	(163.21, 83.30) --
	(163.22, 83.30) --
	(163.22, 83.30) --
	(163.24, 83.30) --
	(163.24, 83.30) --
	(163.25, 83.30) --
	(163.25, 83.30) --
	(163.27, 83.30) --
	(163.27, 83.30) --
	(163.28, 83.30) --
	(163.28, 83.30) --
	(163.30, 83.30) --
	(163.30, 83.30) --
	(163.32, 83.30) --
	(163.32, 83.30) --
	(163.33, 83.30) --
	(163.33, 83.30) --
	(163.35, 83.30) --
	(163.35, 83.31) --
	(163.36, 83.31) --
	(163.36, 83.31) --
	(163.38, 83.31) --
	(163.38, 83.31) --
	(163.39, 83.31) --
	(163.39, 83.31) --
	(163.41, 83.31) --
	(163.41, 83.31) --
	(163.42, 83.31) --
	(163.42, 83.31) --
	(163.44, 83.31) --
	(163.44, 83.31) --
	(163.45, 83.31) --
	(163.45, 83.31) --
	(163.47, 83.31) --
	(163.47, 83.32) --
	(163.49, 83.32) --
	(163.49, 83.32) --
	(163.50, 83.32) --
	(163.50, 83.32) --
	(163.52, 83.32) --
	(163.52, 83.32) --
	(163.53, 83.32) --
	(163.53, 83.32) --
	(163.55, 83.32) --
	(163.55, 83.32) --
	(163.56, 83.32) --
	(163.56, 83.32) --
	(163.58, 83.32) --
	(163.58, 83.32) --
	(163.59, 83.32) --
	(163.59, 83.32) --
	(163.61, 83.32) --
	(163.61, 83.32) --
	(163.62, 83.32) --
	(163.62, 83.32) --
	(163.64, 83.32) --
	(163.64, 83.32) --
	(163.65, 83.32) --
	(163.65, 83.33) --
	(163.67, 83.33) --
	(163.67, 83.33) --
	(163.68, 83.33) --
	(163.68, 83.33) --
	(163.70, 83.33) --
	(163.70, 83.33) --
	(163.71, 83.33) --
	(163.71, 83.33) --
	(163.73, 83.33) --
	(163.73, 83.33) --
	(163.75, 83.33) --
	(163.75, 83.33) --
	(163.76, 83.33) --
	(163.76, 83.33) --
	(163.78, 83.33) --
	(163.78, 83.33) --
	(163.79, 83.33) --
	(163.79, 83.33) --
	(163.81, 83.33) --
	(163.81, 83.33) --
	(163.82, 83.33) --
	(163.82, 83.33) --
	(163.84, 83.33) --
	(163.84, 83.34) --
	(163.85, 83.34) --
	(163.85, 83.34) --
	(163.87, 83.34) --
	(163.87, 83.34) --
	(163.88, 83.34) --
	(163.88, 83.34) --
	(163.90, 83.34) --
	(163.90, 83.34) --
	(163.91, 83.34) --
	(163.91, 83.34) --
	(163.93, 83.34) --
	(163.93, 83.34) --
	(163.94, 83.34) --
	(163.94, 83.34) --
	(163.96, 83.34) --
	(163.96, 83.34) --
	(163.97, 83.34) --
	(163.97, 83.34) --
	(163.99, 83.34) --
	(163.99, 83.34) --
	(164.00, 83.34) --
	(164.00, 83.34) --
	(164.02, 83.34) --
	(164.02, 83.35) --
	(164.03, 83.35) --
	(164.03, 83.35) --
	(164.05, 83.35) --
	(164.05, 83.35) --
	(164.06, 83.35) --
	(164.06, 83.35) --
	(164.08, 83.35) --
	(164.08, 83.35) --
	(164.09, 83.35) --
	(164.09, 83.35) --
	(164.11, 83.35) --
	(164.11, 83.35) --
	(164.12, 83.35) --
	(164.12, 83.35) --
	(164.14, 83.35) --
	(164.14, 83.35) --
	(164.15, 83.35) --
	(164.15, 83.35) --
	(164.17, 83.35) --
	(164.17, 83.35) --
	(164.18, 83.35) --
	(164.18, 83.35) --
	(164.19, 83.35) --
	(164.19, 83.35) --
	(164.21, 83.35) --
	(164.21, 83.35) --
	(164.22, 83.35) --
	(164.22, 83.35) --
	(164.24, 83.35) --
	(164.24, 83.36) --
	(164.25, 83.36) --
	(164.25, 83.36) --
	(164.27, 83.36) --
	(164.27, 83.36) --
	(164.28, 83.36) --
	(164.28, 83.36) --
	(164.30, 83.36) --
	(164.30, 83.36) --
	(164.31, 83.36) --
	(164.31, 83.36) --
	(164.33, 83.36) --
	(164.33, 83.36) --
	(164.34, 83.36) --
	(164.34, 83.36) --
	(164.36, 83.36) --
	(164.36, 83.36) --
	(164.37, 83.36) --
	(164.37, 83.36) --
	(164.39, 83.36) --
	(164.39, 83.36) --
	(164.40, 83.36) --
	(164.40, 83.36) --
	(164.42, 83.36) --
	(164.42, 83.37) --
	(164.43, 83.37) --
	(164.43, 83.37) --
	(164.44, 83.37) --
	(164.44, 83.37) --
	(164.46, 83.37) --
	(164.46, 83.37) --
	(164.47, 83.37) --
	(164.47, 83.37) --
	(164.49, 83.37) --
	(164.49, 83.37) --
	(164.50, 83.37) --
	(164.50, 83.37) --
	(164.52, 83.37) --
	(164.52, 83.37) --
	(164.53, 83.37) --
	(164.53, 83.37) --
	(164.55, 83.37) --
	(164.55, 83.37) --
	(164.56, 83.37) --
	(164.56, 83.37) --
	(164.58, 83.37) --
	(164.58, 83.37) --
	(164.59, 83.37) --
	(164.59, 83.37) --
	(164.61, 83.37) --
	(164.61, 83.38) --
	(164.62, 83.38) --
	(164.62, 83.38) --
	(164.63, 83.38) --
	(164.63, 83.38) --
	(164.65, 83.38) --
	(164.65, 83.38) --
	(164.66, 83.38) --
	(164.66, 83.38) --
	(164.68, 83.38) --
	(164.68, 83.38) --
	(164.69, 83.38) --
	(164.69, 83.38) --
	(164.71, 83.38) --
	(164.71, 83.38) --
	(164.72, 83.38) --
	(164.72, 83.38) --
	(164.74, 83.38) --
	(164.74, 83.38) --
	(164.75, 83.38) --
	(164.75, 83.38) --
	(164.76, 83.38) --
	(164.76, 83.38) --
	(164.78, 83.38) --
	(164.78, 83.38) --
	(164.79, 83.38) --
	(164.79, 83.38) --
	(164.81, 83.38) --
	(164.81, 83.38) --
	(164.82, 83.38) --
	(164.82, 83.38) --
	(164.84, 83.38) --
	(164.84, 83.38) --
	(164.85, 83.38) --
	(164.85, 83.39) --
	(164.86, 83.39) --
	(164.86, 83.39) --
	(164.88, 83.39) --
	(164.88, 83.39) --
	(164.89, 83.39) --
	(164.89, 83.39) --
	(164.91, 83.39) --
	(164.91, 83.39) --
	(164.92, 83.39) --
	(164.92, 83.39) --
	(164.94, 83.39) --
	(164.94, 83.39) --
	(164.95, 83.39) --
	(164.95, 83.39) --
	(164.96, 83.39) --
	(164.96, 83.39) --
	(164.98, 83.39) --
	(164.98, 83.39) --
	(164.99, 83.39) --
	(164.99, 83.39) --
	(165.01, 83.39) --
	(165.01, 83.39) --
	(165.02, 83.39) --
	(165.02, 83.39) --
	(165.04, 83.39) --
	(165.04, 83.40) --
	(165.05, 83.40) --
	(165.05, 83.40) --
	(165.06, 83.40) --
	(165.06, 83.40) --
	(165.08, 83.40) --
	(165.08, 83.40) --
	(165.09, 83.40) --
	(165.09, 83.40) --
	(165.11, 83.40) --
	(165.11, 83.40) --
	(165.12, 83.40) --
	(165.12, 83.40) --
	(165.13, 83.40) --
	(165.13, 83.40) --
	(165.15, 83.40) --
	(165.15, 83.40) --
	(165.16, 83.40) --
	(165.16, 83.40) --
	(165.18, 83.40) --
	(165.18, 83.40) --
	(165.19, 83.40) --
	(165.19, 83.40) --
	(165.20, 83.40) --
	(165.20, 83.40) --
	(165.22, 83.40) --
	(165.22, 83.40) --
	(165.23, 83.40) --
	(165.23, 83.40) --
	(165.25, 83.40) --
	(165.25, 83.41) --
	(165.26, 83.41) --
	(165.26, 83.41) --
	(165.27, 83.41) --
	(165.27, 83.41) --
	(165.29, 83.41) --
	(165.29, 83.41) --
	(165.30, 83.41) --
	(165.30, 83.41) --
	(165.32, 83.41) --
	(165.32, 83.41) --
	(165.33, 83.41) --
	(165.33, 83.41) --
	(165.34, 83.41) --
	(165.34, 83.41) --
	(165.36, 83.41) --
	(165.36, 83.41) --
	(165.37, 83.41) --
	(165.37, 83.41) --
	(165.39, 83.41) --
	(165.39, 83.41) --
	(165.40, 83.41) --
	(165.40, 83.41) --
	(165.41, 83.41) --
	(165.41, 83.41) --
	(165.43, 83.41) --
	(165.43, 83.41) --
	(165.44, 83.41) --
	(165.44, 83.41) --
	(165.46, 83.41) --
	(165.46, 83.42) --
	(165.47, 83.42) --
	(165.47, 83.42) --
	(165.48, 83.42) --
	(165.48, 83.42) --
	(165.50, 83.42) --
	(165.50, 83.42) --
	(165.51, 83.42) --
	(165.51, 83.42) --
	(165.53, 83.42) --
	(165.53, 83.42) --
	(165.54, 83.42) --
	(165.54, 83.42) --
	(165.55, 83.42) --
	(165.55, 83.42) --
	(165.57, 83.42) --
	(165.57, 83.42) --
	(165.58, 83.42) --
	(165.58, 83.42) --
	(165.59, 83.42) --
	(165.59, 83.42) --
	(165.61, 83.42) --
	(165.61, 83.42) --
	(165.62, 83.42) --
	(165.62, 83.42) --
	(165.64, 83.42) --
	(165.64, 83.42) --
	(165.65, 83.42) --
	(165.65, 83.42) --
	(165.66, 83.42) --
	(165.66, 83.42) --
	(165.68, 83.42) --
	(165.68, 83.43) --
	(165.69, 83.43) --
	(165.69, 83.43) --
	(165.70, 83.43) --
	(165.70, 83.43) --
	(165.72, 83.43) --
	(165.72, 83.43) --
	(165.73, 83.43) --
	(165.73, 83.43) --
	(165.75, 83.43) --
	(165.75, 83.43) --
	(165.76, 83.43) --
	(165.76, 83.43) --
	(165.77, 83.43) --
	(165.77, 83.43) --
	(165.79, 83.43) --
	(165.79, 83.43) --
	(165.80, 83.43) --
	(165.80, 83.43) --
	(165.81, 83.43) --
	(165.81, 83.43) --
	(165.83, 83.43) --
	(165.83, 83.43) --
	(165.84, 83.43) --
	(165.84, 83.43) --
	(165.85, 83.43) --
	(165.85, 83.43) --
	(165.87, 83.43) --
	(165.87, 83.43) --
	(165.88, 83.43) --
	(165.88, 83.44) --
	(165.90, 83.44) --
	(165.90, 83.44) --
	(165.91, 83.44) --
	(165.91, 83.44) --
	(165.92, 83.44) --
	(165.92, 83.44) --
	(165.94, 83.44) --
	(165.94, 83.44) --
	(165.95, 83.44) --
	(165.95, 83.44) --
	(165.96, 83.44) --
	(165.96, 83.44) --
	(165.98, 83.44) --
	(165.98, 83.44) --
	(165.99, 83.44) --
	(165.99, 83.44) --
	(166.00, 83.44) --
	(166.00, 83.44) --
	(166.02, 83.44) --
	(166.02, 83.44) --
	(166.03, 83.44) --
	(166.03, 83.44) --
	(166.04, 83.44) --
	(166.04, 83.44) --
	(166.06, 83.44) --
	(166.06, 83.44) --
	(166.07, 83.44) --
	(166.07, 83.45) --
	(166.08, 83.45) --
	(166.08, 83.45) --
	(166.10, 83.45) --
	(166.10, 83.45) --
	(166.11, 83.45) --
	(166.11, 83.45) --
	(166.12, 83.45) --
	(166.12, 83.45) --
	(166.14, 83.45) --
	(166.14, 83.45) --
	(166.15, 83.45) --
	(166.15, 83.45) --
	(166.16, 83.45) --
	(166.16, 83.45) --
	(166.18, 83.45) --
	(166.18, 83.45) --
	(166.19, 83.45) --
	(166.19, 83.45) --
	(166.20, 83.45) --
	(166.20, 83.45) --
	(166.22, 83.45) --
	(166.22, 83.45) --
	(166.23, 83.45) --
	(166.23, 83.45) --
	(166.24, 83.45) --
	(166.24, 83.45) --
	(166.26, 83.45) --
	(166.26, 83.45) --
	(166.27, 83.45) --
	(166.27, 83.45) --
	(166.28, 83.45) --
	(166.28, 83.46) --
	(166.30, 83.46) --
	(166.30, 83.46) --
	(166.31, 83.46) --
	(166.31, 83.46) --
	(166.32, 83.46) --
	(166.32, 83.46) --
	(166.34, 83.46) --
	(166.34, 83.46) --
	(166.35, 83.46) --
	(166.35, 83.46) --
	(166.36, 83.46) --
	(166.36, 83.46) --
	(166.38, 83.46) --
	(166.38, 83.46) --
	(166.39, 83.46) --
	(166.39, 83.46) --
	(166.40, 83.46) --
	(166.40, 83.46) --
	(166.42, 83.46) --
	(166.42, 83.46) --
	(166.43, 83.46) --
	(166.43, 83.46) --
	(166.44, 83.46) --
	(166.44, 83.46) --
	(166.46, 83.46) --
	(166.46, 83.46) --
	(166.47, 83.46) --
	(166.47, 83.46) --
	(166.48, 83.46) --
	(166.48, 83.46) --
	(166.50, 83.46) --
	(166.50, 83.46) --
	(166.51, 83.46) --
	(166.51, 83.47) --
	(166.52, 83.47) --
	(166.52, 83.47) --
	(166.54, 83.47) --
	(166.54, 83.47) --
	(166.55, 83.47) --
	(166.55, 83.47) --
	(166.56, 83.47) --
	(166.56, 83.47) --
	(166.57, 83.47) --
	(166.57, 83.47) --
	(166.59, 83.47) --
	(166.59, 83.47) --
	(166.60, 83.47) --
	(166.60, 83.47) --
	(166.61, 83.47) --
	(166.61, 83.47) --
	(166.63, 83.47) --
	(166.63, 83.47) --
	(166.64, 83.47) --
	(166.64, 83.47) --
	(166.65, 83.47) --
	(166.65, 83.47) --
	(166.67, 83.47) --
	(166.67, 83.47) --
	(166.68, 83.47) --
	(166.68, 83.48) --
	(166.69, 83.48) --
	(166.69, 83.48) --
	(166.71, 83.48) --
	(166.71, 83.48) --
	(166.72, 83.48) --
	(166.72, 83.48) --
	(166.73, 83.48) --
	(166.73, 83.48) --
	(166.74, 83.48) --
	(166.74, 83.48) --
	(166.76, 83.48) --
	(166.76, 83.48) --
	(166.77, 83.48) --
	(166.77, 83.48) --
	(166.78, 83.48) --
	(166.78, 83.48) --
	(166.80, 83.48) --
	(166.80, 83.48) --
	(166.81, 83.48) --
	(166.81, 83.48) --
	(166.82, 83.48) --
	(166.82, 83.48) --
	(166.83, 83.48) --
	(166.83, 83.49) --
	(166.85, 83.49) --
	(166.85, 83.49) --
	(166.86, 83.49) --
	(166.86, 83.49) --
	(166.87, 83.49) --
	(166.87, 83.49) --
	(166.89, 83.49) --
	(166.89, 83.49) --
	(166.90, 83.49) --
	(166.90, 83.49) --
	(166.91, 83.49) --
	(166.91, 83.49) --
	(166.92, 83.49) --
	(166.92, 83.49) --
	(166.94, 83.49) --
	(166.94, 83.49) --
	(166.95, 83.49) --
	(166.95, 83.49) --
	(166.96, 83.49) --
	(166.96, 83.49) --
	(166.98, 83.49) --
	(166.98, 83.49) --
	(166.99, 83.49) --
	(166.99, 83.49) --
	(167.00, 83.49) --
	(167.00, 83.49) --
	(167.01, 83.49) --
	(167.01, 83.49) --
	(167.03, 83.49) --
	(167.03, 83.49) --
	(167.04, 83.49) --
	(167.04, 83.50) --
	(167.05, 83.50) --
	(167.05, 83.50) --
	(167.07, 83.50) --
	(167.07, 83.50) --
	(167.08, 83.50) --
	(167.08, 83.50) --
	(167.09, 83.50) --
	(167.09, 83.50) --
	(167.10, 83.50) --
	(167.10, 83.50) --
	(167.12, 83.50) --
	(167.12, 83.50) --
	(167.13, 83.50) --
	(167.13, 83.50) --
	(167.14, 83.50) --
	(167.14, 83.50) --
	(167.15, 83.50) --
	(167.15, 83.50) --
	(167.17, 83.50) --
	(167.17, 83.50) --
	(167.18, 83.50) --
	(167.18, 83.50) --
	(167.19, 83.50) --
	(167.19, 83.50) --
	(167.21, 83.50) --
	(167.21, 83.51) --
	(167.22, 83.51) --
	(167.22, 83.51) --
	(167.23, 83.51) --
	(167.23, 83.51) --
	(167.24, 83.51) --
	(167.24, 83.51) --
	(167.26, 83.51) --
	(167.26, 83.51) --
	(167.27, 83.51) --
	(167.27, 83.51) --
	(167.28, 83.51) --
	(167.28, 83.51) --
	(167.29, 83.51) --
	(167.29, 83.51) --
	(167.31, 83.51) --
	(167.31, 83.51) --
	(167.32, 83.51) --
	(167.32, 83.51) --
	(167.33, 83.51) --
	(167.33, 83.51) --
	(167.34, 83.51) --
	(167.34, 83.51) --
	(167.36, 83.51) --
	(167.36, 83.51) --
	(167.37, 83.51) --
	(167.37, 83.52) --
	(167.38, 83.52) --
	(167.38, 83.52) --
	(167.39, 83.52) --
	(167.39, 83.52) --
	(167.41, 83.52) --
	(167.41, 83.52) --
	(167.42, 83.52) --
	(167.42, 83.52) --
	(167.43, 83.52) --
	(167.43, 83.52) --
	(167.44, 83.52) --
	(167.44, 83.52) --
	(167.46, 83.52) --
	(167.46, 83.52) --
	(167.47, 83.52) --
	(167.47, 83.52) --
	(167.48, 83.52) --
	(167.48, 83.52) --
	(167.49, 83.52) --
	(167.49, 83.52) --
	(167.51, 83.52) --
	(167.51, 83.52) --
	(167.52, 83.52) --
	(167.52, 83.53) --
	(167.53, 83.53) --
	(167.53, 83.53) --
	(167.54, 83.53) --
	(167.54, 83.53) --
	(167.56, 83.53) --
	(167.56, 83.53) --
	(167.57, 83.53) --
	(167.57, 83.53) --
	(167.58, 83.53) --
	(167.58, 83.53) --
	(167.59, 83.53) --
	(167.59, 83.53) --
	(167.61, 83.53) --
	(167.61, 83.53) --
	(167.62, 83.53) --
	(167.62, 83.53) --
	(167.63, 83.53) --
	(167.63, 83.53) --
	(167.64, 83.53) --
	(167.64, 83.53) --
	(167.66, 83.53) --
	(167.66, 83.53) --
	(167.67, 83.53) --
	(167.67, 83.54) --
	(167.68, 83.54) --
	(167.68, 83.54) --
	(167.69, 83.54) --
	(167.69, 83.54) --
	(167.71, 83.54) --
	(167.71, 83.54) --
	(167.72, 83.54) --
	(167.72, 83.54) --
	(167.73, 83.54) --
	(167.73, 83.54) --
	(167.74, 83.54) --
	(167.74, 83.54) --
	(167.76, 83.54) --
	(167.76, 83.54) --
	(167.77, 83.54) --
	(167.77, 83.54) --
	(167.78, 83.54) --
	(167.78, 83.54) --
	(167.79, 83.54) --
	(167.79, 83.54) --
	(167.80, 83.54) --
	(167.80, 83.54) --
	(167.82, 83.54) --
	(167.82, 83.55) --
	(167.83, 83.55) --
	(167.83, 83.55) --
	(167.84, 83.55) --
	(167.84, 83.55) --
	(167.85, 83.55) --
	(167.85, 83.55) --
	(167.87, 83.55) --
	(167.87, 83.55) --
	(167.88, 83.55) --
	(167.88, 83.55) --
	(167.89, 83.55) --
	(167.89, 83.55) --
	(167.90, 83.55) --
	(167.90, 83.55) --
	(167.91, 83.55) --
	(167.91, 83.55) --
	(167.93, 83.55) --
	(167.93, 83.55) --
	(167.94, 83.55) --
	(167.94, 83.55) --
	(167.95, 83.55) --
	(167.95, 83.56) --
	(167.96, 83.56) --
	(167.96, 83.56) --
	(167.98, 83.56) --
	(167.98, 83.56) --
	(167.99, 83.56) --
	(167.99, 83.56) --
	(168.00, 83.56) --
	(168.00, 83.56) --
	(168.01, 83.56) --
	(168.01, 83.56) --
	(168.02, 83.56) --
	(168.02, 83.56) --
	(168.04, 83.56) --
	(168.04, 83.56) --
	(168.05, 83.56) --
	(168.05, 83.56) --
	(168.06, 83.56) --
	(168.06, 83.56) --
	(168.07, 83.56) --
	(168.07, 83.56) --
	(168.08, 83.56) --
	(168.08, 83.56) --
	(168.10, 83.56) --
	(168.10, 83.57) --
	(168.11, 83.57) --
	(168.11, 83.57) --
	(168.12, 83.57) --
	(168.12, 83.57) --
	(168.13, 83.57) --
	(168.13, 83.57) --
	(168.15, 83.57) --
	(168.15, 83.57) --
	(168.16, 83.57) --
	(168.16, 83.57) --
	(168.17, 83.57) --
	(168.17, 83.57) --
	(168.18, 83.57) --
	(168.18, 83.57) --
	(168.19, 83.57) --
	(168.19, 83.57) --
	(168.21, 83.57) --
	(168.21, 83.57) --
	(168.22, 83.57) --
	(168.22, 83.57) --
	(168.23, 83.57) --
	(168.23, 83.58) --
	(168.24, 83.58) --
	(168.24, 83.58) --
	(168.25, 83.58) --
	(168.25, 83.58) --
	(168.27, 83.58) --
	(168.27, 83.58) --
	(168.28, 83.58) --
	(168.28, 83.58) --
	(168.29, 83.58) --
	(168.29, 83.58) --
	(168.30, 83.58) --
	(168.30, 83.58) --
	(168.31, 83.58) --
	(168.31, 83.58) --
	(168.33, 83.58) --
	(168.33, 83.58) --
	(168.34, 83.58) --
	(168.34, 83.58) --
	(168.35, 83.58) --
	(168.35, 83.59) --
	(168.36, 83.59) --
	(168.36, 83.59) --
	(168.37, 83.59) --
	(168.37, 83.59) --
	(168.39, 83.59) --
	(168.39, 83.59) --
	(168.40, 83.59) --
	(168.40, 83.59) --
	(168.41, 83.59) --
	(168.41, 83.59) --
	(168.42, 83.59) --
	(168.42, 83.59) --
	(168.43, 83.59) --
	(168.43, 83.59) --
	(168.44, 83.59) --
	(168.44, 83.59) --
	(168.46, 83.59) --
	(168.46, 83.59) --
	(168.47, 83.59) --
	(168.47, 83.60) --
	(168.48, 83.60) --
	(168.48, 83.60) --
	(168.49, 83.60) --
	(168.49, 83.60) --
	(168.50, 83.60) --
	(168.50, 83.60) --
	(168.52, 83.60) --
	(168.52, 83.60) --
	(168.53, 83.60) --
	(168.53, 83.60) --
	(168.54, 83.60) --
	(168.54, 83.60) --
	(168.55, 83.60) --
	(168.55, 83.60) --
	(168.56, 83.60) --
	(168.56, 83.60) --
	(168.57, 83.60) --
	(168.57, 83.60) --
	(168.59, 83.60) --
	(168.59, 83.60) --
	(168.60, 83.60) --
	(168.60, 83.61) --
	(168.61, 83.61) --
	(168.61, 83.61) --
	(168.62, 83.61) --
	(168.62, 83.61) --
	(168.63, 83.61) --
	(168.63, 83.61) --
	(168.65, 83.61) --
	(168.65, 83.61) --
	(168.66, 83.61) --
	(168.66, 83.61) --
	(168.67, 83.61) --
	(168.67, 83.61) --
	(168.68, 83.61) --
	(168.68, 83.61) --
	(168.69, 83.61) --
	(168.69, 83.61) --
	(168.70, 83.61) --
	(168.70, 83.61) --
	(168.72, 83.61) --
	(168.72, 83.62) --
	(168.73, 83.62) --
	(168.73, 83.62) --
	(168.74, 83.62) --
	(168.74, 83.62) --
	(168.75, 83.62) --
	(168.75, 83.62) --
	(168.76, 83.62) --
	(168.76, 83.62) --
	(168.77, 83.62) --
	(168.77, 83.62) --
	(168.79, 83.62) --
	(168.79, 83.62) --
	(168.80, 83.62) --
	(168.80, 83.62) --
	(168.81, 83.62) --
	(168.81, 83.62) --
	(168.82, 83.62) --
	(168.82, 83.62) --
	(168.83, 83.62) --
	(168.83, 83.62) --
	(168.84, 83.62) --
	(168.84, 83.63) --
	(168.86, 83.63) --
	(168.86, 83.63) --
	(168.87, 83.63) --
	(168.87, 83.63) --
	(168.88, 83.63) --
	(168.88, 83.63) --
	(168.89, 83.63) --
	(168.89, 83.63) --
	(168.90, 83.63) --
	(168.90, 83.63) --
	(168.91, 83.63) --
	(168.91, 83.63) --
	(168.93, 83.63) --
	(168.93, 83.63) --
	(168.94, 83.63) --
	(168.94, 83.63) --
	(168.95, 83.63) --
	(168.95, 83.63) --
	(168.96, 83.63) --
	(168.96, 83.63) --
	(168.97, 83.63) --
	(168.97, 83.64) --
	(168.98, 83.64) --
	(168.98, 83.64) --
	(169.00, 83.64) --
	(169.00, 83.64) --
	(169.01, 83.64) --
	(169.01, 83.64) --
	(169.02, 83.64) --
	(169.02, 83.64) --
	(169.03, 83.64) --
	(169.03, 83.64) --
	(169.04, 83.64) --
	(169.04, 83.64) --
	(169.05, 83.64) --
	(169.05, 83.64) --
	(169.06, 83.64) --
	(169.06, 83.64) --
	(169.08, 83.64) --
	(169.08, 83.64) --
	(169.09, 83.64) --
	(169.09, 83.64) --
	(169.10, 83.64) --
	(169.10, 83.65) --
	(169.11, 83.65) --
	(169.11, 83.65) --
	(169.12, 83.65) --
	(169.12, 83.65) --
	(169.13, 83.65) --
	(169.13, 83.65) --
	(169.14, 83.65) --
	(169.14, 83.65) --
	(169.16, 83.65) --
	(169.16, 83.65) --
	(169.17, 83.65) --
	(169.17, 83.65) --
	(169.18, 83.65) --
	(169.18, 83.65) --
	(169.19, 83.65) --
	(169.19, 83.65) --
	(169.20, 83.65) --
	(169.20, 83.65) --
	(169.21, 83.65) --
	(169.21, 83.65) --
	(169.22, 83.65) --
	(169.22, 83.65) --
	(169.24, 83.65) --
	(169.24, 83.65) --
	(169.25, 83.65) --
	(169.25, 83.65) --
	(169.26, 83.65) --
	(169.26, 83.66) --
	(169.27, 83.66) --
	(169.27, 83.66) --
	(169.28, 83.66) --
	(169.28, 83.66) --
	(169.29, 83.66) --
	(169.29, 83.66) --
	(169.30, 83.66) --
	(169.30, 83.66) --
	(169.32, 83.66) --
	(169.32, 83.66) --
	(169.33, 83.66) --
	(169.33, 83.66) --
	(169.34, 83.66) --
	(169.34, 83.66) --
	(169.35, 83.66) --
	(169.35, 83.66) --
	(169.36, 83.66) --
	(169.36, 83.66) --
	(169.37, 83.66) --
	(169.37, 83.66) --
	(169.38, 83.66) --
	(169.38, 83.66) --
	(169.40, 83.66) --
	(169.40, 83.66) --
	(169.41, 83.66) --
	(169.41, 83.66) --
	(169.42, 83.66) --
	(169.42, 83.66) --
	(169.43, 83.66) --
	(169.43, 83.67) --
	(169.44, 83.67) --
	(169.44, 83.67) --
	(169.45, 83.67) --
	(169.45, 83.67) --
	(169.46, 83.67) --
	(169.46, 83.67) --
	(169.47, 83.67) --
	(169.47, 83.67) --
	(169.49, 83.67) --
	(169.49, 83.67) --
	(169.50, 83.67) --
	(169.50, 83.67) --
	(169.51, 83.67) --
	(169.51, 83.67) --
	(169.52, 83.67) --
	(169.52, 83.67) --
	(169.53, 83.67) --
	(169.53, 83.67) --
	(169.54, 83.67) --
	(169.54, 83.67) --
	(169.55, 83.67) --
	(169.55, 83.67) --
	(169.56, 83.67) --
	(169.56, 83.67) --
	(169.58, 83.67) --
	(169.58, 83.67) --
	(169.59, 83.67) --
	(169.59, 83.67) --
	(169.60, 83.67) --
	(169.60, 83.67) --
	(169.61, 83.67) --
	(169.61, 83.68) --
	(169.62, 83.68) --
	(169.62, 83.68) --
	(169.63, 83.68) --
	(169.63, 83.68) --
	(169.64, 83.68) --
	(169.64, 83.68) --
	(169.65, 83.68) --
	(169.65, 83.68) --
	(169.66, 83.68) --
	(169.66, 83.68) --
	(169.68, 83.68) --
	(169.68, 83.68) --
	(169.69, 83.68) --
	(169.69, 83.68) --
	(169.70, 83.68) --
	(169.70, 83.68) --
	(169.71, 83.68) --
	(169.71, 83.68) --
	(169.72, 83.68) --
	(169.72, 83.68) --
	(169.73, 83.68) --
	(169.73, 83.68) --
	(169.74, 83.68) --
	(169.74, 83.68) --
	(169.75, 83.68) --
	(169.75, 83.68) --
	(169.76, 83.68) --
	(169.76, 83.68) --
	(169.78, 83.68) --
	(169.78, 83.68) --
	(169.79, 83.68) --
	(169.79, 83.68) --
	(169.80, 83.68) --
	(169.80, 83.68) --
	(169.81, 83.68) --
	(169.81, 83.69) --
	(169.82, 83.69) --
	(169.82, 83.69) --
	(169.83, 83.69) --
	(169.83, 83.69) --
	(169.84, 83.69) --
	(169.84, 83.69) --
	(169.85, 83.69) --
	(169.85, 83.69) --
	(169.86, 83.69) --
	(169.86, 83.69) --
	(169.88, 83.69) --
	(169.88, 83.69) --
	(169.89, 83.69) --
	(169.89, 83.69) --
	(169.90, 83.69) --
	(169.90, 83.69) --
	(169.91, 83.69) --
	(169.91, 83.69) --
	(169.92, 83.69) --
	(169.92, 83.69) --
	(169.93, 83.69) --
	(169.93, 83.69) --
	(169.94, 83.69) --
	(169.94, 83.69) --
	(169.95, 83.69) --
	(169.95, 83.69) --
	(169.96, 83.69) --
	(169.96, 83.69) --
	(169.97, 83.69) --
	(169.97, 83.69) --
	(169.99, 83.69) --
	(169.99, 83.69) --
	(170.00, 83.69) --
	(170.00, 83.69) --
	(170.01, 83.69) --
	(170.01, 83.70) --
	(170.02, 83.70) --
	(170.02, 83.70) --
	(170.03, 83.70) --
	(170.03, 83.70) --
	(170.04, 83.70) --
	(170.04, 83.70) --
	(170.05, 83.70) --
	(170.05, 83.70) --
	(170.06, 83.70) --
	(170.06, 83.70) --
	(170.07, 83.70) --
	(170.07, 83.70) --
	(170.08, 83.70) --
	(170.08, 83.70) --
	(170.09, 83.70) --
	(170.09, 83.70) --
	(170.11, 83.70) --
	(170.11, 83.70) --
	(170.12, 83.70) --
	(170.12, 83.70) --
	(170.13, 83.70) --
	(170.13, 83.70) --
	(170.14, 83.70) --
	(170.14, 83.70) --
	(170.15, 83.70) --
	(170.15, 83.70) --
	(170.16, 83.70) --
	(170.16, 83.70) --
	(170.17, 83.70) --
	(170.17, 83.70) --
	(170.18, 83.70) --
	(170.18, 83.70) --
	(170.19, 83.70) --
	(170.19, 83.70) --
	(170.20, 83.70) --
	(170.20, 83.70) --
	(170.21, 83.70) --
	(170.21, 83.70) --
	(170.23, 83.70) --
	(170.23, 83.70) --
	(170.24, 83.70) --
	(170.24, 83.70) --
	(170.25, 83.70) --
	(170.25, 83.70) --
	(170.26, 83.70) --
	(170.26, 83.70) --
	(170.27, 83.70) --
	(170.27, 83.70) --
	(170.28, 83.70) --
	(170.28, 83.70) --
	(170.29, 83.70) --
	(170.29, 83.70) --
	(170.30, 83.70) --
	(170.30, 83.71) --
	(170.31, 83.71) --
	(170.31, 83.71) --
	(170.32, 83.71) --
	(170.32, 83.71) --
	(170.33, 83.71) --
	(170.33, 83.71) --
	(170.34, 83.71) --
	(170.34, 83.71) --
	(170.35, 83.71) --
	(170.35, 83.71) --
	(170.37, 83.71) --
	(170.37, 83.71) --
	(170.38, 83.71) --
	(170.38, 83.71) --
	(170.39, 83.71) --
	(170.39, 83.71) --
	(170.40, 83.71) --
	(170.40, 83.71) --
	(170.41, 83.71) --
	(170.41, 83.71) --
	(170.42, 83.71) --
	(170.42, 83.71) --
	(170.43, 83.71) --
	(170.43, 83.71) --
	(170.44, 83.71) --
	(170.44, 83.71) --
	(170.45, 83.71) --
	(170.45, 83.71) --
	(170.46, 83.71) --
	(170.46, 83.71) --
	(170.47, 83.71) --
	(170.47, 83.71) --
	(170.48, 83.71) --
	(170.48, 83.71) --
	(170.49, 83.71) --
	(170.49, 83.71) --
	(170.50, 83.71) --
	(170.50, 83.71) --
	(170.52, 83.71) --
	(170.52, 83.71) --
	(170.53, 83.71) --
	(170.53, 83.71) --
	(170.54, 83.71) --
	(170.54, 83.71) --
	(170.55, 83.71) --
	(170.55, 83.71) --
	(170.56, 83.71) --
	(170.56, 83.71) --
	(170.57, 83.71) --
	(170.57, 83.71) --
	(170.58, 83.71) --
	(170.58, 83.71) --
	(170.59, 83.71) --
	(170.59, 83.71) --
	(170.60, 83.71) --
	(170.60, 83.72) --
	(170.61, 83.72) --
	(170.61, 83.72) --
	(170.62, 83.72) --
	(170.62, 83.72) --
	(170.63, 83.72) --
	(170.63, 83.72) --
	(170.64, 83.72) --
	(170.64, 83.72) --
	(170.65, 83.72) --
	(170.65, 83.72) --
	(170.66, 83.72) --
	(170.66, 83.72) --
	(170.67, 83.72) --
	(170.67, 83.72) --
	(170.69, 83.72) --
	(170.69, 83.72) --
	(170.70, 83.72) --
	(170.70, 83.72) --
	(170.71, 83.72) --
	(170.71, 83.72) --
	(170.72, 83.72) --
	(170.72, 83.72) --
	(170.73, 83.72) --
	(170.73, 83.72) --
	(170.74, 83.72) --
	(170.74, 83.72) --
	(170.75, 83.72) --
	(170.75, 83.72) --
	(170.76, 83.72) --
	(170.76, 83.72) --
	(170.77, 83.72) --
	(170.77, 83.72) --
	(170.78, 83.72) --
	(170.78, 83.72) --
	(170.79, 83.72) --
	(170.79, 83.72) --
	(170.80, 83.72) --
	(170.80, 83.72) --
	(170.81, 83.72) --
	(170.81, 83.72) --
	(170.82, 83.72) --
	(170.82, 83.72) --
	(170.83, 83.72) --
	(170.83, 83.72) --
	(170.84, 83.72) --
	(170.84, 83.72) --
	(170.85, 83.72) --
	(170.85, 83.72) --
	(170.86, 83.72) --
	(170.86, 83.72) --
	(170.87, 83.72) --
	(170.87, 83.72) --
	(170.89, 83.72) --
	(170.89, 83.72) --
	(170.90, 83.72) --
	(170.90, 83.73) --
	(170.91, 83.73) --
	(170.91, 83.73) --
	(170.92, 83.73) --
	(170.92, 83.73) --
	(170.93, 83.73) --
	(170.93, 83.73) --
	(170.94, 83.73) --
	(170.94, 83.73) --
	(170.95, 83.73) --
	(170.95, 83.73) --
	(170.96, 83.73) --
	(170.96, 83.73) --
	(170.97, 83.73) --
	(170.97, 83.73) --
	(170.98, 83.73) --
	(170.98, 83.73) --
	(170.99, 83.73) --
	(170.99, 83.73) --
	(171.00, 83.73) --
	(171.00, 83.73) --
	(171.01, 83.73) --
	(171.01, 83.73) --
	(171.02, 83.73) --
	(171.02, 83.73) --
	(171.03, 83.73) --
	(171.03, 83.73) --
	(171.04, 83.73) --
	(171.04, 83.73) --
	(171.05, 83.73) --
	(171.05, 83.73) --
	(171.06, 83.73) --
	(171.06, 83.73) --
	(171.07, 83.73) --
	(171.07, 83.73) --
	(171.08, 83.73) --
	(171.08, 83.73) --
	(171.09, 83.73) --
	(171.09, 83.73) --
	(171.10, 83.73) --
	(171.10, 83.73) --
	(171.11, 83.73) --
	(171.11, 83.73) --
	(171.12, 83.73) --
	(171.12, 83.73) --
	(171.14, 83.73) --
	(171.14, 83.73) --
	(171.15, 83.73) --
	(171.15, 83.73) --
	(171.16, 83.73) --
	(171.16, 83.73) --
	(171.17, 83.73) --
	(171.17, 83.73) --
	(171.18, 83.73) --
	(171.18, 83.73) --
	(171.19, 83.73) --
	(171.19, 83.73) --
	(171.20, 83.73) --
	(171.20, 83.73) --
	(171.21, 83.73) --
	(171.21, 83.73) --
	(171.22, 83.73) --
	(171.22, 83.73) --
	(171.23, 83.73) --
	(171.23, 83.73) --
	(171.24, 83.73) --
	(171.24, 83.73) --
	(171.25, 83.73) --
	(171.25, 83.74) --
	(171.26, 83.74) --
	(171.26, 83.74) --
	(171.27, 83.74) --
	(171.27, 83.74) --
	(171.28, 83.74) --
	(171.28, 83.74) --
	(171.29, 83.74) --
	(171.29, 83.74) --
	(171.30, 83.74) --
	(171.30, 83.74) --
	(171.31, 83.74) --
	(171.31, 83.74) --
	(171.32, 83.74) --
	(171.32, 83.74) --
	(171.33, 83.74) --
	(171.33, 83.74) --
	(171.34, 83.74) --
	(171.34, 83.74) --
	(171.35, 83.74) --
	(171.35, 83.74) --
	(171.36, 83.74) --
	(171.36, 83.74) --
	(171.37, 83.74) --
	(171.37, 83.74) --
	(171.38, 83.74) --
	(171.38, 83.74) --
	(171.39, 83.74) --
	(171.39, 83.74) --
	(171.40, 83.74) --
	(171.40, 83.74) --
	(171.41, 83.74) --
	(171.41, 83.74) --
	(171.42, 83.74) --
	(171.42, 83.74) --
	(171.43, 83.74) --
	(171.43, 83.74) --
	(171.44, 83.74) --
	(171.44, 83.74) --
	(171.45, 83.74) --
	(171.45, 83.74) --
	(171.46, 83.74) --
	(171.46, 83.74) --
	(171.47, 83.74) --
	(171.47, 83.74) --
	(171.48, 83.74) --
	(171.48, 83.74) --
	(171.49, 83.74) --
	(171.49, 83.74) --
	(171.50, 83.74) --
	(171.50, 83.74) --
	(171.51, 83.74) --
	(171.51, 83.74) --
	(171.52, 83.74) --
	(171.52, 83.74) --
	(171.53, 83.74) --
	(171.53, 83.75) --
	(171.54, 83.75) --
	(171.54, 83.75) --
	(171.55, 83.75) --
	(171.55, 83.75) --
	(171.56, 83.75) --
	(171.56, 83.75) --
	(171.57, 83.75) --
	(171.57, 83.75) --
	(171.58, 83.75) --
	(171.58, 83.75) --
	(171.59, 83.75) --
	(171.59, 83.75) --
	(171.60, 83.75) --
	(171.60, 83.75) --
	(171.61, 83.75) --
	(171.61, 83.75) --
	(171.62, 83.75) --
	(171.62, 83.75) --
	(171.63, 83.75) --
	(171.63, 83.75) --
	(171.64, 83.75) --
	(171.64, 83.75) --
	(171.65, 83.75) --
	(171.65, 83.75) --
	(171.66, 83.75) --
	(171.66, 83.75) --
	(171.68, 83.75) --
	(171.68, 83.75) --
	(171.69, 83.75) --
	(171.69, 83.75) --
	(171.70, 83.75) --
	(171.70, 83.75) --
	(171.71, 83.75) --
	(171.71, 83.75) --
	(171.72, 83.75) --
	(171.72, 83.75) --
	(171.73, 83.75) --
	(171.73, 83.75) --
	(171.74, 83.75) --
	(171.74, 83.75) --
	(171.75, 83.75) --
	(171.75, 83.75) --
	(171.76, 83.75) --
	(171.76, 83.75) --
	(171.77, 83.75) --
	(171.77, 83.75) --
	(171.78, 83.75) --
	(171.78, 83.75) --
	(171.79, 83.75) --
	(171.79, 83.75) --
	(171.80, 83.75) --
	(171.80, 83.75) --
	(171.81, 83.75) --
	(171.81, 83.75) --
	(171.82, 83.75) --
	(171.82, 83.75) --
	(171.83, 83.75) --
	(171.83, 83.76) --
	(171.84, 83.76) --
	(171.84, 83.76) --
	(171.85, 83.76) --
	(171.85, 83.76) --
	(171.86, 83.76) --
	(171.86, 83.76) --
	(171.87, 83.76) --
	(171.87, 83.76) --
	(171.87, 83.76) --
	(171.87, 83.76) --
	(171.88, 83.76) --
	(171.88, 83.76) --
	(171.89, 83.76) --
	(171.89, 83.76) --
	(171.90, 83.76) --
	(171.90, 83.76) --
	(171.91, 83.76) --
	(171.91, 83.76) --
	(171.92, 83.76) --
	(171.92, 83.76) --
	(171.93, 83.76) --
	(171.93, 83.76) --
	(171.94, 83.76) --
	(171.94, 83.76) --
	(171.95, 83.76) --
	(171.95, 83.76) --
	(171.96, 83.76) --
	(171.96, 83.76) --
	(171.97, 83.76) --
	(171.97, 83.76) --
	(171.98, 83.76) --
	(171.98, 83.76) --
	(171.99, 83.76) --
	(171.99, 83.76) --
	(172.00, 83.76) --
	(172.00, 83.76) --
	(172.01, 83.76) --
	(172.01, 83.76) --
	(172.02, 83.76) --
	(172.02, 83.76) --
	(172.03, 83.76) --
	(172.03, 83.76) --
	(172.04, 83.76) --
	(172.04, 83.76) --
	(172.05, 83.76) --
	(172.05, 83.76) --
	(172.07, 83.76) --
	(172.07, 83.76) --
	(172.08, 83.76) --
	(172.08, 83.76) --
	(172.09, 83.76) --
	(172.09, 83.76) --
	(172.10, 83.76) --
	(172.10, 83.76) --
	(172.11, 83.76) --
	(172.11, 83.76) --
	(172.12, 83.76) --
	(172.12, 83.76) --
	(172.13, 83.76) --
	(172.13, 83.76) --
	(172.14, 83.76) --
	(172.14, 83.76) --
	(172.15, 83.76) --
	(172.15, 83.76) --
	(172.16, 83.76) --
	(172.16, 83.76) --
	(172.17, 83.76) --
	(172.17, 83.76) --
	(172.18, 83.76) --
	(172.18, 83.76) --
	(172.19, 83.76) --
	(172.19, 83.77) --
	(172.20, 83.77) --
	(172.20, 83.77) --
	(172.21, 83.77) --
	(172.21, 83.77) --
	(172.22, 83.77) --
	(172.22, 83.77) --
	(172.23, 83.77) --
	(172.23, 83.77) --
	(172.24, 83.77) --
	(172.24, 83.77) --
	(172.25, 83.77) --
	(172.25, 83.77) --
	(172.26, 83.77) --
	(172.26, 83.77) --
	(172.27, 83.77) --
	(172.27, 83.77) --
	(172.28, 83.77) --
	(172.28, 83.77) --
	(172.29, 83.77) --
	(172.29, 83.77) --
	(172.30, 83.77) --
	(172.30, 83.77) --
	(172.31, 83.77) --
	(172.31, 83.77) --
	(172.32, 83.77) --
	(172.32, 83.77) --
	(172.33, 83.77) --
	(172.33, 83.77) --
	(172.34, 83.77) --
	(172.34, 83.77) --
	(172.35, 83.77) --
	(172.35, 83.77) --
	(172.36, 83.77) --
	(172.36, 83.77) --
	(172.37, 83.77) --
	(172.37, 83.77) --
	(172.38, 83.77) --
	(172.38, 83.77) --
	(172.39, 83.77) --
	(172.39, 83.77) --
	(172.39, 83.77) --
	(172.39, 83.77) --
	(172.40, 83.77) --
	(172.40, 83.77) --
	(172.41, 83.77) --
	(172.41, 83.77) --
	(172.42, 83.77) --
	(172.42, 83.77) --
	(172.43, 83.77) --
	(172.43, 83.77) --
	(172.44, 83.77) --
	(172.44, 83.77) --
	(172.45, 83.77) --
	(172.45, 83.77) --
	(172.46, 83.77) --
	(172.46, 83.77) --
	(172.47, 83.77) --
	(172.47, 83.77) --
	(172.48, 83.77) --
	(172.48, 83.77) --
	(172.49, 83.77) --
	(172.49, 83.77) --
	(172.50, 83.77) --
	(172.50, 83.77) --
	(172.51, 83.77) --
	(172.51, 83.77) --
	(172.52, 83.77) --
	(172.52, 83.77) --
	(172.53, 83.77) --
	(172.53, 83.77) --
	(172.54, 83.77) --
	(172.54, 83.77) --
	(172.55, 83.77) --
	(172.55, 83.77) --
	(172.56, 83.77) --
	(172.56, 83.78) --
	(172.57, 83.78) --
	(172.57, 83.78) --
	(172.58, 83.78) --
	(172.58, 83.78) --
	(172.59, 83.78) --
	(172.59, 83.78) --
	(172.60, 83.78) --
	(172.60, 83.78) --
	(172.61, 83.78) --
	(172.61, 83.78) --
	(172.62, 83.78) --
	(172.62, 83.78) --
	(172.63, 83.78) --
	(172.63, 83.78) --
	(172.64, 83.78) --
	(172.64, 83.78) --
	(172.64, 83.78) --
	(172.64, 83.78) --
	(172.65, 83.78) --
	(172.65, 83.78) --
	(172.66, 83.78) --
	(172.66, 83.78) --
	(172.67, 83.78) --
	(172.67, 83.78) --
	(172.68, 83.78) --
	(172.68, 83.78) --
	(172.69, 83.78) --
	(172.69, 83.78) --
	(172.70, 83.78) --
	(172.70, 83.78) --
	(172.71, 83.78) --
	(172.71, 83.78) --
	(172.72, 83.78) --
	(172.72, 83.78) --
	(172.73, 83.78) --
	(172.73, 83.78) --
	(172.74, 83.78) --
	(172.74, 83.78) --
	(172.75, 83.78) --
	(172.75, 83.78) --
	(172.76, 83.78) --
	(172.76, 83.78) --
	(172.77, 83.78) --
	(172.77, 83.78) --
	(172.78, 83.78) --
	(172.78, 83.78) --
	(172.79, 83.78) --
	(172.79, 83.78) --
	(172.80, 83.78) --
	(172.80, 83.78) --
	(172.81, 83.78) --
	(172.81, 83.78) --
	(172.82, 83.78) --
	(172.82, 83.78) --
	(172.83, 83.78) --
	(172.83, 83.78) --
	(172.84, 83.78) --
	(172.84, 83.78) --
	(172.84, 83.78) --
	(172.84, 83.78) --
	(172.85, 83.78) --
	(172.85, 83.78) --
	(172.86, 83.78) --
	(172.86, 83.78) --
	(172.87, 83.78) --
	(172.87, 83.78) --
	(172.88, 83.78) --
	(172.88, 83.78) --
	(172.89, 83.78) --
	(172.89, 83.78) --
	(172.90, 83.78) --
	(172.90, 83.78) --
	(172.91, 83.78) --
	(172.91, 83.78) --
	(172.92, 83.78) --
	(172.92, 83.78) --
	(172.93, 83.78) --
	(172.93, 83.78) --
	(172.94, 83.78) --
	(172.94, 83.78) --
	(172.95, 83.78) --
	(172.95, 83.79) --
	(172.96, 83.79) --
	(172.96, 83.79) --
	(172.97, 83.79) --
	(172.97, 83.79) --
	(172.98, 83.79) --
	(172.98, 83.79) --
	(172.99, 83.79) --
	(172.99, 83.79) --
	(173.00, 83.79) --
	(173.00, 83.79) --
	(173.00, 83.79) --
	(173.00, 83.79) --
	(173.01, 83.79) --
	(173.01, 83.79) --
	(173.02, 83.79) --
	(173.02, 83.79) --
	(173.03, 83.79) --
	(173.03, 83.79) --
	(173.04, 83.79) --
	(173.04, 83.79) --
	(173.05, 83.79) --
	(173.05, 83.79) --
	(173.06, 83.79) --
	(173.06, 83.79) --
	(173.07, 83.79) --
	(173.07, 83.79) --
	(173.08, 83.79) --
	(173.08, 83.79) --
	(173.09, 83.79) --
	(173.09, 83.79) --
	(173.10, 83.79) --
	(173.10, 83.79) --
	(173.11, 83.79) --
	(173.11, 83.79) --
	(173.12, 83.79) --
	(173.12, 83.79) --
	(173.13, 83.79) --
	(173.13, 83.79) --
	(173.14, 83.79) --
	(173.14, 83.79) --
	(173.14, 83.79) --
	(173.14, 83.79) --
	(173.15, 83.79) --
	(173.15, 83.79) --
	(173.16, 83.79) --
	(173.16, 83.79) --
	(173.17, 83.79) --
	(173.17, 83.79) --
	(173.18, 83.79) --
	(173.18, 83.79) --
	(173.19, 83.79) --
	(173.19, 83.79) --
	(173.20, 83.79) --
	(173.20, 83.79) --
	(173.21, 83.79) --
	(173.21, 83.79) --
	(173.22, 83.79) --
	(173.22, 83.79) --
	(173.23, 83.79) --
	(173.23, 83.79) --
	(173.24, 83.79) --
	(173.24, 83.79) --
	(173.25, 83.79) --
	(173.25, 83.79) --
	(173.26, 83.79) --
	(173.26, 83.79) --
	(173.27, 83.79) --
	(173.27, 83.79) --
	(173.27, 83.79) --
	(173.27, 83.80) --
	(173.28, 83.80) --
	(173.28, 83.80) --
	(173.29, 83.80) --
	(173.29, 83.80) --
	(173.30, 83.80) --
	(173.30, 83.80) --
	(173.31, 83.80) --
	(173.31, 83.80) --
	(173.32, 83.80) --
	(173.32, 83.80) --
	(173.33, 83.80) --
	(173.33, 83.80) --
	(173.34, 83.80) --
	(173.34, 83.80) --
	(173.35, 83.80) --
	(173.35, 83.80) --
	(173.36, 83.80) --
	(173.36, 83.80) --
	(173.37, 83.80) --
	(173.37, 83.80) --
	(173.38, 83.80) --
	(173.38, 83.80) --
	(173.39, 83.80) --
	(173.39, 83.80) --
	(173.39, 83.80) --
	(173.39, 83.80) --
	(173.40, 83.80) --
	(173.40, 83.80) --
	(173.41, 83.80) --
	(173.41, 83.80) --
	(173.42, 83.80) --
	(173.42, 83.80) --
	(173.43, 83.80) --
	(173.43, 83.80) --
	(173.44, 83.80) --
	(173.44, 83.80) --
	(173.45, 83.80) --
	(173.45, 83.80) --
	(173.46, 83.80) --
	(173.46, 83.80) --
	(173.47, 83.80) --
	(173.47, 83.80) --
	(173.48, 83.80) --
	(173.48, 83.80) --
	(173.49, 83.80) --
	(173.49, 83.80) --
	(173.50, 83.80) --
	(173.50, 83.80) --
	(173.50, 83.80) --
	(173.50, 83.80) --
	(173.51, 83.80) --
	(173.51, 83.80) --
	(173.52, 83.80) --
	(173.52, 83.80) --
	(173.53, 83.80) --
	(173.53, 83.80) --
	(173.54, 83.80) --
	(173.54, 83.80) --
	(173.55, 83.80) --
	(173.55, 83.80) --
	(173.56, 83.80) --
	(173.56, 83.80) --
	(173.57, 83.80) --
	(173.57, 83.81) --
	(173.58, 83.81) --
	(173.58, 83.81) --
	(173.59, 83.81) --
	(173.59, 83.81) --
	(173.60, 83.81) --
	(173.60, 83.81) --
	(173.60, 83.81) --
	(173.60, 83.81) --
	(173.61, 83.81) --
	(173.61, 83.81) --
	(173.62, 83.81) --
	(173.62, 83.81) --
	(173.63, 83.81) --
	(173.63, 83.81) --
	(173.64, 83.81) --
	(173.64, 83.81) --
	(173.65, 83.81) --
	(173.65, 83.81) --
	(173.66, 83.81) --
	(173.66, 83.81) --
	(173.67, 83.81) --
	(173.67, 83.81) --
	(173.68, 83.81) --
	(173.68, 83.81) --
	(173.69, 83.81) --
	(173.69, 83.81) --
	(173.70, 83.81) --
	(173.70, 83.81) --
	(173.70, 83.81) --
	(173.70, 83.81) --
	(173.71, 83.81) --
	(173.71, 83.81) --
	(173.72, 83.81) --
	(173.72, 83.81) --
	(173.73, 83.81) --
	(173.73, 83.81) --
	(173.74, 83.81) --
	(173.74, 83.81) --
	(173.75, 83.81) --
	(173.75, 83.81) --
	(173.76, 83.81) --
	(173.76, 83.81) --
	(173.77, 83.81) --
	(173.77, 83.81) --
	(173.78, 83.81) --
	(173.78, 83.81) --
	(173.79, 83.81) --
	(173.79, 83.81) --
	(173.79, 83.81) --
	(173.79, 83.81) --
	(173.80, 83.81) --
	(173.80, 83.81) --
	(173.81, 83.81) --
	(173.81, 83.81) --
	(173.82, 83.81) --
	(173.82, 83.81) --
	(173.83, 83.81) --
	(173.83, 83.81) --
	(173.84, 83.81) --
	(173.84, 83.82) --
	(173.85, 83.82) --
	(173.85, 83.82) --
	(173.86, 83.82) --
	(173.86, 83.82) --
	(173.87, 83.82) --
	(173.87, 83.82) --
	(173.88, 83.82) --
	(173.88, 83.82) --
	(173.88, 83.82) --
	(173.88, 83.82) --
	(173.89, 83.82) --
	(173.89, 83.82) --
	(173.90, 83.82) --
	(173.90, 83.82) --
	(173.91, 83.82) --
	(173.91, 83.82) --
	(173.92, 83.82) --
	(173.92, 83.82) --
	(173.93, 83.82) --
	(173.93, 83.82) --
	(173.94, 83.82) --
	(173.94, 83.82) --
	(173.95, 83.82) --
	(173.95, 83.82) --
	(173.96, 83.82) --
	(173.96, 83.82) --
	(173.96, 83.82) --
	(173.96, 83.82) --
	(173.97, 83.82) --
	(173.97, 83.82) --
	(173.98, 83.82) --
	(173.98, 83.82) --
	(173.99, 83.82) --
	(173.99, 83.82) --
	(174.00, 83.82) --
	(174.00, 83.82) --
	(174.01, 83.82) --
	(174.01, 83.82) --
	(174.02, 83.82) --
	(174.02, 83.82) --
	(174.03, 83.82) --
	(174.03, 83.82) --
	(174.04, 83.82) --
	(174.04, 83.82) --
	(174.05, 83.82) --
	(174.05, 83.82) --
	(174.05, 83.82) --
	(174.05, 83.82) --
	(174.06, 83.82) --
	(174.06, 83.82) --
	(174.07, 83.82) --
	(174.07, 83.83) --
	(174.08, 83.83) --
	(174.08, 83.83) --
	(174.09, 83.83) --
	(174.09, 83.83) --
	(174.10, 83.83) --
	(174.10, 83.83) --
	(174.11, 83.83) --
	(174.11, 83.83) --
	(174.12, 83.83) --
	(174.12, 83.83) --
	(174.12, 83.83) --
	(174.12, 83.83) --
	(174.13, 83.83) --
	(174.13, 83.83) --
	(174.14, 83.83) --
	(174.14, 83.83) --
	(174.15, 83.83) --
	(174.15, 83.83) --
	(174.16, 83.83) --
	(174.16, 83.83) --
	(174.17, 83.83) --
	(174.17, 83.83) --
	(174.18, 83.83) --
	(174.18, 83.83) --
	(174.19, 83.83) --
	(174.19, 83.83) --
	(174.20, 83.83) --
	(174.20, 83.83) --
	(174.20, 83.83) --
	(174.20, 83.83) --
	(174.21, 83.83) --
	(174.21, 83.83) --
	(174.22, 83.83) --
	(174.22, 83.83) --
	(174.23, 83.83) --
	(174.23, 83.83) --
	(174.24, 83.83) --
	(174.24, 83.83) --
	(174.25, 83.83) --
	(174.25, 83.83) --
	(174.26, 83.83) --
	(174.26, 83.83) --
	(174.27, 83.83) --
	(174.27, 83.83) --
	(174.27, 83.83) --
	(174.27, 83.84) --
	(174.28, 83.84) --
	(174.28, 83.84) --
	(174.29, 83.84) --
	(174.29, 83.84) --
	(174.30, 83.84) --
	(174.30, 83.84) --
	(174.31, 83.84) --
	(174.31, 83.84) --
	(174.32, 83.84) --
	(174.32, 83.84) --
	(174.33, 83.84) --
	(174.33, 83.84) --
	(174.34, 83.84) --
	(174.34, 83.84) --
	(174.34, 83.84) --
	(174.34, 83.84) --
	(174.35, 83.84) --
	(174.35, 83.84) --
	(174.36, 83.84) --
	(174.36, 83.84) --
	(174.37, 83.84) --
	(174.37, 83.84) --
	(174.38, 83.84) --
	(174.38, 83.84) --
	(174.39, 83.84) --
	(174.39, 83.84) --
	(174.40, 83.84) --
	(174.40, 83.84) --
	(174.41, 83.84) --
	(174.41, 83.84) --
	(174.41, 83.84) --
	(174.41, 83.84) --
	(174.42, 83.84) --
	(174.42, 83.84) --
	(174.43, 83.84) --
	(174.43, 83.84) --
	(174.44, 83.84) --
	(174.44, 83.84) --
	(174.45, 83.84) --
	(174.45, 83.84) --
	(174.46, 83.84) --
	(174.46, 83.84) --
	(174.47, 83.84) --
	(174.47, 83.85) --
	(174.48, 83.85) --
	(174.48, 83.85) --
	(174.48, 83.85) --
	(174.48, 83.85) --
	(174.49, 83.85) --
	(174.49, 83.85) --
	(174.50, 83.85) --
	(174.50, 83.85) --
	(174.51, 83.85) --
	(174.51, 83.85) --
	(174.52, 83.85) --
	(174.52, 83.85) --
	(174.53, 83.85) --
	(174.53, 83.85) --
	(174.54, 83.85) --
	(174.54, 83.85) --
	(174.55, 83.85) --
	(174.55, 83.85) --
	(174.55, 83.85) --
	(174.55, 83.85) --
	(174.56, 83.85) --
	(174.56, 83.85) --
	(174.57, 83.85) --
	(174.57, 83.85) --
	(174.58, 83.85) --
	(174.58, 83.85) --
	(174.59, 83.85) --
	(174.59, 83.85) --
	(174.60, 83.85) --
	(174.60, 83.85) --
	(174.61, 83.85) --
	(174.61, 83.85) --
	(174.61, 83.85) --
	(174.61, 83.85) --
	(174.62, 83.85) --
	(174.62, 83.85) --
	(174.63, 83.85) --
	(174.63, 83.86) --
	(174.64, 83.86) --
	(174.64, 83.86) --
	(174.65, 83.86) --
	(174.65, 83.86) --
	(174.66, 83.86) --
	(174.66, 83.86) --
	(174.67, 83.86) --
	(174.67, 83.86) --
	(174.67, 83.86) --
	(174.67, 83.86) --
	(174.68, 83.86) --
	(174.68, 83.86) --
	(174.69, 83.86) --
	(174.69, 83.86) --
	(174.70, 83.86) --
	(174.70, 83.86) --
	(174.71, 83.86) --
	(174.71, 83.86) --
	(174.72, 83.86) --
	(174.72, 83.86) --
	(174.73, 83.86) --
	(174.73, 83.86) --
	(174.73, 83.86) --
	(174.73, 83.86) --
	(174.74, 83.86) --
	(174.74, 83.86) --
	(174.75, 83.86) --
	(174.75, 83.86) --
	(174.76, 83.86) --
	(174.76, 83.86) --
	(174.77, 83.86) --
	(174.77, 83.87) --
	(174.78, 83.87) --
	(174.78, 83.87) --
	(174.79, 83.87) --
	(174.79, 83.87) --
	(174.79, 83.87) --
	(174.79, 83.87) --
	(174.80, 83.87) --
	(174.80, 83.87) --
	(174.81, 83.87) --
	(174.81, 83.87) --
	(174.82, 83.87) --
	(174.82, 83.87) --
	(174.83, 83.87) --
	(174.83, 83.87) --
	(174.84, 83.87) --
	(174.84, 83.87) --
	(174.85, 83.87) --
	(174.85, 83.87) --
	(174.85, 83.87) --
	(174.85, 83.87) --
	(174.86, 83.87) --
	(174.86, 83.87) --
	(174.87, 83.87) --
	(174.87, 83.87) --
	(174.88, 83.87) --
	(174.88, 83.87) --
	(174.89, 83.87) --
	(174.89, 83.87) --
	(174.90, 83.87) --
	(174.90, 83.87) --
	(174.91, 83.87) --
	(174.91, 83.88) --
	(174.91, 83.88) --
	(174.91, 83.88) --
	(174.92, 83.88) --
	(174.92, 83.88) --
	(174.93, 83.88) --
	(174.93, 83.88) --
	(174.94, 83.88) --
	(174.94, 83.88) --
	(174.95, 83.88) --
	(174.95, 83.88) --
	(174.96, 83.88) --
	(174.96, 83.88) --
	(174.96, 83.88) --
	(174.96, 83.88) --
	(174.97, 83.88) --
	(174.97, 83.88) --
	(174.98, 83.88) --
	(174.98, 83.88) --
	(174.99, 83.88) --
	(174.99, 83.88) --
	(175.00, 83.88) --
	(175.00, 83.88) --
	(175.01, 83.88) --
	(175.01, 83.88) --
	(175.02, 83.88) --
	(175.02, 83.88) --
	(175.02, 83.88) --
	(175.02, 83.88) --
	(175.03, 83.88) --
	(175.03, 83.88) --
	(175.04, 83.88) --
	(175.04, 83.88) --
	(175.05, 83.88) --
	(175.05, 83.88) --
	(175.06, 83.88) --
	(175.06, 83.89) --
	(175.07, 83.89) --
	(175.07, 83.89) --
	(175.07, 83.89) --
	(175.07, 83.89) --
	(175.08, 83.89) --
	(175.08, 83.89) --
	(175.09, 83.89) --
	(175.09, 83.89) --
	(175.10, 83.89) --
	(175.10, 83.89) --
	(175.11, 83.89) --
	(175.11, 83.89) --
	(175.12, 83.89) --
	(175.12, 83.89) --
	(175.12, 83.89) --
	(175.12, 83.89) --
	(175.13, 83.89) --
	(175.13, 83.89) --
	(175.14, 83.89) --
	(175.14, 83.89) --
	(175.15, 83.89) --
	(175.15, 83.89) --
	(175.16, 83.89) --
	(175.16, 83.89) --
	(175.17, 83.89) --
	(175.17, 83.89) --
	(175.18, 83.89) --
	(175.18, 83.89) --
	(175.18, 83.89) --
	(175.18, 83.89) --
	(175.19, 83.89) --
	(175.19, 83.89) --
	(175.20, 83.89) --
	(175.20, 83.89) --
	(175.21, 83.89) --
	(175.21, 83.90) --
	(175.22, 83.90) --
	(175.22, 83.90) --
	(175.23, 83.90) --
	(175.23, 83.90) --
	(175.23, 83.90) --
	(175.23, 83.90) --
	(175.24, 83.90) --
	(175.24, 83.90) --
	(175.25, 83.90) --
	(175.25, 83.90) --
	(175.26, 83.90) --
	(175.26, 83.90) --
	(175.27, 83.90) --
	(175.27, 83.90) --
	(175.28, 83.90) --
	(175.28, 83.90) --
	(175.28, 83.90) --
	(175.28, 83.90) --
	(175.29, 83.90) --
	(175.29, 83.90) --
	(175.30, 83.90) --
	(175.30, 83.90) --
	(175.31, 83.90) --
	(175.31, 83.90) --
	(175.32, 83.90) --
	(175.32, 83.90) --
	(175.33, 83.90) --
	(175.33, 83.90) --
	(175.33, 83.90) --
	(175.33, 83.90) --
	(175.34, 83.90) --
	(175.34, 83.90) --
	(175.35, 83.90) --
	(175.35, 83.91) --
	(175.36, 83.91) --
	(175.36, 83.91) --
	(175.37, 83.91) --
	(175.37, 83.91) --
	(175.38, 83.91) --
	(175.38, 83.91) --
	(175.38, 83.91) --
	(175.38, 83.91) --
	(175.39, 83.91) --
	(175.39, 83.91) --
	(175.40, 83.91) --
	(175.40, 83.91) --
	(175.41, 83.91) --
	(175.41, 83.91) --
	(175.42, 83.91) --
	(175.42, 83.91) --
	(175.43, 83.91) --
	(175.43, 83.91) --
	(175.43, 83.91) --
	(175.43, 83.91) --
	(175.44, 83.91) --
	(175.44, 83.91) --
	(175.45, 83.91) --
	(175.45, 83.91) --
	(175.46, 83.91) --
	(175.46, 83.91) --
	(175.47, 83.91) --
	(175.47, 83.91) --
	(175.47, 83.91) --
	(175.47, 83.91) --
	(175.48, 83.91) --
	(175.48, 83.91) --
	(175.49, 83.91) --
	(175.49, 83.92) --
	(175.50, 83.92) --
	(175.50, 83.92) --
	(175.51, 83.92) --
	(175.51, 83.92) --
	(175.52, 83.92) --
	(175.52, 83.92) --
	(175.52, 83.92) --
	(175.52, 83.92) --
	(175.53, 83.92) --
	(175.53, 83.92) --
	(175.54, 83.92) --
	(175.54, 83.92) --
	(175.55, 83.92) --
	(175.55, 83.92) --
	(175.56, 83.92) --
	(175.56, 83.92) --
	(175.57, 83.92) --
	(175.57, 83.92) --
	(175.57, 83.92) --
	(175.57, 83.92) --
	(175.58, 83.92) --
	(175.58, 83.92) --
	(175.59, 83.92) --
	(175.59, 83.92) --
	(175.60, 83.92) --
	(175.60, 83.92) --
	(175.61, 83.92) --
	(175.61, 83.92) --
	(175.61, 83.92) --
	(175.61, 83.92) --
	(175.62, 83.92) --
	(175.62, 83.92) --
	(175.63, 83.92) --
	(175.63, 83.92) --
	(175.64, 83.92) --
	(175.64, 83.93) --
	(175.65, 83.93) --
	(175.65, 83.93) --
	(175.66, 83.93) --
	(175.66, 83.93) --
	(175.66, 83.93) --
	(175.66, 83.93) --
	(175.67, 83.93) --
	(175.67, 83.93) --
	(175.68, 83.93) --
	(175.68, 83.93) --
	(175.69, 83.93) --
	(175.69, 83.93) --
	(175.70, 83.93) --
	(175.70, 83.93) --
	(175.70, 83.93) --
	(175.70, 83.93) --
	(175.71, 83.93) --
	(175.71, 83.93) --
	(175.72, 83.93) --
	(175.72, 83.93) --
	(175.73, 83.93) --
	(175.73, 83.93) --
	(175.74, 83.93) --
	(175.74, 83.93) --
	(175.74, 83.93) --
	(175.74, 83.93) --
	(175.75, 83.93) --
	(175.75, 83.93) --
	(175.76, 83.93) --
	(175.76, 83.93) --
	(175.77, 83.93) --
	(175.77, 83.93) --
	(175.78, 83.93) --
	(175.78, 83.93) --
	(175.79, 83.93) --
	(175.79, 83.93) --
	(175.79, 83.93) --
	(175.79, 83.94) --
	(175.80, 83.94) --
	(175.80, 83.94) --
	(175.81, 83.94) --
	(175.81, 83.94) --
	(175.82, 83.94) --
	(175.82, 83.94) --
	(175.83, 83.94) --
	(175.83, 83.94) --
	(175.83, 83.94) --
	(175.83, 83.94) --
	(175.84, 83.94) --
	(175.84, 83.94) --
	(175.85, 83.94) --
	(175.85, 83.94) --
	(175.86, 83.94) --
	(175.86, 83.94) --
	(175.87, 83.94) --
	(175.87, 83.94) --
	(175.87, 83.94) --
	(175.87, 83.94) --
	(175.88, 83.94) --
	(175.88, 83.94) --
	(175.89, 83.94) --
	(175.89, 83.94) --
	(175.90, 83.94) --
	(175.90, 83.94) --
	(175.91, 83.94) --
	(175.91, 83.94) --
	(175.92, 83.94) --
	(175.92, 83.95) --
	(175.92, 83.95) --
	(175.92, 83.95) --
	(175.93, 83.95) --
	(175.93, 83.95) --
	(175.94, 83.95) --
	(175.94, 83.95) --
	(175.95, 83.95) --
	(175.95, 83.95) --
	(175.96, 83.95) --
	(175.96, 83.95) --
	(175.96, 83.95) --
	(175.96, 83.95) --
	(175.97, 83.95) --
	(175.97, 83.95) --
	(175.98, 83.95) --
	(175.98, 83.95) --
	(175.99, 83.95) --
	(175.99, 83.95) --
	(176.00, 83.95) --
	(176.00, 83.95) --
	(176.00, 83.95) --
	(176.00, 83.95) --
	(176.01, 83.95) --
	(176.01, 83.95) --
	(176.02, 83.95) --
	(176.02, 83.95) --
	(176.03, 83.95) --
	(176.03, 83.95) --
	(176.04, 83.95) --
	(176.04, 83.95) --
	(176.04, 83.95) --
	(176.04, 83.95) --
	(176.05, 83.95) --
	(176.05, 83.95) --
	(176.06, 83.95) --
	(176.06, 83.95) --
	(176.07, 83.95) --
	(176.07, 83.95) --
	(176.08, 83.95) --
	(176.08, 83.95) --
	(176.08, 83.95) --
	(176.08, 83.95) --
	(176.09, 83.95) --
	(176.09, 83.95) --
	(176.10, 83.95) --
	(176.10, 83.95) --
	(176.11, 83.95) --
	(176.11, 83.96) --
	(176.12, 83.96) --
	(176.12, 83.96) --
	(176.12, 83.96) --
	(176.12, 83.96) --
	(176.13, 83.96) --
	(176.13, 83.96) --
	(176.14, 83.96) --
	(176.14, 83.96) --
	(176.15, 83.96) --
	(176.15, 83.96) --
	(176.16, 83.96) --
	(176.16, 83.96) --
	(176.16, 83.96) --
	(176.16, 83.96) --
	(176.17, 83.96) --
	(176.17, 83.96) --
	(176.18, 83.96) --
	(176.18, 83.96) --
	(176.19, 83.96) --
	(176.19, 83.96) --
	(176.20, 83.96) --
	(176.20, 83.96) --
	(176.20, 83.96) --
	(176.20, 83.96) --
	(176.21, 83.96) --
	(176.21, 83.96) --
	(176.22, 83.96) --
	(176.22, 83.96) --
	(176.23, 83.96) --
	(176.23, 83.96) --
	(176.23, 83.96) --
	(176.23, 83.96) --
	(176.24, 83.96) --
	(176.24, 83.96) --
	(176.25, 83.96) --
	(176.25, 83.96) --
	(176.26, 83.96) --
	(176.26, 83.96) --
	(176.27, 83.96) --
	(176.27, 83.96) --
	(176.27, 83.96) --
	(176.27, 83.96) --
	(176.28, 83.96) --
	(176.28, 83.96) --
	(176.29, 83.96) --
	(176.29, 83.96) --
	(176.30, 83.96) --
	(176.30, 83.96) --
	(176.31, 83.96) --
	(176.31, 83.97) --
	(176.31, 83.97) --
	(176.31, 83.97) --
	(176.32, 83.97) --
	(176.32, 83.97) --
	(176.33, 83.97) --
	(176.33, 83.97) --
	(176.34, 83.97) --
	(176.34, 83.97) --
	(176.35, 83.97) --
	(176.35, 83.97) --
	(176.35, 83.97) --
	(176.35, 83.97) --
	(176.36, 83.97) --
	(176.36, 83.97) --
	(176.37, 83.97) --
	(176.37, 83.97) --
	(176.38, 83.97) --
	(176.38, 83.97) --
	(176.38, 83.97) --
	(176.38, 83.97) --
	(176.39, 83.97) --
	(176.39, 83.97) --
	(176.40, 83.97) --
	(176.40, 83.97) --
	(176.41, 83.97) --
	(176.41, 83.97) --
	(176.42, 83.97) --
	(176.42, 83.97) --
	(176.42, 83.97) --
	(176.42, 83.97) --
	(176.43, 83.97) --
	(176.43, 83.97) --
	(176.44, 83.97) --
	(176.44, 83.97) --
	(176.45, 83.97) --
	(176.45, 83.97) --
	(176.46, 83.97) --
	(176.46, 83.97) --
	(176.46, 83.97) --
	(176.46, 83.97) --
	(176.47, 83.97) --
	(176.47, 83.97) --
	(176.48, 83.97) --
	(176.48, 83.98) --
	(176.49, 83.98) --
	(176.49, 83.98) --
	(176.49, 83.98) --
	(176.49, 83.98) --
	(176.50, 83.98) --
	(176.50, 83.98) --
	(176.51, 83.98) --
	(176.51, 83.98) --
	(176.52, 83.98) --
	(176.52, 83.98) --
	(176.53, 83.98) --
	(176.53, 83.98) --
	(176.53, 83.98) --
	(176.53, 83.98) --
	(176.54, 83.98) --
	(176.54, 83.98) --
	(176.55, 83.98) --
	(176.55, 83.98) --
	(176.56, 83.98) --
	(176.56, 83.98) --
	(176.57, 83.98) --
	(176.57, 83.98) --
	(176.57, 83.98) --
	(176.57, 83.98) --
	(176.58, 83.98) --
	(176.58, 83.98) --
	(176.59, 83.98) --
	(176.59, 83.98) --
	(176.60, 83.98) --
	(176.60, 83.98) --
	(176.60, 83.98) --
	(176.60, 83.98) --
	(176.61, 83.98) --
	(176.61, 83.98) --
	(176.62, 83.98) --
	(176.62, 83.98) --
	(176.63, 83.98) --
	(176.63, 83.98) --
	(176.64, 83.98) --
	(176.64, 83.98) --
	(176.64, 83.98) --
	(176.64, 83.98) --
	(176.65, 83.98) --
	(176.65, 83.98) --
	(176.66, 83.98) --
	(176.66, 83.99) --
	(176.67, 83.99) --
	(176.67, 83.99) --
	(176.67, 83.99) --
	(176.67, 83.99) --
	(176.68, 83.99) --
	(176.68, 83.99) --
	(176.69, 83.99) --
	(176.69, 83.99) --
	(176.70, 83.99) --
	(176.70, 83.99) --
	(176.70, 83.99) --
	(176.70, 83.99) --
	(176.71, 83.99) --
	(176.71, 83.99) --
	(176.72, 83.99) --
	(176.72, 83.99) --
	(176.73, 83.99) --
	(176.73, 83.99) --
	(176.74, 83.99) --
	(176.74, 83.99) --
	(176.74, 83.99) --
	(176.74, 83.99) --
	(176.75, 83.99) --
	(176.75, 83.99) --
	(176.76, 83.99) --
	(176.76, 83.99) --
	(176.77, 83.99) --
	(176.77, 83.99) --
	(176.77, 83.99) --
	(176.77, 83.99) --
	(176.78, 83.99) --
	(176.78, 83.99) --
	(176.79, 83.99) --
	(176.79, 83.99) --
	(176.80, 83.99) --
	(176.80, 83.99) --
	(176.81, 83.99) --
	(176.81, 83.99) --
	(176.81, 83.99) --
	(176.81, 83.99) --
	(176.82, 83.99) --
	(176.82, 83.99) --
	(176.83, 83.99) --
	(176.83, 84.00) --
	(176.84, 84.00) --
	(176.84, 84.00) --
	(176.84, 84.00) --
	(176.84, 84.00) --
	(176.85, 84.00) --
	(176.85, 84.00) --
	(176.86, 84.00) --
	(176.86, 84.00) --
	(176.87, 84.00) --
	(176.87, 84.00) --
	(176.87, 84.00) --
	(176.87, 84.00) --
	(176.88, 84.00) --
	(176.88, 84.00) --
	(176.89, 84.00) --
	(176.89, 84.00) --
	(176.90, 84.00) --
	(176.90, 84.00) --
	(176.91, 84.00) --
	(176.91, 84.00) --
	(176.91, 84.00) --
	(176.91, 84.00) --
	(176.92, 84.00) --
	(176.92, 84.00) --
	(176.93, 84.00) --
	(176.93, 84.00) --
	(176.94, 84.00) --
	(176.94, 84.00) --
	(176.94, 84.00) --
	(176.94, 84.00) --
	(176.95, 84.00) --
	(176.95, 84.00) --
	(176.96, 84.00) --
	(176.96, 84.00) --
	(176.97, 84.00) --
	(176.97, 84.00) --
	(176.97, 84.00) --
	(176.97, 84.01) --
	(176.98, 84.01) --
	(176.98, 84.01) --
	(176.99, 84.01) --
	(176.99, 84.01) --
	(177.00, 84.01) --
	(177.00, 84.01) --
	(177.00, 84.01) --
	(177.00, 84.01) --
	(177.01, 84.01) --
	(177.01, 84.01) --
	(177.02, 84.01) --
	(177.02, 84.01) --
	(177.03, 84.01) --
	(177.03, 84.01) --
	(177.03, 84.01) --
	(177.03, 84.01) --
	(177.04, 84.01) --
	(177.04, 84.01) --
	(177.05, 84.01) --
	(177.05, 84.01) --
	(177.06, 84.01) --
	(177.06, 84.01) --
	(177.07, 84.01) --
	(177.07, 84.01) --
	(177.07, 84.01) --
	(177.07, 84.01) --
	(177.08, 84.01) --
	(177.08, 84.01) --
	(177.09, 84.01) --
	(177.09, 84.01) --
	(177.10, 84.01) --
	(177.10, 84.01) --
	(177.10, 84.01) --
	(177.10, 84.01) --
	(177.11, 84.01) --
	(177.11, 84.01) --
	(177.12, 84.01) --
	(177.12, 84.01) --
	(177.13, 84.01) --
	(177.13, 84.01) --
	(177.13, 84.01) --
	(177.13, 84.01) --
	(177.14, 84.01) --
	(177.14, 84.01) --
	(177.15, 84.01) --
	(177.15, 84.01) --
	(177.16, 84.01) --
	(177.16, 84.01) --
	(177.16, 84.01) --
	(177.16, 84.01) --
	(177.17, 84.01) --
	(177.17, 84.01) --
	(177.18, 84.01) --
	(177.18, 84.01) --
	(177.19, 84.01) --
	(177.19, 84.02) --
	(177.19, 84.02) --
	(177.19, 84.02) --
	(177.20, 84.02) --
	(177.20, 84.02) --
	(177.21, 84.02) --
	(177.21, 84.02) --
	(177.22, 84.02) --
	(177.22, 84.02) --
	(177.22, 84.02) --
	(177.22, 84.02) --
	(177.23, 84.02) --
	(177.23, 84.02) --
	(177.24, 84.02) --
	(177.24, 84.02) --
	(177.25, 84.02) --
	(177.25, 84.02) --
	(177.25, 84.02) --
	(177.25, 84.02) --
	(177.26, 84.02) --
	(177.26, 84.02) --
	(177.27, 84.02) --
	(177.27, 84.02) --
	(177.28, 84.02) --
	(177.28, 84.02) --
	(177.28, 84.02) --
	(177.28, 84.02) --
	(177.29, 84.02) --
	(177.29, 84.02) --
	(177.30, 84.02) --
	(177.30, 84.02) --
	(177.31, 84.02) --
	(177.31, 84.02) --
	(177.31, 84.02) --
	(177.31, 84.02) --
	(177.32, 84.02) --
	(177.32, 84.02) --
	(177.33, 84.02) --
	(177.33, 84.02) --
	(177.34, 84.02) --
	(177.34, 84.02) --
	(177.34, 84.02) --
	(177.34, 84.02) --
	(177.35, 84.02) --
	(177.35, 84.02) --
	(177.36, 84.02) --
	(177.36, 84.02) --
	(177.37, 84.02) --
	(177.37, 84.02) --
	(177.37, 84.02) --
	(177.37, 84.02) --
	(177.38, 84.02) --
	(177.38, 84.02) --
	(177.39, 84.02) --
	(177.39, 84.02) --
	(177.40, 84.02) --
	(177.40, 84.02) --
	(177.40, 84.02) --
	(177.40, 84.02) --
	(177.41, 84.02) --
	(177.41, 84.02) --
	(177.42, 84.02) --
	(177.42, 84.02) --
	(177.43, 84.02) --
	(177.43, 84.02) --
	(177.43, 84.02) --
	(177.43, 84.03) --
	(177.44, 84.03) --
	(177.44, 84.03) --
	(177.45, 84.03) --
	(177.45, 84.03) --
	(177.46, 84.03) --
	(177.46, 84.03) --
	(177.46, 84.03) --
	(177.46, 84.03) --
	(177.47, 84.03) --
	(177.47, 84.03) --
	(177.48, 84.03) --
	(177.48, 84.03) --
	(177.49, 84.03) --
	(177.49, 84.03) --
	(177.49, 84.03) --
	(177.49, 84.03) --
	(177.50, 84.03) --
	(177.50, 84.03) --
	(177.51, 84.03) --
	(177.51, 84.03) --
	(177.52, 84.03) --
	(177.52, 84.03) --
	(177.52, 84.03) --
	(177.52, 84.03) --
	(177.53, 84.03) --
	(177.53, 84.03) --
	(177.54, 84.03) --
	(177.54, 84.03) --
	(177.55, 84.03) --
	(177.55, 84.03) --
	(177.55, 84.03) --
	(177.55, 84.03) --
	(177.56, 84.03) --
	(177.56, 84.03) --
	(177.57, 84.03) --
	(177.57, 84.03) --
	(177.58, 84.03) --
	(177.58, 84.03) --
	(177.58, 84.03) --
	(177.58, 84.03) --
	(177.60, 84.03) --
	(177.60, 84.03) --
	(177.60, 84.03) --
	(177.60, 84.03) --
	(177.61, 84.03) --
	(177.61, 84.03) --
	(177.62, 84.03) --
	(177.62, 84.03) --
	(177.63, 84.03) --
	(177.63, 84.03) --
	(177.63, 84.03) --
	(177.63, 84.03) --
	(177.64, 84.03) --
	(177.64, 84.03) --
	(177.65, 84.03) --
	(177.65, 84.03) --
	(177.66, 84.03) --
	(177.66, 84.03) --
	(177.66, 84.03) --
	(177.66, 84.03) --
	(177.67, 84.03) --
	(177.67, 84.03) --
	(177.68, 84.03) --
	(177.68, 84.03) --
	(177.69, 84.03) --
	(177.69, 84.03) --
	(177.70, 84.03) --
	(177.70, 84.03) --
	(177.71, 84.03) --
	(177.71, 84.03) --
	(177.72, 84.03) --
	(177.72, 84.03) --
	(177.72, 84.03) --
	(177.72, 84.03) --
	(177.73, 84.03) --
	(177.73, 84.03) --
	(177.74, 84.03) --
	(177.74, 84.03) --
	(177.74, 84.03) --
	(177.74, 84.03) --
	(177.75, 84.03) --
	(177.75, 84.04) --
	(177.76, 84.04) --
	(177.76, 84.04) --
	(177.77, 84.04) --
	(177.77, 84.04) --
	(177.77, 84.04) --
	(177.77, 84.04) --
	(177.78, 84.04) --
	(177.78, 84.04) --
	(177.79, 84.04) --
	(177.79, 84.04) --
	(177.80, 84.04) --
	(177.80, 84.04) --
	(177.80, 84.04) --
	(177.80, 84.04) --
	(177.81, 84.04) --
	(177.81, 84.04) --
	(177.82, 84.04) --
	(177.82, 84.04) --
	(177.82, 84.04) --
	(177.82, 84.04) --
	(177.83, 84.04) --
	(177.83, 84.04) --
	(177.84, 84.04) --
	(177.84, 84.04) --
	(177.85, 84.04) --
	(177.85, 84.04) --
	(177.85, 84.04) --
	(177.85, 84.04) --
	(177.86, 84.04) --
	(177.86, 84.04) --
	(177.87, 84.04) --
	(177.87, 84.04) --
	(177.88, 84.04) --
	(177.88, 84.04) --
	(177.88, 84.04) --
	(177.88, 84.04) --
	(177.89, 84.04) --
	(177.89, 84.04) --
	(177.90, 84.04) --
	(177.90, 84.04) --
	(177.91, 84.04) --
	(177.91, 84.04) --
	(177.91, 84.04) --
	(177.91, 84.04) --
	(177.92, 84.04) --
	(177.92, 84.04) --
	(177.93, 84.04) --
	(177.93, 84.04) --
	(177.93, 84.04) --
	(177.93, 84.04) --
	(177.94, 84.04) --
	(177.94, 84.04) --
	(177.96, 84.04) --
	(177.96, 84.04) --
	(177.97, 84.04) --
	(177.97, 84.04) --
	(177.98, 84.04) --
	(177.98, 84.04) --
	(177.99, 84.04) --
	(177.99, 84.04) --
	(178.00, 84.04) --
	(178.00, 84.04) --
	(178.01, 84.04) --
	(178.01, 84.04) --
	(178.01, 84.04) --
	(178.01, 84.04) --
	(178.02, 84.04) --
	(178.02, 84.04) --
	(178.03, 84.04) --
	(178.03, 84.04) --
	(178.04, 84.04) --
	(178.04, 84.04) --
	(178.04, 84.04) --
	(178.04, 84.04) --
	(178.05, 84.04) --
	(178.05, 84.04) --
	(178.06, 84.04) --
	(178.06, 84.04) --
	(178.06, 84.04) --
	(178.06, 84.04) --
	(178.07, 84.04) --
	(178.07, 84.04) --
	(178.08, 84.04) --
	(178.08, 84.04) --
	(178.09, 84.04) --
	(178.09, 84.04) --
	(178.09, 84.04) --
	(178.09, 84.04) --
	(178.10, 84.04) --
	(178.10, 84.04) --
	(178.11, 84.04) --
	(178.11, 84.04) --
	(178.12, 84.04) --
	(178.12, 84.04) --
	(178.13, 84.04) --
	(178.13, 84.04) --
	(178.14, 84.04) --
	(178.14, 84.04) --
	(178.15, 84.04) --
	(178.15, 84.04) --
	(178.16, 84.04) --
	(178.16, 84.04) --
	(178.17, 84.04) --
	(178.17, 84.04) --
	(178.17, 84.04) --
	(178.17, 84.04) --
	(178.18, 84.04) --
	(178.18, 84.04) --
	(178.19, 84.04) --
	(178.19, 84.05) --
	(178.19, 84.05) --
	(178.19, 84.05) --
	(178.21, 84.05) --
	(178.21, 84.05) --
	(178.22, 84.05) --
	(178.22, 84.05) --
	(178.22, 84.05) --
	(178.22, 84.05) --
	(178.23, 84.05) --
	(178.23, 84.05) --
	(178.24, 84.05) --
	(178.24, 84.05) --
	(178.24, 84.05) --
	(178.24, 84.05) --
	(178.26, 84.05) --
	(178.26, 84.05) --
	(178.27, 84.05) --
	(178.27, 84.05) --
	(178.27, 84.05) --
	(178.27, 84.05) --
	(178.28, 84.05) --
	(178.28, 84.05) --
	(178.29, 84.05) --
	(178.29, 84.05) --
	(178.29, 84.05) --
	(178.29, 84.05) --
	(178.30, 84.05) --
	(178.30, 84.05) --
	(178.31, 84.05) --
	(178.31, 84.05) --
	(178.32, 84.05) --
	(178.32, 84.05) --
	(178.33, 84.05) --
	(178.33, 84.05) --
	(178.34, 84.05) --
	(178.34, 84.05) --
	(178.34, 84.05) --
	(178.34, 84.05) --
	(178.35, 84.05) --
	(178.35, 84.05) --
	(178.36, 84.05) --
	(178.36, 84.05) --
	(178.37, 84.05) --
	(178.37, 84.05) --
	(178.37, 84.05) --
	(178.37, 84.05) --
	(178.38, 84.05) --
	(178.38, 84.05) --
	(178.39, 84.05) --
	(178.39, 84.05) --
	(178.39, 84.05) --
	(178.39, 84.05) --
	(178.40, 84.05) --
	(178.40, 84.05) --
	(178.41, 84.05) --
	(178.41, 84.05) --
	(178.41, 84.05) --
	(178.41, 84.05) --
	(178.42, 84.05) --
	(178.42, 84.05) --
	(178.43, 84.05) --
	(178.43, 84.05) --
	(178.44, 84.05) --
	(178.44, 84.05) --
	(178.44, 84.05) --
	(178.44, 84.05) --
	(178.45, 84.05) --
	(178.45, 84.05) --
	(178.46, 84.05) --
	(178.46, 84.05) --
	(178.48, 84.05) --
	(178.48, 84.05) --
	(178.49, 84.05) --
	(178.49, 84.05) --
	(178.50, 84.05) --
	(178.50, 84.05) --
	(178.51, 84.05) --
	(178.51, 84.05) --
	(178.51, 84.05) --
	(178.51, 84.05) --
	(178.52, 84.05) --
	(178.52, 84.05) --
	(178.53, 84.05) --
	(178.53, 84.05) --
	(178.53, 84.05) --
	(178.53, 84.05) --
	(178.54, 84.05) --
	(178.54, 84.05) --
	(178.55, 84.05) --
	(178.55, 84.05) --
	(178.56, 84.05) --
	(178.56, 84.05) --
	(178.56, 84.05) --
	(178.56, 84.05) --
	(178.57, 84.05) --
	(178.57, 84.05) --
	(178.58, 84.05) --
	(178.58, 84.05) --
	(178.59, 84.05) --
	(178.59, 84.05) --
	(178.60, 84.05) --
	(178.60, 84.05) --
	(178.60, 84.05) --
	(178.60, 84.05) --
	(178.62, 84.05) --
	(178.62, 84.05) --
	(178.63, 84.05) --
	(178.63, 84.05) --
	(178.64, 84.05) --
	(178.64, 84.05) --
	(178.65, 84.05) --
	(178.65, 84.05) --
	(178.65, 84.05) --
	(178.65, 84.05) --
	(178.67, 84.05) --
	(178.67, 84.05) --
	(178.67, 84.05) --
	(178.67, 84.05) --
	(178.68, 84.05) --
	(178.68, 84.05) --
	(178.69, 84.05) --
	(178.69, 84.05) --
	(178.70, 84.05) --
	(178.70, 84.05) --
	(178.70, 84.05) --
	(178.70, 84.05) --
	(178.71, 84.05) --
	(178.71, 84.05) --
	(178.72, 84.05) --
	(178.72, 84.05) --
	(178.72, 84.05) --
	(178.72, 84.06) --
	(178.73, 84.06) --
	(178.73, 84.06) --
	(178.75, 84.06) --
	(178.75, 84.06) --
	(178.76, 84.06) --
	(178.76, 84.06) --
	(178.77, 84.06) --
	(178.77, 84.06) --
	(178.78, 84.06) --
	(178.78, 84.06) --
	(178.79, 84.06) --
	(178.79, 84.06) --
	(178.80, 84.06) --
	(178.80, 84.06) --
	(178.81, 84.06) --
	(178.81, 84.06) --
	(178.82, 84.06) --
	(178.82, 84.06) --
	(178.83, 84.06) --
	(178.83, 84.06) --
	(178.83, 84.06) --
	(178.83, 84.06) --
	(178.84, 84.06) --
	(178.84, 84.06) --
	(178.85, 84.06) --
	(178.85, 84.06) --
	(178.86, 84.06) --
	(178.86, 84.06) --
	(178.86, 84.06) --
	(178.86, 84.06) --
	(178.87, 84.06) --
	(178.87, 84.06) --
	(178.88, 84.06) --
	(178.88, 84.06) --
	(178.88, 84.06) --
	(178.88, 84.06) --
	(178.89, 84.06) --
	(178.89, 84.06) --
	(178.90, 84.06) --
	(178.90, 84.06) --
	(178.92, 84.06) --
	(178.92, 84.06) --
	(178.92, 84.06) --
	(178.92, 84.06) --
	(178.93, 84.06) --
	(178.93, 84.06) --
	(178.94, 84.06) --
	(178.94, 84.06) --
	(178.95, 84.06) --
	(178.95, 84.06) --
	(178.97, 84.06) --
	(178.97, 84.06) --
	(178.97, 84.06) --
	(178.97, 84.06) --
	(178.98, 84.06) --
	(178.98, 84.06) --
	(178.99, 84.06) --
	(178.99, 84.06) --
	(179.00, 84.06) --
	(179.00, 84.06) --
	(179.01, 84.06) --
	(179.01, 84.06) --
	(179.03, 84.06) --
	(179.03, 84.06) --
	(179.04, 84.06) --
	(179.04, 84.06) --
	(179.05, 84.06) --
	(179.05, 84.06) --
	(179.06, 84.06) --
	(179.06, 84.06) --
	(179.07, 84.06) --
	(179.07, 84.06) --
	(179.08, 84.06) --
	(179.08, 84.06) --
	(179.08, 84.06) --
	(179.08, 84.06) --
	(179.09, 84.06) --
	(179.09, 84.06) --
	(179.10, 84.06) --
	(179.10, 84.06) --
	(179.10, 84.06) --
	(179.10, 84.06) --
	(179.11, 84.06) --
	(179.11, 84.06) --
	(179.12, 84.06) --
	(179.12, 84.06) --
	(179.13, 84.06) --
	(179.13, 84.06) --
	(179.14, 84.06) --
	(179.14, 84.06) --
	(179.14, 84.06) --
	(179.14, 84.06) --
	(179.15, 84.06) --
	(179.15, 84.06) --
	(179.16, 84.06) --
	(179.16, 84.06) --
	(179.16, 84.06) --
	(179.16, 84.06) --
	(179.17, 84.06) --
	(179.17, 84.06) --
	(179.18, 84.06) --
	(179.18, 84.06) --
	(179.19, 84.06) --
	(179.19, 84.06) --
	(179.20, 84.06) --
	(179.20, 84.06) --
	(179.21, 84.06) --
	(179.21, 84.06) --
	(179.22, 84.06) --
	(179.22, 84.06) --
	(179.23, 84.06) --
	(179.23, 84.06) --
	(179.23, 84.06) --
	(179.23, 84.06) --
	(179.24, 84.06) --
	(179.24, 84.06) --
	(179.25, 84.06) --
	(179.25, 84.06) --
	(179.25, 84.06) --
	(179.25, 84.06) --
	(179.26, 84.06) --
	(179.26, 84.06) --
	(179.27, 84.06) --
	(179.27, 84.06) --
	(179.27, 84.06) --
	(179.27, 84.06) --
	(179.28, 84.06) --
	(179.28, 84.06) --
	(179.29, 84.06) --
	(179.29, 84.06) --
	(179.29, 84.06) --
	(179.29, 84.06) --
	(179.30, 84.06) --
	(179.30, 84.06) --
	(179.31, 84.06) --
	(179.31, 84.06) --
	(179.31, 84.06) --
	(179.31, 84.06) --
	(179.33, 84.06) --
	(179.33, 84.06) --
	(179.35, 84.06) --
	(179.35, 84.06) --
	(179.35, 84.06) --
	(179.35, 84.06) --
	(179.36, 84.06) --
	(179.36, 84.06) --
	(179.37, 84.06) --
	(179.37, 84.07) --
	(179.37, 84.07) --
	(179.37, 84.07) --
	(179.38, 84.07) --
	(179.38, 84.07) --
	(179.39, 84.07) --
	(179.39, 84.07) --
	(179.40, 84.07) --
	(179.40, 84.07) --
	(179.40, 84.07) --
	(179.40, 84.07) --
	(179.41, 84.07) --
	(179.41, 84.07) --
	(179.42, 84.07) --
	(179.42, 84.07) --
	(179.42, 84.07) --
	(179.42, 84.07) --
	(179.43, 84.07) --
	(179.43, 84.07) --
	(179.44, 84.07) --
	(179.44, 84.07) --
	(179.45, 84.07) --
	(179.45, 84.07) --
	(179.46, 84.07) --
	(179.46, 84.07) --
	(179.46, 84.07) --
	(179.46, 84.07) --
	(179.47, 84.07) --
	(179.47, 84.07) --
	(179.48, 84.07) --
	(179.48, 84.07) --
	(179.49, 84.07) --
	(179.49, 84.07) --
	(179.50, 84.07) --
	(179.50, 84.07) --
	(179.51, 84.07) --
	(179.51, 84.07) --
	(179.52, 84.07) --
	(179.52, 84.07) --
	(179.52, 84.07) --
	(179.52, 84.07) --
	(179.53, 84.07) --
	(179.53, 84.07) --
	(179.54, 84.07) --
	(179.54, 84.07) --
	(179.54, 84.07) --
	(179.54, 84.07) --
	(179.55, 84.07) --
	(179.55, 84.07) --
	(179.56, 84.07) --
	(179.56, 84.07) --
	(179.57, 84.07) --
	(179.57, 84.07) --
	(179.58, 84.07) --
	(179.58, 84.07) --
	(179.58, 84.07) --
	(179.58, 84.07) --
	(179.59, 84.07) --
	(179.59, 84.07) --
	(179.60, 84.07) --
	(179.60, 84.07) --
	(179.60, 84.07) --
	(179.60, 84.07) --
	(179.62, 84.07) --
	(179.62, 84.07) --
	(179.63, 84.07) --
	(179.63, 84.07) --
	(179.64, 84.07) --
	(179.64, 84.07) --
	(179.65, 84.07) --
	(179.65, 84.07) --
	(179.66, 84.07) --
	(179.66, 84.07) --
	(179.66, 84.07) --
	(179.66, 84.07) --
	(179.67, 84.07) --
	(179.67, 84.07) --
	(179.68, 84.07) --
	(179.68, 84.07) --
	(179.68, 84.07) --
	(179.68, 84.07) --
	(179.69, 84.07) --
	(179.69, 84.07) --
	(179.70, 84.07) --
	(179.70, 84.07) --
	(179.70, 84.07) --
	(179.70, 84.07) --
	(179.71, 84.07) --
	(179.71, 84.07) --
	(179.72, 84.07) --
	(179.72, 84.07) --
	(179.72, 84.07) --
	(179.72, 84.07) --
	(179.73, 84.07) --
	(179.73, 84.07) --
	(179.74, 84.07) --
	(179.74, 84.07) --
	(179.74, 84.07) --
	(179.74, 84.07) --
	(179.75, 84.07) --
	(179.75, 84.07) --
	(179.76, 84.07) --
	(179.76, 84.07) --
	(179.76, 84.07) --
	(179.76, 84.07) --
	(179.77, 84.07) --
	(179.77, 84.07) --
	(179.77, 84.07) --
	(179.77, 84.07) --
	(179.79, 84.07) --
	(179.79, 84.07) --
	(179.79, 84.07) --
	(179.79, 84.07) --
	(179.80, 84.07) --
	(179.80, 84.07) --
	(179.81, 84.07) --
	(179.81, 84.07) --
	(179.82, 84.07) --
	(179.82, 84.07) --
	(179.83, 84.07) --
	(179.83, 84.07) --
	(179.84, 84.07) --
	(179.84, 84.07) --
	(179.85, 84.07) --
	(179.85, 84.07) --
	(179.85, 84.07) --
	(179.85, 84.07) --
	(179.86, 84.07) --
	(179.86, 84.07) --
	(179.87, 84.07) --
	(179.87, 84.07) --
	(179.87, 84.07) --
	(179.87, 84.07) --
	(179.88, 84.07) --
	(179.88, 84.07) --
	(179.89, 84.07) --
	(179.89, 84.07) --
	(179.89, 84.07) --
	(179.89, 84.07) --
	(179.90, 84.07) --
	(179.90, 84.07) --
	(179.91, 84.07) --
	(179.91, 84.07) --
	(179.91, 84.07) --
	(179.91, 84.07) --
	(179.93, 84.07) --
	(179.93, 84.07) --
	(179.93, 84.07) --
	(179.93, 84.07) --
	(179.94, 84.07) --
	(179.94, 84.07) --
	(179.95, 84.07) --
	(179.95, 84.07) --
	(179.96, 84.07) --
	(179.96, 84.07) --
	(179.97, 84.07) --
	(179.97, 84.07) --
	(179.97, 84.07) --
	(179.97, 84.07) --
	(179.98, 84.07) --
	(179.98, 84.08) --
	(179.98, 84.08) --
	(179.98, 84.08) --
	(179.99, 84.08) --
	(179.99, 84.08) --
	(180.00, 84.08) --
	(180.00, 84.08) --
	(180.01, 84.08) --
	(180.01, 84.08) --
	(180.02, 84.08) --
	(180.02, 84.08) --
	(180.03, 84.08) --
	(180.03, 84.08) --
	(180.04, 84.08) --
	(180.04, 84.08) --
	(180.04, 84.08) --
	(180.04, 84.08) --
	(180.05, 84.08) --
	(180.05, 84.08) --
	(180.07, 84.08) --
	(180.07, 84.08) --
	(180.08, 84.08) --
	(180.08, 84.08) --
	(180.09, 84.08) --
	(180.09, 84.08) --
	(180.10, 84.08) --
	(180.10, 84.08) --
	(180.11, 84.08) --
	(180.11, 84.08) --
	(180.12, 84.08) --
	(180.12, 84.08) --
	(180.13, 84.08) --
	(180.13, 84.08) --
	(180.13, 84.08) --
	(180.13, 84.08) --
	(180.14, 84.08) --
	(180.14, 84.08) --
	(180.15, 84.08) --
	(180.15, 84.08) --
	(180.15, 84.08) --
	(180.15, 84.08) --
	(180.16, 84.08) --
	(180.16, 84.08) --
	(180.17, 84.08) --
	(180.17, 84.08) --
	(180.17, 84.08) --
	(180.17, 84.08) --
	(180.19, 84.08) --
	(180.19, 84.08) --
	(180.20, 84.08) --
	(180.20, 84.08) --
	(180.21, 84.08) --
	(180.21, 84.08) --
	(180.21, 84.08) --
	(180.21, 84.08) --
	(180.22, 84.08) --
	(180.22, 84.08) --
	(180.23, 84.08) --
	(180.23, 84.08) --
	(180.26, 84.08) --
	(180.26, 84.08) --
	(180.26, 84.08) --
	(180.26, 84.08) --
	(180.30, 84.08) --
	(180.30, 84.08) --
	(180.30, 84.08) --
	(180.30, 84.08) --
	(180.31, 84.08) --
	(180.31, 84.08) --
	(180.32, 84.08) --
	(180.32, 84.08) --
	(180.32, 84.08) --
	(180.32, 84.08) --
	(180.33, 84.08) --
	(180.33, 84.08) --
	(180.34, 84.08) --
	(180.34, 84.08) --
	(180.35, 84.08) --
	(180.35, 84.08) --
	(180.37, 84.08) --
	(180.37, 84.08) --
	(180.37, 84.08) --
	(180.37, 84.08) --
	(180.38, 84.08) --
	(180.38, 84.08) --
	(180.39, 84.08) --
	(180.39, 84.08) --
	(180.39, 84.08) --
	(180.39, 84.08) --
	(180.42, 84.08) --
	(180.42, 84.08) --
	(180.42, 84.08) --
	(180.42, 84.08) --
	(180.43, 84.08) --
	(180.43, 84.08) --
	(180.44, 84.08) --
	(180.44, 84.08) --
	(180.44, 84.08) --
	(180.44, 84.08) --
	(180.45, 84.08) --
	(180.45, 84.08) --
	(180.46, 84.08) --
	(180.46, 84.08) --
	(180.46, 84.08) --
	(180.46, 84.08) --
	(180.47, 84.08) --
	(180.47, 84.08) --
	(180.47, 84.08) --
	(180.47, 84.08) --
	(180.49, 84.08) --
	(180.49, 84.08) --
	(180.49, 84.08) --
	(180.49, 84.08) --
	(180.51, 84.08) --
	(180.51, 84.08) --
	(180.52, 84.08) --
	(180.52, 84.08) --
	(180.53, 84.08) --
	(180.53, 84.08) --
	(180.54, 84.08) --
	(180.54, 84.08) --
	(180.56, 84.08) --
	(180.56, 84.08) --
	(180.56, 84.08) --
	(180.56, 84.08) --
	(180.57, 84.08) --
	(180.57, 84.08) --
	(180.58, 84.08) --
	(180.58, 84.08) --
	(180.58, 84.08) --
	(180.58, 84.08) --
	(180.59, 84.08) --
	(180.59, 84.08) --
	(180.60, 84.08) --
	(180.60, 84.08) --
	(180.61, 84.08) --
	(180.61, 84.08) --
	(180.61, 84.08) --
	(180.61, 84.08) --
	(180.63, 84.08) --
	(180.63, 84.08) --
	(180.64, 84.08) --
	(180.64, 84.08) --
	(180.65, 84.08) --
	(180.65, 84.08) --
	(180.66, 84.08) --
	(180.66, 84.08) --
	(180.67, 84.08) --
	(180.67, 84.08) --
	(180.69, 84.08) --
	(180.69, 84.08) --
	(180.70, 84.08) --
	(180.70, 84.08) --
	(180.71, 84.08) --
	(180.71, 84.08) --
	(180.72, 84.08) --
	(180.72, 84.08) --
	(180.73, 84.08) --
	(180.73, 84.08) --
	(180.74, 84.08) --
	(180.74, 84.08) --
	(180.75, 84.08) --
	(180.75, 84.08) --
	(180.75, 84.08) --
	(180.75, 84.08) --
	(180.76, 84.08) --
	(180.76, 84.08) --
	(180.77, 84.08) --
	(180.77, 84.08) --
	(180.77, 84.08) --
	(180.77, 84.08) --
	(180.78, 84.08) --
	(180.78, 84.08) --
	(180.80, 84.08) --
	(180.80, 84.08) --
	(180.82, 84.08) --
	(180.82, 84.09) --
	(180.82, 84.09) --
	(180.82, 84.09) --
	(180.83, 84.09) --
	(180.83, 84.09) --
	(180.83, 84.09) --
	(180.83, 84.09) --
	(180.84, 84.09) --
	(180.84, 84.09) --
	(180.85, 84.09) --
	(180.85, 84.09) --
	(180.85, 84.09) --
	(180.85, 84.09) --
	(180.86, 84.09) --
	(180.86, 84.09) --
	(180.88, 84.09) --
	(180.88, 84.09) --
	(180.89, 84.09) --
	(180.89, 84.09) --
	(180.90, 84.09) --
	(180.90, 84.09) --
	(180.91, 84.09) --
	(180.91, 84.09) --
	(180.92, 84.09) --
	(180.92, 84.09) --
	(180.93, 84.09) --
	(180.93, 84.09) --
	(180.93, 84.09) --
	(180.93, 84.09) --
	(180.94, 84.09) --
	(180.94, 84.09) --
	(180.95, 84.09) --
	(180.95, 84.09) --
	(180.95, 84.09) --
	(180.95, 84.09) --
	(180.96, 84.09) --
	(180.96, 84.09) --
	(180.96, 84.09) --
	(180.96, 84.09) --
	(180.97, 84.09) --
	(180.97, 84.09) --
	(180.98, 84.09) --
	(180.98, 84.09) --
	(180.98, 84.09) --
	(180.98, 84.09) --
	(180.99, 84.09) --
	(180.99, 84.09) --
	(181.00, 84.09) --
	(181.00, 84.09) --
	(181.01, 84.09) --
	(181.01, 84.09) --
	(181.01, 84.09) --
	(181.01, 84.09) --
	(181.02, 84.09) --
	(181.02, 84.09) --
	(181.03, 84.09) --
	(181.03, 84.09) --
	(181.04, 84.09) --
	(181.04, 84.09) --
	(181.05, 84.09) --
	(181.05, 84.09) --
	(181.06, 84.09) --
	(181.06, 84.09) --
	(181.07, 84.09) --
	(181.07, 84.09) --
	(181.08, 84.09) --
	(181.08, 84.09) --
	(181.09, 84.09) --
	(181.09, 84.09) --
	(181.11, 84.09) --
	(181.11, 84.09) --
	(181.11, 84.09) --
	(181.11, 84.09) --
	(181.12, 84.09) --
	(181.12, 84.09) --
	(181.16, 84.09) --
	(181.16, 84.09) --
	(181.16, 84.09) --
	(181.16, 84.09) --
	(181.17, 84.09) --
	(181.17, 84.09) --
	(181.17, 84.09) --
	(181.17, 84.09) --
	(181.18, 84.09) --
	(181.18, 84.09) --
	(181.19, 84.09) --
	(181.19, 84.09) --
	(181.20, 84.09) --
	(181.20, 84.09) --
	(181.21, 84.09) --
	(181.21, 84.09) --
	(181.22, 84.09) --
	(181.22, 84.09) --
	(181.22, 84.09) --
	(181.22, 84.09) --
	(181.23, 84.09) --
	(181.23, 84.09) --
	(181.24, 84.09) --
	(181.24, 84.09) --
	(181.24, 84.09) --
	(181.24, 84.09) --
	(181.25, 84.09) --
	(181.25, 84.09) --
	(181.25, 84.09) --
	(181.25, 84.09) --
	(181.26, 84.09) --
	(181.26, 84.09) --
	(181.27, 84.09) --
	(181.27, 84.09) --
	(181.27, 84.09) --
	(181.27, 84.09) --
	(181.28, 84.09) --
	(181.28, 84.09) --
	(181.28, 84.09) --
	(181.28, 84.09) --
	(181.29, 84.09) --
	(181.29, 84.09) --
	(181.30, 84.09) --
	(181.30, 84.09) --
	(181.30, 84.09) --
	(181.30, 84.09) --
	(181.31, 84.09) --
	(181.31, 84.09) --
	(181.32, 84.09) --
	(181.32, 84.09) --
	(181.33, 84.09) --
	(181.33, 84.09) --
	(181.34, 84.09) --
	(181.34, 84.09) --
	(181.35, 84.09) --
	(181.35, 84.09) --
	(181.35, 84.09) --
	(181.35, 84.09) --
	(181.36, 84.09) --
	(181.36, 84.09) --
	(181.39, 84.09) --
	(181.39, 84.09) --
	(181.41, 84.09) --
	(181.41, 84.09) --
	(181.42, 84.09) --
	(181.42, 84.09) --
	(181.43, 84.09) --
	(181.43, 84.09) --
	(181.44, 84.09) --
	(181.44, 84.09) --
	(181.44, 84.09) --
	(181.44, 84.09) --
	(181.45, 84.09) --
	(181.45, 84.09) --
	(181.46, 84.09) --
	(181.46, 84.09) --
	(181.46, 84.09) --
	(181.46, 84.09) --
	(181.47, 84.09) --
	(181.47, 84.09) --
	(181.47, 84.09) --
	(181.47, 84.09) --
	(181.48, 84.09) --
	(181.48, 84.09) --
	(181.49, 84.09) --
	(181.49, 84.09) --
	(181.51, 84.09) --
	(181.51, 84.09) --
	(181.52, 84.09) --
	(181.52, 84.09) --
	(181.52, 84.09) --
	(181.52, 84.09) --
	(181.53, 84.09) --
	(181.53, 84.09) --
	(181.55, 84.09) --
	(181.55, 84.09) --
	(181.56, 84.09) --
	(181.56, 84.09) --
	(181.56, 84.09) --
	(181.56, 84.09) --
	(181.57, 84.09) --
	(181.57, 84.09) --
	(181.58, 84.09) --
	(181.58, 84.09) --
	(181.58, 84.09) --
	(181.58, 84.09) --
	(181.59, 84.09) --
	(181.59, 84.09) --
	(181.59, 84.09) --
	(181.59, 84.09) --
	(181.60, 84.09) --
	(181.60, 84.09) --
	(181.61, 84.09) --
	(181.61, 84.09) --
	(181.62, 84.09) --
	(181.62, 84.09) --
	(181.63, 84.09) --
	(181.63, 84.09) --
	(181.64, 84.09) --
	(181.64, 84.09) --
	(181.65, 84.09) --
	(181.65, 84.09) --
	(181.66, 84.09) --
	(181.66, 84.09) --
	(181.67, 84.09) --
	(181.67, 84.10) --
	(181.69, 84.10) --
	(181.69, 84.10) --
	(181.70, 84.10) --
	(181.70, 84.10) --
	(181.70, 84.10) --
	(181.70, 84.10) --
	(181.71, 84.10) --
	(181.71, 84.10) --
	(181.73, 84.10) --
	(181.73, 84.10) --
	(181.76, 84.10) --
	(181.76, 84.10) --
	(181.77, 84.10) --
	(181.77, 84.10) --
	(181.77, 84.10) --
	(181.77, 84.10) --
	(181.78, 84.10) --
	(181.78, 84.10) --
	(181.78, 84.10) --
	(181.78, 84.10) --
	(181.79, 84.10) --
	(181.79, 84.10) --
	(181.80, 84.10) --
	(181.80, 84.10) --
	(181.80, 84.10) --
	(181.80, 84.10) --
	(181.81, 84.10) --
	(181.81, 84.10) --
	(181.82, 84.10) --
	(181.82, 84.10) --
	(181.83, 84.10) --
	(181.83, 84.10) --
	(181.83, 84.10) --
	(181.83, 84.10) --
	(181.84, 84.10) --
	(181.84, 84.10) --
	(181.84, 84.10) --
	(181.84, 84.10) --
	(181.85, 84.10) --
	(181.85, 84.10) --
	(181.87, 84.10) --
	(181.87, 84.10) --
	(181.88, 84.10) --
	(181.88, 84.10) --
	(181.90, 84.10) --
	(181.90, 84.10) --
	(181.90, 84.10) --
	(181.90, 84.10) --
	(181.91, 84.10) --
	(181.91, 84.10) --
	(181.92, 84.10) --
	(181.92, 84.10) --
	(181.93, 84.10) --
	(181.93, 84.10) --
	(181.93, 84.10) --
	(181.93, 84.10) --
	(181.94, 84.10) --
	(181.94, 84.10) --
	(181.95, 84.10) --
	(181.95, 84.10) --
	(181.96, 84.10) --
	(181.96, 84.10) --
	(181.97, 84.10) --
	(181.97, 84.10) --
	(181.97, 84.10) --
	(181.97, 84.10) --
	(181.98, 84.10) --
	(181.98, 84.10) --
	(181.99, 84.10) --
	(181.99, 84.10) --
	(181.99, 84.10) --
	(181.99, 84.10) --
	(182.00, 84.10) --
	(182.00, 84.10) --
	(182.01, 84.10) --
	(182.01, 84.10) --
	(182.02, 84.10) --
	(182.02, 84.10) --
	(182.03, 84.10) --
	(182.03, 84.10) --
	(182.03, 84.10) --
	(182.03, 84.10) --
	(182.04, 84.10) --
	(182.04, 84.10) --
	(182.04, 84.10) --
	(182.04, 84.10) --
	(182.06, 84.10) --
	(182.06, 84.10) --
	(182.09, 84.10) --
	(182.09, 84.10) --
	(182.09, 84.10) --
	(182.09, 84.10) --
	(182.10, 84.10) --
	(182.10, 84.10) --
	(182.10, 84.10) --
	(182.10, 84.10) --
	(182.12, 84.10) --
	(182.12, 84.10) --
	(182.13, 84.10) --
	(182.13, 84.10) --
	(182.16, 84.10) --
	(182.16, 84.10) --
	(182.17, 84.10) --
	(182.17, 84.10) --
	(182.19, 84.10) --
	(182.19, 84.10) --
	(182.20, 84.10) --
	(182.20, 84.10) --
	(182.20, 84.10) --
	(182.20, 84.10) --
	(182.22, 84.10) --
	(182.22, 84.10) --
	(182.24, 84.10) --
	(182.24, 84.10) --
	(182.24, 84.10) --
	(182.24, 84.10) --
	(182.26, 84.10) --
	(182.26, 84.10) --
	(182.27, 84.10) --
	(182.27, 84.10) --
	(182.28, 84.10) --
	(182.28, 84.10) --
	(182.30, 84.10) --
	(182.30, 84.10) --
	(182.30, 84.10) --
	(182.30, 84.10) --
	(182.31, 84.10) --
	(182.31, 84.10) --
	(182.31, 84.10) --
	(182.31, 84.10) --
	(182.32, 84.10) --
	(182.32, 84.10) --
	(182.32, 84.10) --
	(182.32, 84.10) --
	(182.33, 84.10) --
	(182.33, 84.10) --
	(182.34, 84.10) --
	(182.34, 84.10) --
	(182.35, 84.10) --
	(182.35, 84.10) --
	(182.36, 84.10) --
	(182.36, 84.10) --
	(182.37, 84.10) --
	(182.37, 84.10) --
	(182.38, 84.10) --
	(182.38, 84.10) --
	(182.39, 84.10) --
	(182.39, 84.10) --
	(182.39, 84.10) --
	(182.39, 84.10) --
	(182.40, 84.10) --
	(182.40, 84.10) --
	(182.41, 84.10) --
	(182.41, 84.10) --
	(182.43, 84.10) --
	(182.43, 84.10) --
	(182.46, 84.10) --
	(182.46, 84.10) --
	(182.47, 84.10) --
	(182.47, 84.10) --
	(182.48, 84.10) --
	(182.48, 84.10) --
	(182.49, 84.10) --
	(182.49, 84.10) --
	(182.50, 84.10) --
	(182.50, 84.10) --
	(182.51, 84.10) --
	(182.51, 84.10) --
	(182.53, 84.10) --
	(182.53, 84.10) --
	(182.54, 84.10) --
	(182.54, 84.10) --
	(182.55, 84.10) --
	(182.55, 84.10) --
	(182.55, 84.10) --
	(182.55, 84.10) --
	(182.57, 84.10) --
	(182.57, 84.10) --
	(182.57, 84.10) --
	(182.57, 84.10) --
	(182.58, 84.10) --
	(182.58, 84.10) --
	(182.60, 84.10) --
	(182.60, 84.10) --
	(182.61, 84.10) --
	(182.61, 84.10) --
	(182.61, 84.10) --
	(182.61, 84.10) --
	(182.62, 84.10) --
	(182.62, 84.10) --
	(182.62, 84.10) --
	(182.62, 84.10) --
	(182.64, 84.10) --
	(182.64, 84.10) --
	(182.66, 84.10) --
	(182.66, 84.10) --
	(182.69, 84.10) --
	(182.69, 84.10) --
	(182.70, 84.10) --
	(182.70, 84.10) --
	(182.71, 84.10) --
	(182.71, 84.10) --
	(182.71, 84.10) --
	(182.71, 84.10) --
	(182.73, 84.10) --
	(182.73, 84.10) --
	(182.74, 84.10) --
	(182.74, 84.10) --
	(182.75, 84.10) --
	(182.75, 84.10) --
	(182.76, 84.10) --
	(182.76, 84.10) --
	(182.77, 84.10) --
	(182.77, 84.10) --
	(182.79, 84.10) --
	(182.79, 84.10) --
	(182.80, 84.10) --
	(182.80, 84.10) --
	(182.80, 84.10) --
	(182.80, 84.10) --
	(182.81, 84.10) --
	(182.81, 84.10) --
	(182.82, 84.10) --
	(182.82, 84.10) --
	(182.83, 84.10) --
	(182.83, 84.10) --
	(182.84, 84.10) --
	(182.84, 84.10) --
	(182.85, 84.10) --
	(182.85, 84.11) --
	(182.86, 84.11) --
	(182.86, 84.11) --
	(182.88, 84.11) --
	(182.88, 84.11) --
	(182.89, 84.11) --
	(182.89, 84.11) --
	(182.90, 84.11) --
	(182.90, 84.11) --
	(182.93, 84.11) --
	(182.93, 84.11) --
	(182.94, 84.11) --
	(182.94, 84.11) --
	(182.94, 84.11) --
	(182.94, 84.11) --
	(182.95, 84.11) --
	(182.95, 84.11) --
	(182.97, 84.11) --
	(182.97, 84.11) --
	(182.98, 84.11) --
	(182.98, 84.11) --
	(182.99, 84.11) --
	(182.99, 84.11) --
	(183.00, 84.11) --
	(183.00, 84.11) --
	(183.01, 84.11) --
	(183.01, 84.11) --
	(183.01, 84.11) --
	(183.01, 84.11) --
	(183.03, 84.11) --
	(183.03, 84.11) --
	(183.03, 84.11) --
	(183.03, 84.11) --
	(183.06, 84.11) --
	(183.06, 84.11) --
	(183.11, 84.11) --
	(183.11, 84.11) --
	(183.12, 84.11) --
	(183.12, 84.11) --
	(183.17, 84.11) --
	(183.17, 84.11) --
	(183.19, 84.11) --
	(183.19, 84.11) --
	(183.20, 84.11) --
	(183.20, 84.11) --
	(183.22, 84.11) --
	(183.22, 84.11) --
	(183.22, 84.11) --
	(183.22, 84.11) --
	(183.23, 84.11) --
	(183.23, 84.11) --
	(183.24, 84.11) --
	(183.24, 84.11) --
	(183.25, 84.11) --
	(183.25, 84.11) --
	(183.27, 84.11) --
	(183.27, 84.11) --
	(183.29, 84.11) --
	(183.29, 84.11) --
	(183.29, 84.11) --
	(183.29, 84.11) --
	(183.30, 84.11) --
	(183.30, 84.11) --
	(183.32, 84.11) --
	(183.32, 84.11) --
	(183.33, 84.11) --
	(183.33, 84.11) --
	(183.34, 84.11) --
	(183.34, 84.11) --
	(183.35, 84.11) --
	(183.35, 84.11) --
	(183.40, 84.11) --
	(183.40, 84.11) --
	(183.43, 84.11) --
	(183.43, 84.11) --
	(183.45, 84.11) --
	(183.45, 84.11) --
	(183.46, 84.11) --
	(183.46, 84.11) --
	(183.47, 84.11) --
	(183.47, 84.11) --
	(183.49, 84.11) --
	(183.49, 84.11) --
	(183.49, 84.11) --
	(183.49, 84.11) --
	(183.50, 84.11) --
	(183.50, 84.11) --
	(183.51, 84.11) --
	(183.51, 84.11) --
	(183.51, 84.11) --
	(183.51, 84.11) --
	(183.53, 84.11) --
	(183.53, 84.11) --
	(183.55, 84.11) --
	(183.55, 84.11) --
	(183.57, 84.11) --
	(183.57, 84.11) --
	(183.58, 84.11) --
	(183.58, 84.11) --
	(183.59, 84.11) --
	(183.59, 84.11) --
	(183.61, 84.11) --
	(183.61, 84.11) --
	(183.62, 84.11) --
	(183.62, 84.11) --
	(183.63, 84.11) --
	(183.63, 84.11) --
	(183.67, 84.11) --
	(183.67, 84.11) --
	(183.68, 84.11) --
	(183.68, 84.11) --
	(183.68, 84.11) --
	(183.68, 84.11) --
	(183.70, 84.11) --
	(183.70, 84.11) --
	(183.71, 84.11) --
	(183.71, 84.11) --
	(183.71, 84.11) --
	(183.71, 84.11) --
	(183.73, 84.11) --
	(183.73, 84.11) --
	(183.75, 84.11) --
	(183.75, 84.11) --
	(183.77, 84.11) --
	(183.77, 84.11) --
	(183.79, 84.11) --
	(183.79, 84.11) --
	(183.80, 84.11) --
	(183.80, 84.11) --
	(183.81, 84.11) --
	(183.81, 84.11) --
	(183.84, 84.11) --
	(183.84, 84.11) --
	(183.89, 84.11) --
	(183.89, 84.11) --
	(183.91, 84.11) --
	(183.91, 84.11) --
	(183.92, 84.11) --
	(183.92, 84.11) --
	(183.93, 84.11) --
	(183.93, 84.11) --
	(183.93, 84.11) --
	(183.93, 84.11) --
	(183.95, 84.11) --
	(183.95, 84.11) --
	(183.96, 84.11) --
	(183.96, 84.11) --
	(183.96, 84.11) --
	(183.96, 84.11) --
	(183.97, 84.11) --
	(183.97, 84.11) --
	(183.99, 84.11) --
	(183.99, 84.11) --
	(183.99, 84.11) --
	(183.99, 84.11) --
	(184.00, 84.11) --
	(184.00, 84.11) --
	(184.00, 84.11) --
	(184.00, 84.11) --
	(184.01, 84.11) --
	(184.01, 84.11) --
	(184.02, 84.11) --
	(184.02, 84.11) --
	(184.03, 84.11) --
	(184.03, 84.11) --
	(184.04, 84.11) --
	(184.04, 84.11) --
	(184.04, 84.11) --
	(184.04, 84.11) --
	(184.05, 84.11) --
	(184.05, 84.11) --
	(184.08, 84.11) --
	(184.08, 84.11) --
	(184.09, 84.11) --
	(184.09, 84.11) --
	(184.11, 84.11) --
	(184.11, 84.11) --
	(184.11, 84.11) --
	(184.11, 84.11) --
	(184.13, 84.11) --
	(184.13, 84.11) --
	(184.16, 84.11) --
	(184.16, 84.11) --
	(184.17, 84.11) --
	(184.17, 84.11) --
	(184.19, 84.11) --
	(184.19, 84.11) --
	(184.21, 84.11) --
	(184.21, 84.11) --
	(184.22, 84.11) --
	(184.22, 84.11) --
	(184.23, 84.11) --
	(184.23, 84.11) --
	(184.27, 84.11) --
	(184.27, 84.11) --
	(184.28, 84.11) --
	(184.28, 84.11) --
	(184.29, 84.11) --
	(184.29, 84.11) --
	(184.30, 84.11) --
	(184.30, 84.11) --
	(184.31, 84.11) --
	(184.31, 84.11) --
	(184.32, 84.11) --
	(184.32, 84.11) --
	(184.33, 84.11) --
	(184.33, 84.11) --
	(184.34, 84.11) --
	(184.34, 84.11) --
	(184.34, 84.11) --
	(184.34, 84.11) --
	(184.35, 84.11) --
	(184.35, 84.11) --
	(184.36, 84.11) --
	(184.36, 84.11) --
	(184.37, 84.11) --
	(184.37, 84.11) --
	(184.38, 84.11) --
	(184.38, 84.11) --
	(184.38, 84.11) --
	(184.38, 84.11) --
	(184.39, 84.11) --
	(184.39, 84.11) --
	(184.41, 84.11) --
	(184.41, 84.11) --
	(184.42, 84.11) --
	(184.42, 84.11) --
	(184.43, 84.11) --
	(184.43, 84.11) --
	(184.43, 84.11) --
	(184.43, 84.11) --
	(184.44, 84.11) --
	(184.44, 84.11) --
	(184.44, 84.11) --
	(184.44, 84.11) --
	(184.45, 84.11) --
	(184.45, 84.11) --
	(184.46, 84.11) --
	(184.46, 84.11) --
	(184.46, 84.11) --
	(184.46, 84.11) --
	(184.49, 84.11) --
	(184.49, 84.11) --
	(184.52, 84.11) --
	(184.52, 84.12) --
	(184.53, 84.12) --
	(184.53, 84.12) --
	(184.53, 84.12) --
	(184.53, 84.12) --
	(184.55, 84.12) --
	(184.55, 84.12) --
	(184.56, 84.12) --
	(184.56, 84.12) --
	(184.57, 84.12) --
	(184.57, 84.12) --
	(184.58, 84.12) --
	(184.58, 84.12) --
	(184.59, 84.12) --
	(184.59, 84.12) --
	(184.61, 84.12) --
	(184.61, 84.12) --
	(184.64, 84.12) --
	(184.64, 84.12) --
	(184.65, 84.12) --
	(184.65, 84.12) --
	(184.68, 84.12) --
	(184.68, 84.12) --
	(184.69, 84.12) --
	(184.69, 84.12) --
	(184.69, 84.12) --
	(184.69, 84.12) --
	(184.70, 84.12) --
	(184.70, 84.12) --
	(184.71, 84.12) --
	(184.71, 84.12) --
	(184.72, 84.12) --
	(184.72, 84.12) --
	(184.72, 84.12) --
	(184.72, 84.12) --
	(184.73, 84.12) --
	(184.73, 84.12) --
	(184.73, 84.12) --
	(184.73, 84.12) --
	(184.75, 84.12) --
	(184.75, 84.12) --
	(184.77, 84.12) --
	(184.77, 84.12) --
	(184.82, 84.12) --
	(184.82, 84.12) --
	(184.85, 84.12) --
	(184.85, 84.12) --
	(184.86, 84.12) --
	(184.86, 84.12) --
	(184.86, 84.12) --
	(184.86, 84.12) --
	(184.87, 84.12) --
	(184.87, 84.12) --
	(184.90, 84.12) --
	(184.90, 84.12) --
	(184.91, 84.12) --
	(184.91, 84.12) --
	(184.92, 84.12) --
	(184.92, 84.12) --
	(184.93, 84.12) --
	(184.93, 84.12) --
	(184.94, 84.12) --
	(184.94, 84.12) --
	(184.94, 84.12) --
	(184.94, 84.12) --
	(184.95, 84.12) --
	(184.95, 84.12) --
	(185.00, 84.12) --
	(185.00, 84.12) --
	(185.00, 84.12) --
	(185.00, 84.12) --
	(185.02, 84.12) --
	(185.02, 84.12) --
	(185.02, 84.12) --
	(185.02, 84.12) --
	(185.03, 84.12) --
	(185.03, 84.12) --
	(185.05, 84.12) --
	(185.05, 84.12) --
	(185.06, 84.12) --
	(185.06, 84.12) --
	(185.07, 84.12) --
	(185.07, 84.12) --
	(185.07, 84.12) --
	(185.07, 84.12) --
	(185.08, 84.12) --
	(185.08, 84.12) --
	(185.12, 84.12) --
	(185.12, 84.12) --
	(185.13, 84.12) --
	(185.13, 84.12) --
	(185.15, 84.12) --
	(185.15, 84.12) --
	(185.15, 84.12) --
	(185.15, 84.12) --
	(185.16, 84.12) --
	(185.16, 84.12) --
	(185.18, 84.12) --
	(185.18, 84.12) --
	(185.20, 84.12) --
	(185.20, 84.12) --
	(185.24, 84.12) --
	(185.24, 84.12) --
	(185.27, 84.12) --
	(185.27, 84.12) --
	(185.27, 84.12) --
	(185.27, 84.12) --
	(185.32, 84.12) --
	(185.32, 84.12) --
	(185.33, 84.12) --
	(185.33, 84.12) --
	(185.39, 84.12) --
	(185.39, 84.12) --
	(185.42, 84.12) --
	(185.42, 84.12) --
	(185.44, 84.12) --
	(185.44, 84.12) --
	(185.50, 84.12) --
	(185.50, 84.12) --
	(185.52, 84.12) --
	(185.52, 84.12) --
	(185.55, 84.12) --
	(185.55, 84.12) --
	(185.56, 84.12) --
	(185.56, 84.12) --
	(185.56, 84.12) --
	(185.56, 84.12) --
	(185.57, 84.12) --
	(185.57, 84.12) --
	(185.57, 84.12) --
	(185.57, 84.12) --
	(185.58, 84.12) --
	(185.58, 84.12) --
	(185.59, 84.12) --
	(185.59, 84.12) --
	(185.61, 84.12) --
	(185.61, 84.12) --
	(185.69, 84.12) --
	(185.69, 84.12) --
	(185.72, 84.12) --
	(185.72, 84.12) --
	(185.75, 84.12) --
	(185.75, 84.12) --
	(185.78, 84.12) --
	(185.78, 84.12) --
	(185.78, 84.12) --
	(185.78, 84.12) --
	(185.80, 84.12) --
	(185.80, 84.12) --
	(185.82, 84.12) --
	(185.82, 84.12) --
	(185.82, 84.12) --
	(185.82, 84.12) --
	(185.84, 84.12) --
	(185.84, 84.12) --
	(185.84, 84.12) --
	(185.84, 84.12) --
	(185.87, 84.12) --
	(185.87, 84.12) --
	(185.88, 84.12) --
	(185.88, 84.12) --
	(185.91, 84.12) --
	(185.91, 84.12) --
	(185.95, 84.12) --
	(185.95, 84.12) --
	(185.96, 84.12) --
	(185.96, 84.12) --
	(185.96, 84.12) --
	(185.96, 84.12) --
	(186.02, 84.12) --
	(186.02, 84.12) --
	(186.03, 84.12) --
	(186.03, 84.12) --
	(186.04, 84.12) --
	(186.04, 84.12) --
	(186.04, 84.12) --
	(186.04, 84.12) --
	(186.05, 84.12) --
	(186.05, 84.12) --
	(186.05, 84.12) --
	(186.05, 84.12) --
	(186.15, 84.12) --
	(186.15, 84.12) --
	(186.16, 84.12) --
	(186.16, 84.12) --
	(186.16, 84.12) --
	(186.16, 84.12) --
	(186.25, 84.12) --
	(186.25, 84.12) --
	(186.25, 84.12) --
	(186.25, 84.12) --
	(186.27, 84.12) --
	(186.27, 84.12) --
	(186.28, 84.12) --
	(186.28, 84.12) --
	(186.29, 84.12) --
	(186.29, 84.12) --
	(186.31, 84.12) --
	(186.31, 84.12) --
	(186.37, 84.12) --
	(186.37, 84.12) --
	(186.39, 84.12) --
	(186.39, 84.12) --
	(186.42, 84.12) --
	(186.42, 84.12) --
	(186.45, 84.12) --
	(186.45, 84.12) --
	(186.45, 84.12) --
	(186.45, 84.12) --
	(186.47, 84.12) --
	(186.47, 84.12) --
	(186.49, 84.12) --
	(186.49, 84.12) --
	(186.51, 84.12) --
	(186.51, 84.12) --
	(186.51, 84.12) --
	(186.51, 84.12) --
	(186.52, 84.12) --
	(186.52, 84.12) --
	(186.52, 84.12) --
	(186.52, 84.12) --
	(186.55, 84.12) --
	(186.55, 84.12) --
	(186.60, 84.12) --
	(186.60, 84.12) --
	(186.60, 84.12) --
	(186.60, 84.12) --
	(186.61, 84.12) --
	(186.61, 84.12) --
	(186.61, 84.12) --
	(186.61, 84.12) --
	(186.66, 84.12) --
	(186.66, 84.12) --
	(186.73, 84.12) --
	(186.73, 84.12) --
	(186.74, 84.12) --
	(186.74, 84.12) --
	(186.77, 84.12) --
	(186.77, 84.12) --
	(186.79, 84.12) --
	(186.79, 84.12) --
	(186.85, 84.12) --
	(186.85, 84.12) --
	(186.86, 84.12) --
	(186.86, 84.12) --
	(186.89, 84.12) --
	(186.89, 84.12) --
	(186.94, 84.12) --
	(186.94, 84.12) --
	(186.95, 84.12) --
	(186.95, 84.12) --
	(186.96, 84.12) --
	(186.96, 84.12) --
	(186.98, 84.12) --
	(186.98, 84.12) --
	(187.01, 84.12) --
	(187.01, 84.12) --
	(187.02, 84.12) --
	(187.02, 84.12) --
	(187.03, 84.12) --
	(187.03, 84.12) --
	(187.04, 84.12) --
	(187.04, 84.12) --
	(187.07, 84.12) --
	(187.07, 84.13) --
	(187.09, 84.13) --
	(187.09, 84.13) --
	(187.14, 84.13) --
	(187.14, 84.13) --
	(187.15, 84.13) --
	(187.15, 84.13) --
	(187.17, 84.13) --
	(187.17, 84.13) --
	(187.17, 84.13) --
	(187.17, 84.13) --
	(187.24, 84.13) --
	(187.24, 84.13) --
	(187.30, 84.13) --
	(187.30, 84.13) --
	(187.33, 84.13) --
	(187.33, 84.13) --
	(187.34, 84.13) --
	(187.34, 84.13) --
	(187.40, 84.13) --
	(187.40, 84.13) --
	(187.41, 84.13) --
	(187.41, 84.13) --
	(187.42, 84.13) --
	(187.42, 84.13) --
	(187.43, 84.13) --
	(187.43, 84.13) --
	(187.50, 84.13) --
	(187.50, 84.13) --
	(187.53, 84.13) --
	(187.53, 84.13) --
	(187.54, 84.13) --
	(187.54, 84.13) --
	(187.60, 84.13) --
	(187.60, 84.13) --
	(187.62, 84.13) --
	(187.62, 84.13) --
	(187.64, 84.13) --
	(187.64, 84.13) --
	(187.69, 84.13) --
	(187.69, 84.13) --
	(187.73, 84.13) --
	(187.73, 84.13) --
	(187.73, 84.13) --
	(187.73, 84.13) --
	(187.75, 84.13) --
	(187.75, 84.13) --
	(187.79, 84.13) --
	(187.79, 84.13) --
	(187.79, 84.13) --
	(187.79, 84.13) --
	(187.80, 84.13) --
	(187.80, 84.13) --
	(187.82, 84.13) --
	(187.82, 84.13) --
	(187.82, 84.13) --
	(187.82, 84.13) --
	(187.86, 84.13) --
	(187.86, 84.13) --
	(187.87, 84.13) --
	(187.87, 84.13) --
	(187.92, 84.13) --
	(187.92, 84.13) --
	(187.96, 84.13) --
	(187.96, 84.13) --
	(187.98, 84.13) --
	(187.98, 84.13) --
	(188.04, 84.13) --
	(188.04, 84.13) --
	(188.05, 84.13) --
	(188.05, 84.13) --
	(188.06, 84.13) --
	(188.06, 84.13) --
	(188.06, 84.13) --
	(188.06, 84.13) --
	(188.08, 84.13) --
	(188.08, 84.13) --
	(188.15, 84.13) --
	(188.15, 84.13) --
	(188.27, 84.13) --
	(188.27, 84.13) --
	(188.28, 84.13) --
	(188.28, 84.13) --
	(188.29, 84.13) --
	(188.29, 84.13) --
	(188.32, 84.13) --
	(188.32, 84.13) --
	(188.33, 84.13) --
	(188.33, 84.13) --
	(188.34, 84.13) --
	(188.34, 84.13) --
	(188.39, 84.13) --
	(188.39, 84.13) --
	(188.42, 84.13) --
	(188.42, 84.13) --
	(188.43, 84.13) --
	(188.43, 84.13) --
	(188.48, 84.13) --
	(188.48, 84.13) --
	(188.50, 84.13) --
	(188.50, 84.13) --
	(188.53, 84.13) --
	(188.53, 84.13) --
	(188.55, 84.13) --
	(188.55, 84.13) --
	(188.57, 84.13) --
	(188.57, 84.13) --
	(188.60, 84.13) --
	(188.60, 84.13) --
	(188.61, 84.13) --
	(188.61, 84.13) --
	(188.75, 84.13) --
	(188.75, 84.13) --
	(188.82, 84.13) --
	(188.82, 84.13) --
	(188.89, 84.13) --
	(188.89, 84.13) --
	(188.90, 84.13) --
	(188.90, 84.13) --
	(188.91, 84.13) --
	(188.91, 84.13) --
	(188.91, 84.13) --
	(188.91, 84.13) --
	(188.92, 84.13) --
	(188.92, 84.13) --
	(188.94, 84.13) --
	(188.94, 84.13) --
	(189.05, 84.13) --
	(189.05, 84.13) --
	(189.07, 84.13) --
	(189.07, 84.13) --
	(189.10, 84.13) --
	(189.10, 84.13) --
	(189.12, 84.13) --
	(189.12, 84.13) --
	(189.14, 84.13) --
	(189.14, 84.13) --
	(189.19, 84.13) --
	(189.19, 84.13) --
	(189.33, 84.13) --
	(189.33, 84.13) --
	(189.36, 84.13) --
	(189.36, 84.13) --
	(189.36, 84.13) --
	(189.36, 84.13) --
	(189.37, 84.13) --
	(189.37, 84.13) --
	(189.43, 84.13) --
	(189.43, 84.13) --
	(189.43, 84.13) --
	(189.43, 84.13) --
	(189.46, 84.13) --
	(189.46, 84.13) --
	(189.70, 84.13) --
	(189.70, 84.13) --
	(189.77, 84.13) --
	(189.77, 84.13) --
	(189.79, 84.13) --
	(189.79, 84.13) --
	(189.84, 84.13) --
	(189.84, 84.13) --
	(189.85, 84.13) --
	(189.85, 84.13) --
	(189.85, 84.13) --
	(189.85, 84.13) --
	(189.86, 84.13) --
	(189.86, 84.13) --
	(189.88, 84.13) --
	(189.88, 84.13) --
	(189.90, 84.13) --
	(189.90, 84.13) --
	(189.92, 84.13) --
	(189.92, 84.13) --
	(189.95, 84.13) --
	(189.95, 84.13) --
	(189.99, 84.13) --
	(189.99, 84.13) --
	(190.07, 84.13) --
	(190.07, 84.13) --
	(190.09, 84.13) --
	(190.09, 84.13) --
	(190.18, 84.13) --
	(190.18, 84.13) --
	(190.19, 84.13) --
	(190.19, 84.13) --
	(190.22, 84.13) --
	(190.22, 84.13) --
	(190.26, 84.13) --
	(190.26, 84.13) --
	(190.29, 84.13) --
	(190.29, 84.13) --
	(190.29, 84.13) --
	(190.29, 84.13) --
	(190.30, 84.13) --
	(190.30, 84.13) --
	(190.33, 84.13) --
	(190.33, 84.13) --
	(190.37, 84.13) --
	(190.37, 84.13) --
	(190.38, 84.13) --
	(190.38, 84.13) --
	(190.41, 84.13) --
	(190.41, 84.13) --
	(190.47, 84.13) --
	(190.47, 84.13) --
	(190.49, 84.13) --
	(190.49, 84.13) --
	(190.50, 84.13) --
	(190.50, 84.13) --
	(190.51, 84.13) --
	(190.51, 84.13) --
	(190.56, 84.13) --
	(190.56, 84.13) --
	(190.61, 84.13) --
	(190.61, 84.13) --
	(190.65, 84.13) --
	(190.65, 84.13) --
	(190.70, 84.13) --
	(190.70, 84.13) --
	(190.86, 84.13) --
	(190.86, 84.13) --
	(190.87, 84.13) --
	(190.87, 84.13) --
	(190.88, 84.13) --
	(190.88, 84.13) --
	(190.90, 84.13) --
	(190.90, 84.13) --
	(190.93, 84.13) --
	(190.93, 84.13) --
	(191.01, 84.13) --
	(191.01, 84.13) --
	(191.08, 84.13) --
	(191.08, 84.13) --
	(191.15, 84.13) --
	(191.15, 84.13) --
	(191.17, 84.13) --
	(191.17, 84.13) --
	(191.19, 84.13) --
	(191.19, 84.13) --
	(191.22, 84.13) --
	(191.22, 84.13) --
	(191.23, 84.13) --
	(191.23, 84.13) --
	(191.23, 84.13) --
	(191.23, 84.13) --
	(191.27, 84.13) --
	(191.27, 84.13) --
	(191.28, 84.13) --
	(191.28, 84.13) --
	(191.28, 84.13) --
	(191.28, 84.13) --
	(191.31, 84.13) --
	(191.31, 84.13) --
	(191.31, 84.13) --
	(191.31, 84.13) --
	(191.34, 84.13) --
	(191.34, 84.13) --
	(191.38, 84.13) --
	(191.38, 84.13) --
	(191.44, 84.13) --
	(191.44, 84.13) --
	(191.45, 84.13) --
	(191.45, 84.13) --
	(191.49, 84.13) --
	(191.49, 84.13) --
	(191.51, 84.13) --
	(191.51, 84.13) --
	(191.54, 84.13) --
	(191.54, 84.13) --
	(191.58, 84.13) --
	(191.58, 84.13) --
	(191.60, 84.13) --
	(191.60, 84.13) --
	(191.73, 84.13) --
	(191.73, 84.13) --
	(191.80, 84.13) --
	(191.80, 84.13) --
	(191.83, 84.13) --
	(191.83, 84.13) --
	(191.95, 84.13) --
	(191.95, 84.13) --
	(192.10, 84.13) --
	(192.10, 84.13) --
	(192.12, 84.13) --
	(192.12, 84.13) --
	(192.12, 84.13) --
	(192.12, 84.13) --
	(192.16, 84.13) --
	(192.16, 84.13) --
	(192.27, 84.13) --
	(192.27, 84.13) --
	(192.30, 84.13) --
	(192.30, 84.13) --
	(192.47, 84.13) --
	(192.47, 84.13) --
	(192.57, 84.13) --
	(192.57, 84.13) --
	(192.59, 84.13) --
	(192.59, 84.14) --
	(192.66, 84.14) --
	(192.66, 84.14) --
	(192.72, 84.14) --
	(192.72, 84.14) --
	(192.75, 84.14) --
	(192.75, 84.14) --
	(192.77, 84.14) --
	(192.77, 84.14) --
	(192.78, 84.14) --
	(192.78, 84.14) --
	(192.87, 84.14) --
	(192.87, 84.14) --
	(192.91, 84.14) --
	(192.91, 84.14) --
	(192.92, 84.14) --
	(192.92, 84.14) --
	(192.92, 84.14) --
	(192.92, 84.14) --
	(192.98, 84.14) --
	(192.98, 84.14) --
	(193.00, 84.14) --
	(193.00, 84.14) --
	(193.00, 84.14) --
	(193.00, 84.14) --
	(193.01, 84.14) --
	(193.01, 84.14) --
	(193.23, 84.14) --
	(193.23, 84.14) --
	(193.28, 84.14) --
	(193.28, 84.14) --
	(193.32, 84.14) --
	(193.32, 84.14) --
	(193.42, 84.14) --
	(193.42, 84.14) --
	(193.43, 84.14) --
	(193.43, 84.14) --
	(193.60, 84.14) --
	(193.60, 84.14) --
	(193.66, 84.14) --
	(193.66, 84.14) --
	(193.71, 84.14) --
	(193.71, 84.14) --
	(193.75, 84.14) --
	(193.75, 84.14) --
	(193.82, 84.14) --
	(193.82, 84.14) --
	(193.84, 84.14) --
	(193.84, 84.14) --
	(193.86, 84.14) --
	(193.86, 84.14) --
	(193.88, 84.14) --
	(193.88, 84.14) --
	(193.92, 84.14) --
	(193.92, 84.14) --
	(194.07, 84.14) --
	(194.07, 84.14) --
	(194.18, 84.14) --
	(194.18, 84.14) --
	(194.36, 84.14) --
	(194.36, 84.14) --
	(194.39, 84.14) --
	(194.39, 84.14) --
	(194.40, 84.14) --
	(194.40, 84.14) --
	(194.56, 84.14) --
	(194.56, 84.14) --
	(194.59, 84.14) --
	(194.59, 84.14) --
	(194.60, 84.14) --
	(194.60, 84.14) --
	(194.60, 84.14) --
	(194.60, 84.14) --
	(194.61, 84.14) --
	(194.61, 84.14) --
	(194.79, 84.14) --
	(194.79, 84.14) --
	(194.91, 84.14) --
	(194.91, 84.14) --
	(195.13, 84.14) --
	(195.13, 84.14) --
	(195.59, 84.14) --
	(195.59, 84.14) --
	(195.60, 84.14) --
	(195.60, 84.14) --
	(195.82, 84.14) --
	(195.82, 84.14) --
	(196.13, 84.14) --
	(196.13, 84.14) --
	(196.20, 84.14) --
	(196.20, 84.14) --
	(196.26, 84.14) --
	(196.26, 84.14) --
	(196.38, 84.14) --
	(196.38, 84.14) --
	(196.48, 84.14) --
	(196.48, 84.14) --
	(196.55, 84.14) --
	(196.55, 84.14) --
	(196.78, 84.14) --
	(196.78, 84.14) --
	(196.92, 84.14) --
	(196.92, 84.14) --
	(197.20, 84.14) --
	(197.20, 84.14) --
	(197.37, 84.14) --
	(197.37, 84.14) --
	(197.44, 84.14) --
	(197.44, 84.14) --
	(197.44, 84.14) --
	(197.44, 84.14) --
	(197.46, 84.14) --
	(197.46, 84.14) --
	(197.61, 84.14) --
	(197.61, 84.14) --
	(197.65, 84.14) --
	(197.65, 84.14) --
	(197.70, 84.14) --
	(197.70, 84.14) --
	(197.78, 84.14) --
	(197.78, 84.14) --
	(197.94, 84.14) --
	(197.94, 84.14) --
	(198.22, 84.14) --
	(198.22, 84.14) --
	(198.32, 84.14) --
	(198.32, 84.14) --
	(198.42, 84.14) --
	(198.42, 84.14) --
	(198.56, 84.14) --
	(198.56, 84.14) --
	(198.88, 84.14) --
	(198.88, 84.14) --
	(198.98, 84.14) --
	(198.98, 84.14) --
	(199.41, 84.14) --
	(199.41, 84.14) --
	(199.53, 84.14) --
	(199.53, 84.14) --
	(199.55, 84.14) --
	(199.55, 84.14) --
	(199.61, 84.14) --
	(199.61, 84.14) --
	(199.87, 84.14) --
	(199.87, 84.14) --
	(199.92, 84.14) --
	(199.92, 84.14) --
	(200.31, 84.14) --
	(200.31, 84.14) --
	(200.79, 84.14) --
	(200.79, 84.14) --
	(200.83, 84.14) --
	(200.83, 84.14) --
	(200.85, 84.14) --
	(200.85, 84.14) --
	(200.97, 84.14) --
	(200.97, 84.14) --
	(200.98, 84.14) --
	(200.98, 84.14) --
	(201.11, 84.14) --
	(201.11, 84.14) --
	(201.20, 84.14) --
	(201.20, 84.14) --
	(201.22, 84.14) --
	(201.22, 84.14) --
	(201.61, 84.14) --
	(201.61, 84.14) --
	(201.81, 84.14) --
	(201.81, 84.14) --
	(201.94, 84.14) --
	(201.94, 84.14) --
	(201.96, 84.14) --
	(201.96, 84.14) --
	(201.99, 84.14) --
	(201.99, 84.14) --
	(202.21, 84.14) --
	(202.21, 84.14) --
	(202.39, 84.14) --
	(202.39, 84.14) --
	(202.40, 84.14) --
	(202.40, 84.14) --
	(202.44, 84.14) --
	(202.44, 84.14) --
	(202.62, 84.14) --
	(202.62, 84.14) --
	(203.09, 84.14) --
	(203.09, 84.14) --
	(203.16, 84.14) --
	(203.16, 84.14) --
	(203.27, 84.14) --
	(203.27, 84.14) --
	(203.65, 84.14) --
	(203.65, 84.14) --
	(203.69, 84.14) --
	(203.69, 84.14) --
	(203.86, 84.14) --
	(203.86, 84.14) --
	(204.45, 84.14) --
	(204.45, 84.14) --
	(204.82, 84.14) --
	(204.82, 84.14) --
	(204.96, 84.14) --
	(204.96, 84.14) --
	(205.08, 84.14) --
	(205.08, 84.14) --
	(205.32, 84.14) --
	(205.32, 84.14) --
	(205.44, 84.14) --
	(205.44, 84.14) --
	(205.75, 84.14) --
	(205.75, 84.14) --
	(205.76, 84.14) --
	(205.76, 84.14) --
	(206.21, 84.14) --
	(206.21, 84.14) --
	(206.38, 84.14) --
	(206.38, 84.14) --
	(206.45, 84.14) --
	(206.45, 84.14) --
	(206.80, 84.14) --
	(206.80, 84.14) --
	(206.87, 84.14) --
	(206.87, 84.14) --
	(207.69, 84.14) --
	(207.69, 84.14) --
	(208.99, 84.14) --
	(208.99, 84.14) --
	(209.92, 84.14) --
	(209.92, 84.14) --
	(210.12, 84.14) --
	(210.12, 84.14) --
	(210.34, 84.14) --
	(210.34, 84.14) --
	(210.38, 84.14) --
	(210.38, 84.14) --
	(210.41, 84.14) --
	(210.41, 84.14) --
	(211.34, 84.14) --
	(211.34, 84.14) --
	(211.48, 84.14) --
	(211.48, 84.14) --
	(211.74, 84.14) --
	(211.74, 84.14) --
	(212.76, 84.14) --
	(212.76, 84.14) --
	(213.62, 84.14) --
	(213.62, 84.14) --
	(214.91, 84.14) --
	(214.91, 84.14) --
	(215.12, 84.14) --
	(215.12, 84.14) --
	(216.81, 84.14) --
	(216.81, 84.14) --
	(217.50, 84.14) --
	(217.50, 84.14) --
	(217.91, 84.14) --
	(217.91, 84.14) --
	(218.12, 84.14) --
	(218.12, 84.14) --
	(218.60, 84.14) --
	(218.60, 84.14) --
	(218.90, 84.14) --
	(218.90, 84.14) --
	(219.62, 84.14) --
	(219.62, 84.14) --
	(220.85, 84.14) --
	(220.85, 84.14) --
	(221.29, 84.14) --
	(221.29, 84.14) --
	(222.13, 84.14) --
	(222.13, 84.14) --
	(231.26, 84.14) --
	(231.26, 84.14);
\definecolor{drawColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 30.22, 32.53) --
	(106.15, 32.53) --
	(106.15, 32.54) --
	(107.32, 32.54) --
	(107.32, 32.54) --
	(107.60, 32.54) --
	(107.60, 32.56) --
	(107.88, 32.56) --
	(107.88, 35.20) --
	(108.15, 35.20) --
	(108.15, 40.53) --
	(108.42, 40.53) --
	(108.42, 43.22) --
	(114.94, 43.22) --
	(114.94, 43.22) --
	(115.13, 43.22) --
	(115.13, 44.03) --
	(115.32, 44.03) --
	(115.32, 45.64) --
	(115.51, 45.64) --
	(115.51, 46.46) --
	(119.51, 46.46) --
	(119.51, 46.51) --
	(120.96, 46.51) --
	(120.96, 46.51) --
	(121.10, 46.51) --
	(121.10, 46.51) --
	(132.86, 46.51) --
	(132.86, 83.13) --
	(140.68, 83.13) --
	(140.68, 83.25) --
	(140.83, 83.25) --
	(140.83, 83.25) --
	(146.22, 83.25) --
	(146.22, 84.14) --
	(159.58, 84.14) --
	(159.58, 84.14) --
	(231.26, 84.14) --
	(231.26, 84.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 25.27, 28.68) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 25.27, 41.58) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 25.27, 54.48) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 25.27, 67.38) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 25.27, 80.29) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.47, 32.53) --
	( 30.22, 32.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.47, 45.44) --
	( 30.22, 45.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.47, 58.34) --
	( 30.22, 58.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.47, 71.24) --
	( 30.22, 71.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.47, 84.14) --
	( 30.22, 84.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.37, 27.20) --
	( 70.37, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.75, 27.20) --
	(114.75, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.12, 27.20) --
	(159.12, 29.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.50, 27.20) --
	(203.50, 29.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 70.37, 17.29) {$10$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.12] at (114.75, 17.29) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.12] at (159.12, 17.29) {$10^3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.12] at (203.50, 17.29) {$10^4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (130.74,  2.72) {Size [Bytes]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (  9.64, 58.34) {CDF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.37, 35.11) rectangle (228.90, 70.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 70.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (185.37, 35.11) rectangle (228.90, 81.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.9pt,line join=round] (187.66, 66.5) -- (189.93, 66.5);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.9pt,line join=round] (187.66, 59.5) -- (189.93, 59.5);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.9pt,line join=round] (187.66, 53.0) -- (189.93, 53.0);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (187.66, 46.0) -- (189.93, 46.0);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.9pt,line join=round] (187.66, 39.0) -- (189.93, 39.0);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (194.22, 65.0) {Subject};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (194.22, 58.0) {Issuer};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (194.22, 51.0) {PublicKeyInfo};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (194.22, 44.0) {Extensions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26, 86.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (194.22, 37.0) {Signature};
\end{scope}
\end{tikzpicture}


==> figures/tikz/overview-quic-handshake.tex <==
\begin{tikzpicture}[
	>=Latex,
	box lab/.style={fill=white,inner ysep=-2pt,anchor=west,xshift=2pt,font={\bfseries}},
	clientserver/.style={fill=gray!40,minimum width=1cm, minimum height=2.25cm},
	msg lab/.style={inner ysep=0}
	]

	\newlength\iconh
	\pgfmathsetlength{\iconh}{30px}
	\newlength\arrowdist
	\pgfmathsetlength{\arrowdist}{9px}
	\newcommand{\boxbg}{gray!10}

	\node[clientserver, align=center] (client) {Client\\ (QUIC)};
	\node[clientserver,right=\columnwidth of client.west,anchor=east,align=center] (server) {Server \\ (QUIC)};

	\draw[thick,->] ($(client.north east)+(\arrowdist,-5pt)$) coordinate (init start) -- node[msg lab,fill=\boxbg] {Initial Message (\texttt{Client Hello})} ($(init start -| server.north west)+(-\arrowdist,0)$) coordinate (init end);
	\draw[thick,->] ($(init end)+(0,-\arrowdist)$) coordinate (init2 start) -- node[msg lab,fill=white] {Initial Message (\texttt{ACK, Server Hello})} ($(init start)+(0,-\arrowdist)$) coordinate (init2 end);
	\draw[thick,->] ($(init2 start)+(0,-0.9\arrowdist)$) coordinate (handshake start) -- node[msg lab,fill=white] {Handshake Message (TLS)} ($(init2 end)+(0,-0.9\arrowdist)$) coordinate (handshake end);

	\draw[thick,->] ($(handshake end)+(0,-1.1\arrowdist)$) coordinate (init ack start) -- node[msg lab,fill=\boxbg] {Initial Message (\texttt{ACK})} ($(handshake start)+(0,-1.1\arrowdist)$) coordinate (init ack end);
	\draw[thick,->] ($(init ack start)+(0,-0.8\arrowdist)$) coordinate (handshake ack start) -- node[msg lab,fill=\boxbg] {Handshake Message (\texttt{ACK, TLS})} ($(init ack end)+(0,-0.8\arrowdist)$) coordinate (handshake ack end);

	\draw[thick,->] ($(init ack end)+(0,-2.8\arrowdist)$) coordinate (handshake tls start) -- node[msg lab,fill=\boxbg] {Handshake Message (TLS)} ($(init ack start)+(0,-2.8\arrowdist)$) coordinate (handshake tls end);

	\begin{scope}[on background layer]
		\node[draw,fill=\boxbg,rounded corners,densely dotted,label={[box lab]north west:1-RTT},fit=(init start) (init ack end) (handshake ack end),inner ysep=5pt,inner xsep=7pt] (rt) {};

		\node[draw,fill=\boxbg,rounded corners,densely dotted,label={[box lab]north west:{Multi-RTT (if server data $> 3 \times$ \texttt{Client Initial})}},fit=(handshake tls start) (handshake tls end),inner ysep=6pt,inner xsep=7pt] (rt) {};

		\node[draw,ultra thin,rounded corners,fill=white,fit=(init2 end) (handshake start),inner ysep=6pt] (server msgs) {};
	\end{scope}

	\node[below=55pt of server msgs.east,anchor=east,xshift=-6] (3xmsg) {\shortstack[r]{\bf Should be $\leq 3 \times$ \texttt{Client Hello}.\\\bf Mainly steered by TLS cert chain of server.}};
	\draw[->] (server msgs.east) to[out=-20,in=0,distance=12] (3xmsg.east);
\end{tikzpicture}


==> figures/tikz/toolchain.tex <==
\begin{tikzpicture}[
	node distance=1,
	font={\scriptsize\sffamily},
	action/.style={draw,minimum width=61pt,minimum height=30pt,fill=white},
	icon/.style={inner sep=0},
	box/.style={dotted,fill=gray!10},
	>=Latex
	]
	\node[label=right:\shortstack{Tranco\\Top 1M}] (tranco) {\includegraphics[keepaspectratio,height=20px]{./figures/vectors/csv.pdf}};

	\node[action,below=of tranco] (step1-1) {\shortstack{1.1 Check DNS\\for \texttt{A} records\\(\texttt{dig @8.8.8.8})}};
	\draw[->] (tranco) -- (step1-1);

	\node[action,below=of step1-1] (step1-2) {\shortstack{1.2 Check ports\\\texttt{80} and \texttt{443}\\(\texttt{nc})}};
	\draw[->] (step1-1) -- (step1-2);

	\node[action,right=.5 of step1-2] (step1-3) {\shortstack{1.3 Follow redirects and\\fetch certificates\\(\texttt{libcurl + libxml2})}};
	\draw[->] (step1-2) -- (step1-3);

	\node[above=of step1-3] (step1-res) {\includegraphics[keepaspectratio,height=20px]{./figures/vectors/csv.pdf}};
	\draw[->] (step1-3) -- (step1-res);

	\node[action,right=1.1 of step1-res] (step3-1) {\shortstack{3.1 Classify QUIC\\ handshakes\\(\texttt{microsoft/quicreach})}};
	\draw[->] (step1-res.east) -- ($(step1-res.east)!.75!(step3-1.west)$) -- +(0,.85) coordinate (midphase3-3) -| (step3-1);

	\node[action,right=.25 of step3-1] (step3-2) {\shortstack{3.2 Fetch QUIC\\ TLS certificates\\(\texttt{tumi8/QScanner})}};
	\draw[->] (midphase3-3 -| step3-1.north) -| (step3-2);

	\node[action,right=.25 of step3-2] (step3-3) {\shortstack{3.3 Check QUIC\\ TLS compression\\(\texttt{josephnoir/quiche})}};
	\draw[->] (midphase3-3 -| step3-2.north) -| (step3-3);

	\node[right=of step3-3] (step3-res) {\includegraphics[keepaspectratio,height=20px]{./figures/vectors/csv.pdf}};
	\draw[->] (step3-1.south) -- +(0,-.2) -| (step3-res);
	\draw[->] (step3-2.south) -- +(0,-.2) -| (step3-res);
	\draw[->] (step3-3) -- (step3-res);


	\node[label=above:UCSD Network Telescope] (step4-start) at (step1-3 -| step3-1) {\includegraphics[keepaspectratio,height=20px]{./figures/vectors/telescope.pdf}};

	\node[action] (step4) at (step4-start -| step3-2) {\shortstack{4.1 Analyse\\ backscatter data}};
	\draw[->] (step4-start) -- (step4);

	\node[action,right=.25 of step4] (step5) {\shortstack{\shortstack{4.2 Adversary imitation\\(hypergiant prefix)\\(\texttt{zmap/zmap})}}};

	\node[right=of step5] (step5-res) {\includegraphics[keepaspectratio,height=20px]{./figures/vectors/json.pdf}};
	\draw[->] (step5) -- (step5-res);

	\node[action] (step2) at (tranco -| step3-1) {\shortstack{2. Parse TLS\\certificates\\(\texttt{zmap/zcrypto})}};
	\node (step2-res) at (step2 -| step3-res) {\includegraphics[keepaspectratio,height=20px]{./figures/vectors/csv.pdf}};
	\draw[->] (step1-res) |- (step2);
	\draw[->] (step2) -- (step2-res);

	\node[action, right=.75 of step2-res] (sanitize) {\shortstack{5. Merge and\\sanitize data}};
	\node (pandas) at (step3-res -| sanitize) {\includegraphics[keepaspectratio,width=50px]{./figures/vectors/Pandas_logo.pdf}};
	\draw[->] (sanitize) -- (pandas);

	\draw[->] (step2-res) -- (sanitize);
	\draw[->] (step3-res) -- ($(step3-res)!.4!(pandas)$) coordinate (midres) |- (sanitize);
	\draw[->] (step5-res) -- (step5-res -| midres) |- (sanitize);


	\node (results) at (step5-res -| sanitize) {\includegraphics[keepaspectratio,height=20px]{./figures/vectors/diagram.pdf}};
	\draw[->] (pandas) -- (results);

	\begin{scope}[on background layer]
		\draw[box] ($(step1-2.south west)+(-5pt,-5pt)$) coordinate (prepare sw) -- ($(step1-3.south east)+(5pt,-5pt)$) coordinate (prepare se) -- +(0,5.65cm) coordinate (prepare ne) -- node[below] {\textbf{\sffamily1. Preparation}} (prepare ne -| prepare sw) -- cycle;

		\coordinate (tls west) at ($(step2.west)+(-5pt,0)$);
		\coordinate(midbox east) at ($(step3-res.east)+(8pt,0)$);
		\draw[box] (tls west |- prepare ne) coordinate (tls nw) -- ($(step2.south west)+(-5pt,-5pt)$) coordinate (tls sw) -- (tls sw -| midbox east) coordinate (tls se) -- (tls se |- tls nw) -- node[below] {\textbf{\sffamily2. HTTPS Certificate Processing}} cycle;

		\coordinate (quic nw) at ($(tls sw)+(0,-4pt)$);
		\draw[box] (quic nw) -- node[below] {\textbf{\sffamily3. QUIC Complete Handshakes}} (quic nw -| tls se) -- +(0,-2cm) coordinate (quic se) -- (quic se -| quic nw) coordinate (quic sw) -- cycle;

		\coordinate (adv nw) at ($(quic sw)+(0,-4pt)$);
		\draw[box] (adv nw) -- node[below] {\textbf{\sffamily4. QUIC Incomplete Handshakes}} (adv nw -| quic se) coordinate (adv ne) -- (adv ne |- prepare se) coordinate (adv se) -- (adv se -| adv nw) -- cycle;

		\draw[box] ($(sanitize.north west)+(-5pt,10pt)$) coordinate (analyze nw) -- node[below] {\textbf{\sffamily5. Analysis}} ($(sanitize.north east)+(5pt,10pt)$) coordinate (analyze ne) -- (analyze ne |- adv se) coordinate (analyze se) -- (analyze se -| analyze nw) -- cycle;
	\end{scope}

	\begin{scope}[on background layer]
		\node at ($(step3-res)+(6pt,4pt)$) {\includegraphics[keepaspectratio,height=20px]{./figures/vectors/csv.pdf}};
		\node at ($(step3-res)+(3pt,2pt)$) {\includegraphics[keepaspectratio,height=20px]{./figures/vectors/csv.pdf}};
	\end{scope}
\end{tikzpicture}


==> figures/tikz/x509-overview.tex <==
\begin{tikzpicture}[
	node distance=.2cm,
	>=Latex,
	bounded/.style={draw,minimum width=3.6cm,inner sep=5pt,font={\tiny\ttfamily}},
	box lab/.style={fill=white,inner sep=1pt,anchor=west,xshift=2pt,font={\bfseries\ttfamily}},
	field/.style={text width=3.5cm, font=\ttfamily}
	]
	\node[gray,field] (ver) {\textbf{version}: 0x02 (v3)};
	\node[gray,field,below=-.1 of ver] (sn) {\textbf{serialNumber}: 01:74:\dots:ca:7e};
	\node[gray,field,below=-.1 of sn] (sigalg) {\textbf{signatureAlg}: sha256WithRSAEncryption};
	\node[gray,field,below=-.1 of sigalg] (val) {\shortstack[l]{\textbf{validity}: 211127194412Z:221229194411Z}};
	\node[Paired-D,font=\ttfamily,below=.25 of val.west, anchor=west] (iss) {\textbf{issuer}: C=BE, O=GlobalSign nv-sa, CN=GlobalSign Atlas R3 DV TLS CA H2 2021};
	\node[Paired-B,field,right=.2 of ver] (subj) {\textbf{subject}: CN=*.isc.org};
	\node[Paired-F,field,below=-.1 of subj] (subjpki) {\shortstack[l]{\textbf{subjectPublicKeyInfo}:}};
	\node[Paired-F,field,below=-.1 of subjpki] (subjpkia) {\shortstack[l]{\ \ algorithm: rsaEncryption}};
	\node[Paired-F,field,below=-.1 of subjpkia] (subjpkis) {\shortstack[l]{\ \ subjectPublicKey: 00:a5:\dots:56:95}};

	\node[Paired-H,field,below=.3 of iss.west, anchor=north west] (issk) {\textbf{AuthorityKeyIdentifier}:  30:16:\dots:96:1f};
	\node[Paired-H,field,right=.2 of issk.north east,anchor = north west] (subjk) {\textbf{SubjectKeyIdentifier}:  04:14:\dots:b7:51};
	\node[Paired-H,field,below=-.1 of subjk] (san) {\textbf{SubjectAltName}: DNS:*.isc.org};

	\node[gray,field,below=.5 of issk.west,anchor=west] (sigsigalg) {\textbf{signatureAlg}: sha256WithRSAEncryption};
	\node[Paired-J,field,right=.2 of sigsigalg] (sig) {\textbf{signature}: 30:45:\dots:e3:d6};

		\node[Paired-H,draw,thick,label={[Paired-H,box lab]north west:extensions},fit=(issk) (san),inner xsep=3pt,inner ysep=1pt,yshift=1pt] (exts) {};
		\node[draw,thick,label={[box lab]north west:tbsCertificate},fit=(ver) (san) (exts) (iss),inner xsep=3pt,inner ysep=3pt,yshift=2pt] (tbs) {};
		\node[draw,thick,label={[box lab]north west:x509 v3 Certificate},fit=(tbs) (sig),inner xsep=3pt,inner ysep=4pt,yshift=1pt] (x509) {};

	\node[label={[name=root lab]above:Root}] (root) at ($(x509.north west)+(35pt,25pt)$) {\includegraphics[keepaspectratio,height=20pt]{./figures/vectors/certificate.pdf}};
	\draw[->] (root) edge[loop left] node[above,near end] {signs} ();

	\node[right=2cm of root,label={[name=int lab]above:Intermediate ($1..n$)}] (intermediate) {\includegraphics[keepaspectratio,height=20pt]{./figures/vectors/certificate.pdf}};

	\node[right=2cm of intermediate,label={[name=leaf lab]above:Leaf}] (leaf) {\includegraphics[keepaspectratio,height=20pt]{./figures/vectors/certificate.pdf}};

	\begin{scope}[on background layer]
		\draw[->] ($(intermediate.east)+(0,5pt)$) coordinate (int sign) -- node[above] {signs} (int sign -| leaf.west);
		\draw[->] ($(leaf.west)+(0,-5pt)$) coordinate (leaf ref) -- node[below] {references} (leaf ref -| intermediate.east);
		\draw[->] ($(root.east)+(0,5pt)$) coordinate (root sign) -- node[above] {signs} (root sign -| intermediate.west);
		\draw[->] ($(intermediate.west)+(0,-5pt)$) coordinate (int ref) -- node[below] {references} (int ref -| root.east);

		\draw[thin, dotted] ($(leaf.south west)+(5pt,2pt)$) -- (x509.north west) ($(leaf.south east)+(0,2pt)$) -- (x509.north east);
	\end{scope}

	
\end{tikzpicture}

